Data.Readme: Documenting Table Relationships for Diverse Data Tasks

Large language models (LLMs) can perform diverse data tasks when given a small set of relevant tables. However, for complex tasks requiring multiple tables over large data lakes, identifying relevant tables for the task becomes a prerequisite, but remains challenging. This is because there are often many tables in a data lake with similar table and schema names, and limited additional semantic context, thereby forcing agents to spend substantial time exploring tables at online query time, greatly affecting models' ability to perform tasks accurately, while increasing cost/latency substantially. We present Data.Readme, a novel table documentation approach that uses lightweight offline processing to infer and index rich \emph{table-to-table relationships}, including confusable, joinable, and union-able tables. We further develop a suite of agentic tools for LLMs to work with the index, to help agents retrieve relevant tables and perform tasks much more efficiently and effectively. Finally, we study how to optimize our index construction with a budget constraint. On data lakes containing up to 12K tables, Data.Readme improves task accuracy by as much as 40 percentage points across a range of data discovery, data analysis, and data science tasks, outperforming diverse baselines, including powerful coding agents with unlimited time and monetary budgets. We also show that equipping existing methods (such as coding agents) with Data.Readme can not only lead to consistent quality gains, but also significantly reduce their latency by up to 6x, demonstrating the potential of Data.Readme.

==> tables/ablation_summary.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%

\definecolor{ablblue}{HTML}{0072B2}%
\definecolor{ablgreen}{HTML}{009E73}%
\definecolor{ablpurple}{HTML}{7B3294}%
\definecolor{ablred}{HTML}{D55E00}%
\begin{tabular}{@{}c@{}}
{\fontsize{7}{8}\selectfont \tikz[baseline=-0.5ex]\draw[fill=gray!55,draw=black,line width=0.3pt] (0,0) rectangle (6pt,5pt);\,Base\hspace{6pt}\tikz[baseline=-0.5ex]\draw[fill=ablblue,draw=black,line width=0.3pt] (0,0) rectangle (6pt,5pt);\,+U\hspace{6pt}\tikz[baseline=-0.5ex]\draw[fill=ablgreen,draw=black,line width=0.3pt] (0,0) rectangle (6pt,5pt);\,+C\hspace{6pt}\tikz[baseline=-0.5ex]\draw[fill=ablpurple,draw=black,line width=0.3pt] (0,0) rectangle (6pt,5pt);\,+J\hspace{6pt}\tikz[baseline=-0.5ex]\draw[fill=ablred,draw=black,line width=0.3pt] (0,0) rectangle (6pt,5pt);\,+UCJ}\\[3pt]
\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
\begin{groupplot}[
group style={group size=2 by 1,horizontal sep=1mm,
ylabels at=edge left,yticklabels at=edge left},
width=3.8cm,height=2cm,scale only axis,
xmin=0,xmax=29.8,
xtick={3.2,10.7,18.2,25.7},
xticklabels={BIRD,Spider,BI-Bench,Krama},
ymin=30,ymax=70,enlarge y limits=false,ytick distance=10,
ylabel={Score (\%)},/pgf/bar width=3.5pt,
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
title style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
scaled y ticks=false,grid=none,clip=true,clip mode=individual,
point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
every node near coord/.append style={font=\fontsize{6.5}{7}\selectfont,
text=black,inner sep=1pt,anchor=south,xshift=-3.5pt,yshift=1pt},
]
\nextgroupplot[title={(a) Discovery}]
\addplot+[ybar,bar shift=0pt,solid,fill=gray!55,draw=black,line width=0.3pt,mark=none] coordinates {(0.8,36.36363636363637)[] (8.3,44.73684210526316)[] (15.8,48.97959183673469)[] (23.3,50.98039215686274)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablblue,draw=black,line width=0.3pt,mark=none] coordinates {(2.0,42.97520661157025)[] (9.5,45.6140350877193)[] (17.0,57.142857142857146)[] (24.5,54.90196078431372)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablgreen,draw=black,line width=0.3pt,mark=none] coordinates {(3.2,37.8099173553719)[] (10.7,42.10526315789474)[] (18.2,53.06122448979592)[] (25.7,54.90196078431372)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablpurple,draw=black,line width=0.3pt,mark=none] coordinates {(4.4,48.14049586776859)[] (11.9,57.01754385964912)[] (19.4,59.183673469387756)[] (26.9,52.94117647058823)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablred,draw=black,line width=0.3pt,mark=none] coordinates {(5.6,48.34710743801653)[48.35] (13.1,58.771929824561404)[58.77] (20.6,63.265306122448976)[63.27] (28.1,56.86274509803921)[56.86]};
\nextgroupplot[title={(b) Analysis}]
\addplot+[ybar,bar shift=0pt,solid,fill=gray!55,draw=black,line width=0.3pt,mark=none] coordinates {(0.8,34.0956340956341)[] (8.3,42.98245614035088)[] (15.8,51.02040816326531)[] (23.3,51.196859348463136)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablblue,draw=black,line width=0.3pt,mark=none] coordinates {(2.0,35.13513513513514)[] (9.5,43.85964912280702)[] (17.0,55.10204081632653)[] (24.5,57.76825633383011)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablgreen,draw=black,line width=0.3pt,mark=none] coordinates {(3.2,36.17463617463618)[] (10.7,48.24561403508772)[] (18.2,55.10204081632653)[] (25.7,46.29136456740807)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablpurple,draw=black,line width=0.3pt,mark=none] coordinates {(4.4,38.46153846153846)[] (11.9,50.87719298245614)[] (19.4,61.224489795918366)[] (26.9,53.92909978562161)[]};
\addplot+[ybar,bar shift=0pt,solid,fill=ablred,draw=black,line width=0.3pt,mark=none] coordinates {(5.6,42.41164241164241)[42.41] (13.1,53.50877192982456)[53.51] (20.6,61.224489795918366)[61.22] (28.1,59.40611866576871)[59.41]};
\end{groupplot}
\end{tikzpicture}
\end{tabular}%
% additive-cell: {"backend": "discovery", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 484, "queryload": "bird", "score_percent": 36.36363636363637, "task": "discovery", "x": 0.8}
% additive-cell: {"backend": "discovery", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 44.73684210526316, "task": "discovery", "x": 8.3}
% additive-cell: {"backend": "discovery", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 48.97959183673469, "task": "discovery", "x": 15.8}
% additive-cell: {"backend": "discovery", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 51, "queryload": "kramabench_para", "score_percent": 50.98039215686274, "task": "discovery", "x": 23.3}
% additive-cell: {"backend": "discovery", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 484, "queryload": "bird", "score_percent": 42.97520661157025, "task": "discovery", "x": 2.0}
% additive-cell: {"backend": "discovery", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 45.6140350877193, "task": "discovery", "x": 9.5}
% additive-cell: {"backend": "discovery", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 57.142857142857146, "task": "discovery", "x": 17.0}
% additive-cell: {"backend": "discovery", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 51, "queryload": "kramabench_para", "score_percent": 54.90196078431372, "task": "discovery", "x": 24.5}
% additive-cell: {"backend": "discovery", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 484, "queryload": "bird", "score_percent": 37.8099173553719, "task": "discovery", "x": 3.2}
% additive-cell: {"backend": "discovery", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 42.10526315789474, "task": "discovery", "x": 10.7}
% additive-cell: {"backend": "discovery", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 53.06122448979592, "task": "discovery", "x": 18.2}
% additive-cell: {"backend": "discovery", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 51, "queryload": "kramabench_para", "score_percent": 54.90196078431372, "task": "discovery", "x": 25.7}
% additive-cell: {"backend": "discovery", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 484, "queryload": "bird", "score_percent": 48.14049586776859, "task": "discovery", "x": 4.4}
% additive-cell: {"backend": "discovery", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 57.01754385964912, "task": "discovery", "x": 11.9}
% additive-cell: {"backend": "discovery", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 59.183673469387756, "task": "discovery", "x": 19.4}
% additive-cell: {"backend": "discovery", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "exact_percent", "model": "gpt-5.4", "n": 51, "queryload": "kramabench_para", "score_percent": 52.94117647058823, "task": "discovery", "x": 26.9}
% additive-cell: {"backend": "discovery", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "48.35", "metric": "exact_percent", "model": "gpt-5.4", "n": 484, "queryload": "bird", "score_percent": 48.34710743801653, "task": "discovery", "x": 5.6}
% additive-cell: {"backend": "discovery", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "58.77", "metric": "exact_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 58.771929824561404, "task": "discovery", "x": 13.1}
% additive-cell: {"backend": "discovery", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "63.27", "metric": "exact_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 63.265306122448976, "task": "discovery", "x": 20.6}
% additive-cell: {"backend": "discovery", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "56.86", "metric": "exact_percent", "model": "gpt-5.4", "n": 51, "queryload": "kramabench_para", "score_percent": 56.86274509803921, "task": "discovery", "x": 28.1}
% additive-cell: {"backend": "nl2sql", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 481, "queryload": "bird", "score_percent": 34.0956340956341, "task": "analysis", "x": 0.8}
% additive-cell: {"backend": "nl2sql", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 42.98245614035088, "task": "analysis", "x": 8.3}
% additive-cell: {"backend": "nl2sql", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 51.02040816326531, "task": "analysis", "x": 15.8}
% additive-cell: {"backend": "nl2python", "config": "base", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "score_percent", "model": "gpt-5.4", "n": 61, "queryload": "kramabench_para", "score_percent": 51.196859348463136, "task": "analysis", "x": 23.3}
% additive-cell: {"backend": "nl2sql", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 481, "queryload": "bird", "score_percent": 35.13513513513514, "task": "analysis", "x": 2.0}
% additive-cell: {"backend": "nl2sql", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 43.85964912280702, "task": "analysis", "x": 9.5}
% additive-cell: {"backend": "nl2sql", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 55.10204081632653, "task": "analysis", "x": 17.0}
% additive-cell: {"backend": "nl2python", "config": "U", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "score_percent", "model": "gpt-5.4", "n": 61, "queryload": "kramabench_para", "score_percent": 57.76825633383011, "task": "analysis", "x": 24.5}
% additive-cell: {"backend": "nl2sql", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 481, "queryload": "bird", "score_percent": 36.17463617463618, "task": "analysis", "x": 3.2}
% additive-cell: {"backend": "nl2sql", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 48.24561403508772, "task": "analysis", "x": 10.7}
% additive-cell: {"backend": "nl2sql", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 55.10204081632653, "task": "analysis", "x": 18.2}
% additive-cell: {"backend": "nl2python", "config": "C", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "score_percent", "model": "gpt-5.4", "n": 61, "queryload": "kramabench_para", "score_percent": 46.29136456740807, "task": "analysis", "x": 25.7}
% additive-cell: {"backend": "nl2sql", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 481, "queryload": "bird", "score_percent": 38.46153846153846, "task": "analysis", "x": 4.4}
% additive-cell: {"backend": "nl2sql", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 50.87719298245614, "task": "analysis", "x": 11.9}
% additive-cell: {"backend": "nl2sql", "config": "J", "dataset": "merged2aug_v2", "is_best": true, "label": "", "metric": "EX_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 61.224489795918366, "task": "analysis", "x": 19.4}
% additive-cell: {"backend": "nl2python", "config": "J", "dataset": "merged2aug_v2", "is_best": false, "label": "", "metric": "score_percent", "model": "gpt-5.4", "n": 61, "queryload": "kramabench_para", "score_percent": 53.92909978562161, "task": "analysis", "x": 26.9}
% additive-cell: {"backend": "nl2sql", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "42.41", "metric": "EX_percent", "model": "gpt-5.4", "n": 481, "queryload": "bird", "score_percent": 42.41164241164241, "task": "analysis", "x": 5.6}
% additive-cell: {"backend": "nl2sql", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "53.51", "metric": "EX_percent", "model": "gpt-5.4", "n": 114, "queryload": "spider", "score_percent": 53.50877192982456, "task": "analysis", "x": 13.1}
% additive-cell: {"backend": "nl2sql", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "61.22", "metric": "EX_percent", "model": "gpt-5.4", "n": 49, "queryload": "bibench", "score_percent": 61.224489795918366, "task": "analysis", "x": 20.6}
% additive-cell: {"backend": "nl2python", "config": "UCJ", "dataset": "merged2aug_v2", "is_best": true, "label": "59.41", "metric": "score_percent", "model": "gpt-5.4", "n": 61, "queryload": "kramabench_para", "score_percent": 59.40611866576871, "task": "analysis", "x": 28.1}
% additive-axis: {"ymax": 70, "ymin": 30, "ytick_distance": 10}
% additive-source: {"model": "gpt-5.4", "queryloads": ["bird", "spider", "bibench", "kramabench_para"], "rows": [{"dataset": "merged2aug_v2", "denominators": [484, 114, 49, 51], "n_missing_answer_zeros": 13, "per_load": [[36.36363636363637, 44.73684210526316, 48.97959183673469, 50.98039215686274], [42.97520661157025, 45.6140350877193, 57.142857142857146, 54.90196078431372], [37.8099173553719, 42.10526315789474, 53.06122448979592, 54.90196078431372], [48.14049586776859, 57.01754385964912, 59.183673469387756, 52.94117647058823], [48.34710743801653, 58.771929824561404, 63.265306122448976, 56.86274509803921]], "task": "discovery"}, {"dataset": "merged2aug_v2", "denominators": [481, 114, 49, 61], "n_missing_answer_zeros": 0, "per_load": [[34.0956340956341, 42.98245614035088, 51.02040816326531, 51.196859348463136], [35.13513513513514, 43.85964912280702, 55.10204081632653, 57.76825633383011], [36.17463617463618, 48.24561403508772, 55.10204081632653, 46.29136456740807], [38.46153846153846, 50.87719298245614, 61.224489795918366, 53.92909978562161], [42.41164241164241, 53.50877192982456, 61.224489795918366, 59.40611866576871]], "task": "analysis"}], "source": {"active_report": {"path": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/active_report.json", "sha256": "391b917856323bdb1ba049e5b02bfd28e906ce9d2f09ce75583aa82cf5ac8d7d"}, "audit": {"path": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/reported-bibench-aug-ucj-v1/export_audit.json", "sha256": "8859ad3a581197db41c41ea1987fccb9114f0c6226ed5b2a74b9bbba6bea5861"}, "plan": {"path": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/plan.json", "sha256": "c4829f5f50da748881c4dabb28515afe4a37103b0e3e87834d6780ae0a19cd2e"}, "selection": {"path": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/reported-bibench-aug-ucj-v1/selection.json", "sha256": "f393af8c0aef4cdea018830f813263f4dcd0bb5c565ece573db3d9ab2a5454fe"}}, "verification": {"adopted_cells": 7, "adopted_question_records": 371, "aug_bibench_discovery_UCJ_percent": 63.265306122448976, "changed_measured_cells_vs_previous": 1, "changed_question_records_vs_previous": 49, "complete": true, "derived_only_cells_vs_previous": 4, "new_measured_prompt_checks": 49, "online_calls": 0, "previous_report": {"adopted_cells": 6, "adopted_question_records": 322, "checked_references": 255, "complete": true, "default_prompt_comparisons": 40, "measured_prompt_replays": 102, "online_calls": 0, "question_scores": 14030, "report_cells": 80, "report_directory": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/reported-krama-analysis-ucj-v1"}, "question_scores": 14030, "report_cells": 80, "report_directory": "/datadrive/jiaming/noql/data/ablation/additive-gt-multitable-20260924/reported-bibench-aug-ucj-v1"}}
}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{GPT-5.4 additive ablation by lake and workload (\%)}. Base / +U / +C / +J / +UCJ use the same task-eligible GT$>1$ questions, top50 retrieval and four-successful-call metadata-tool budget. Each single-component arm adds only that component to Base. Neither workloads nor lakes are averaged. Discovery reports exact@K: truncate to K physical tables before original-file grouping for Krama. Ranking order can therefore change exactness. Analysis reports SQL EX for BIRD/Spider/BI-Bench and the fractional Krama final-answer score; never pool these metrics. Denominators in BIRD/Spider/BI-Bench/Krama order: Discovery: 484/114/49/51. Analysis: 481/114/49/61. Python Base retains krama-reliable-v1; +U/+C/+J/+UCJ use krama-role-plan-v1, so Base comparisons do not isolate metadata from reader-profile differences. The full source report makes post-outcome selections of three complete two-lake conditions and one complete augmented-lake condition: BI-Bench Discovery +U and Krama Analysis +UCJ are unmodified reruns; Krama Discovery +U uses role-order guidance, including ordering-only exact gains. \lakeaugmented{} BI-Bench Discovery +UCJ uses joint-evidence guidance: 31/49 versus 30/49 for its unchanged UCJ control (two gains, one loss). These seven replaced cells are not repeat averages, per-query best-of mixtures, held-out gains or evidence of stable causal improvement. Original records and unsuccessful trials are retained. Sources: additive-gt-multitable-20260924 active report, validated through its read-only active-report verifier and byte-identical historical archives; no source checks are waived or experiments rerun. All failure zeros are retained, including 13 missing-answer zeros. Colors identify Base/+U/+C/+J/+UCJ, not winners. Horizontal labels show only +UCJ. Both panels share labelled, data-dependent percentage limits; the lower bound can be nonzero. All native percentages, task-specific denominators, independent maxima and ties are retained in vector comments. No workloads or task metrics are averaged.}
}

\end{document}


==> tables/budget_enumerated_mixed4127.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
\definecolor{enumblue}{RGB}{0,114,178}%
\definecolor{enumorange}{RGB}{230,159,0}%
\begin{tikzpicture}[font=\fontsize{8.5}{10}\selectfont]
\begin{groupplot}[group style={group name=enumstudy,group size=2 by 4,horizontal sep=9mm,vertical sep=28mm,y descriptions at=edge left},width=4.5cm,height=2.4cm,scale only axis,ymin=0,xmin=5,xmax=205,xtick={10,50,100,150,200},axis background/.style={fill=white},axis lines=box,tick align=outside,axis line style={black,line width=0.4pt},scaled ticks=false,tick label style={font=\fontsize{8.5}{10}\selectfont},label style={font=\fontsize{8.5}{10}\selectfont\bfseries},title style={font=\fontsize{9}{11}\selectfont\bfseries},clip=false]
\nextgroupplot[ymax=115,ylabel={Weighted Exact (\%)},xlabel={Table budget ($k$)},title={BIRD},xmode=normal,xmin=-103.17500000000001,xmax=4457.16,xtick={0,1000,2000,3000,4127},xticklabels={0,1000,2000,3000,4127 (all)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,43.733158169408185) (50,68.96234231928172) (100,80.98086279340482) (150,85.55850480317906) (200,87.21836879465718)};
\addplot+[only marks,mark=*,mark size=3pt,mark options={fill=white,draw=black,line width=0.6pt,dash pattern=on 0.8pt off 0.6pt}] coordinates {(4127,88.11880089610986)};
\node[anchor=east,xshift=-5pt,inner sep=0.5pt,font=\fontsize{7.5}{9}\selectfont] at (axis cs:4127,88.11880089610986) {88.12\%};
\node[anchor=north west,xshift=4pt,yshift=-4pt,inner sep=0.5pt,font=\fontsize{7.5}{9}\selectfont] at (axis cs:200,87.21836879465718) {$k=200$: 87.22\%};
\nextgroupplot[ymax=115,ylabel={},xlabel={Table budget ($k$)},title={Spider},xmode=normal,xmin=-103.17500000000001,xmax=4457.16,xtick={0,1000,2000,3000,4127},xticklabels={0,1000,2000,3000,4127 (all)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,54.81072372717101) (50,78.50583081336501) (100,91.67303093478797) (150,93.43728307352762) (200,93.62019293965062)};
\addplot+[only marks,mark=*,mark size=3pt,mark options={fill=white,draw=black,line width=0.6pt,dash pattern=on 0.8pt off 0.6pt}] coordinates {(4127,97.3210719180986)};
\node[anchor=east,xshift=-5pt,inner sep=0.5pt,font=\fontsize{7.5}{9}\selectfont] at (axis cs:4127,97.3210719180986) {97.32\%};
\node[anchor=north west,xshift=4pt,yshift=-4pt,inner sep=0.5pt,font=\fontsize{7.5}{9}\selectfont] at (axis cs:200,93.62019293965062) {$k=200$: 93.62\%};
% row-legend-1: \tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Enum\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[fill=white,draw=black,line width=0.6pt,dash pattern=on 0.8pt off 0.6pt] (0.2,0) circle(3pt);} All
\nextgroupplot[ymax=105,ylabel={Coverage (\%)},xlabel={Table budget ($k$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,17.166061497851555) (50,57.72583842256523) (100,85.7180713245159) (150,93.37722154188386) (200,96.47707666519764)};
\addplot+[color=enumorange,dashed,line width=0.9pt,mark=square*,mark size=2pt,mark options={fill=white,draw=enumorange,line width=0.6pt}] coordinates {(10,17.976953474724315) (50,62.910142373942804) (100,88.1957824934526) (150,94.95536627117126) (200,97.95275825361315)};
\nextgroupplot[ymax=105,ylabel={},xlabel={Table budget ($k$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,12.109190486574956) (50,63.58083506697392) (100,89.71036029571188) (150,94.88323661057288) (200,95.71983778301436)};
\addplot+[color=enumorange,dashed,line width=0.9pt,mark=square*,mark size=2pt,mark options={fill=white,draw=enumorange,line width=0.6pt}] coordinates {(10,16.030539257913848) (50,64.68772365874285) (100,91.33594522312598) (150,95.66403299599446) (200,97.84506123216723)};
% row-legend-2: \tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Enum\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[enumorange,dashed,line width=0.9pt] (0,0)--(0.4,0);\draw[fill=white,draw=enumorange,line width=0.6pt] (0.13,-0.07) rectangle (0.27,0.07);} Real-optimal
\nextgroupplot[ymax=7000,ylabel={Selection latency (ms)},xlabel={Table budget ($k$)},xmode=log,log basis x=10,xmin=100,xmax=10000,xtick={100,200,500,1000,2000,5000,10000},xticklabels={100,200,500,1000,2000,5000,10000},minor xtick={},xticklabel style={rotate=45,anchor=east},xlabel={Known queries ($m$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt},error bars/.cd,y dir=both,y explicit,error bar style={black,line width=0.5pt}] coordinates {(100,64.94649965316057) += (0,0.03729900345206261) -= (0,0.15059113502502441) (200,199.15599469095469) += (0,0.9448593482375145) -= (0,0.40412740781903267) (500,623.967339284718) += (0,1.6540531069040298) -= (0,0.48507237806916237) (1000,1572.317074984312) += (0,3.442719578742981) -= (0,4.811118822544813) (2000,2675.620428286493) += (0,5.17966877669096) -= (0,3.994991537183523) (5000,4228.436069563031) += (0,19.560459069907665) -= (0,17.916573211550713) (10000,5819.174078293145) += (0,14.950636308640242) -= (0,12.876690365374088)};
\nextgroupplot[ymax=7000,ylabel={},xlabel={Table budget ($k$)},xmode=log,log basis x=10,xmin=100,xmax=10000,xtick={100,200,500,1000,2000,5000,10000},xticklabels={100,200,500,1000,2000,5000,10000},minor xtick={},xticklabel style={rotate=45,anchor=east},xlabel={Known queries ($m$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt},error bars/.cd,y dir=both,y explicit,error bar style={black,line width=0.5pt}] coordinates {(100,60.29655039310455) += (0,0.16683759167790413) -= (0,0.1771366223692894) (200,150.54182149469852) += (0,0.6569181568920612) -= (0,0.41109882295131683) (500,322.79735151678324) += (0,0.6653494201600552) -= (0,1.6286824829876423) (1000,564.5301137119532) += (0,1.8909825012087822) -= (0,0.7964195683598518) (2000,1174.5333932340145) += (0,2.0735468715429306) -= (0,2.3191431537270546) (5000,1954.4895933941007) += (0,1.2141973711550236) -= (0,8.81766015663743) (10000,2242.133205756545) += (0,2.091995906084776) -= (0,1.7415229231119156)};
% row-legend-3: \tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);\draw[black,line width=0.5pt] (0.2,-0.1)--(0.2,0.1) (0.16,-0.1)--(0.24,-0.1) (0.16,0.1)--(0.24,0.1);} Median + IQR
\nextgroupplot[ymax=40,ylabel={Construction cost (USD)},xlabel={Table budget ($k$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,0.95963869) (50,7.487810329999999) (100,16.67075853) (150,25.41608742)};
\addplot+[only marks,mark=triangle*,mark size=2.5pt,mark options={fill=white,draw=black}] coordinates {(200,34.07379526)};
\nextgroupplot[ymax=40,ylabel={},xlabel={Table budget ($k$)}]
\addplot+[color=enumblue,line width=0.9pt,mark=*,mark size=2pt,mark options={fill=enumblue,draw=black,line width=0.3pt}] coordinates {(10,0.50402418) (50,5.25210669) (100,11.13163239) (150,17.87832608)};
\addplot+[only marks,mark=triangle*,mark size=2.5pt,mark options={fill=white,draw=black}] coordinates {(200,21.14973138)};
% row-legend-4: \tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Complete total\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[black] (0.2,0.06)--(0.14,-0.04)--(0.26,-0.04)--cycle;} Known subtotal (total unknown)
\end{groupplot}
\path (enumstudy c1r1.north west)--node[midway,above=15pt]{\tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Enum\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[fill=white,draw=black,line width=0.6pt,dash pattern=on 0.8pt off 0.6pt] (0.2,0) circle(3pt);} All} (enumstudy c2r1.north east);
\path (enumstudy c1r2.north west)--node[midway,above=15pt]{\tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Enum\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[enumorange,dashed,line width=0.9pt] (0,0)--(0.4,0);\draw[fill=white,draw=enumorange,line width=0.6pt] (0.13,-0.07) rectangle (0.27,0.07);} Real-optimal} (enumstudy c2r2.north east);
\path (enumstudy c1r3.north west)--node[midway,above=15pt]{\tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);\draw[black,line width=0.5pt] (0.2,-0.1)--(0.2,0.1) (0.16,-0.1)--(0.24,-0.1) (0.16,0.1)--(0.24,0.1);} Median + IQR} (enumstudy c2r3.north east);
\path (enumstudy c1r4.north west)--node[midway,above=15pt]{\tikz[baseline=-0.5ex]{\draw[enumblue,line width=0.9pt] (0,0)--(0.4,0);\filldraw[fill=enumblue,draw=black,line width=0.3pt] (0.2,0) circle(2pt);} Complete total\hspace{7pt}\tikz[baseline=-0.5ex]{\draw[black] (0.2,0.06)--(0.14,-0.04)--(0.26,-0.04)--cycle;} Known subtotal (total unknown)} (enumstudy c2r4.north east);
\end{tikzpicture}
% enum-budget-sources: {"/datadrive/jiaming/noql/data/budget_generation/mixed4127-broad-db-stability-m1000-v1/fresh-coverage-latency-v1/final-audit.json": "c6f6cd2ed4fe9f120faacf4e7563945f291aff1ecadb2ad80dffbaac427cbd40", "/datadrive/jiaming/noql/data/budget_generation/mixed4127-broad-db-stability-m1000-v1/fresh-coverage-latency-v1/results.json": "74fcc8265c551f141e8f420793cb2f39f67f3a3cd2561248905b201cf7381bad", "/datadrive/jiaming/noql/data/budget_generation/mixed4127-broad-db-stability-m1000-v1/full-grid-extension-v1/audited-figures-v1/final-audit.json": "a8462ac191d697bdcca971cc1dfd018a5c7ef2bb04d89492256b2fa28e22c932", "/datadrive/jiaming/noql/data/budget_generation/mixed4127-broad-db-stability-m1000-v1/full-grid-extension-v1/audited-figures-v1/results.csv": "d80d83302ef4febb40448cebde33b0eebc7e5e735f6d3fb3291f35c89fc9c787", "/datadrive/jiaming/noql/data/budget_generation/mixed4127-broad-db-stability-m1000-v1/full-grid-extension-v1/audited-figures-v1/results.json": "de6220c120b48d1f072261c9d92e0d2cd751701a74763780ea4c3596b4257606"}
}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{Enumerated Bundle Selection.} Budget/coverage/cost: $m=1000$; latency: $k=200$. Top: weighted Discovery Exact, not NL2SQL execution accuracy. Native 0--1 Exact and coverage fractions are multiplied by 100 once. All is an isolated dashed-outline reference point, not a further budget point or an accuracy ceiling. Its x-coordinate is the full inventory on an unbroken linear budget axis; all five finite budget points retain their actual coordinates. Physical coverage compares Enum with real population-optimal coverage; the latter is not an accuracy oracle. Latency shows the saved median and IQR of 11 actual trials after warmup, measuring preprocessing plus selection only (no sampling, I/O, construction or LLM). Cost lines connect adjacent complete totals only; open triangles denote known subtotals with unknown totals. Both studies use different exploratory, post-outcome DB priors and workload replay; never splice their budget points and All references. Here All is the full mixed lake (4,127 tables). At k200, BIRD/Spider select 199/180 tables; Spider is 3.70 pp below All and fails the original $\leq3$ pp target. All exceeds every measured budget point. S contains complete UCJ \method{} rows; outside S only names are available and other fields are \texttt{unavailable}. All 4,127 tables remain retrievable and accessible through raw tools. The requested CSV has no All construction total.}
}

\end{document}


==> tables/coding_agent_sensitivity_aggregate.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\usetikzlibrary{arrows.meta}
\begin{document}
\savebox{\tblbox}{%
\begingroup\fontsize{8.5}{10}\selectfont
\definecolor{callgray}{RGB}{75,75,75}
\definecolor{callblue}{RGB}{0,114,178}
\definecolor{callred}{RGB}{213,94,0}
\begin{tabular}{@{}c@{}}
\begin{tabular}{@{}l@{\hspace{5mm}}l@{}}\tikz[baseline=-0.5ex]{\draw[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};} Coding agent & \tikz[baseline=-0.5ex]{\draw[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},mark indices={2}] plot coordinates {(0,0) (0.2,0) (0.4,0)};} Coding agent + \method{}\end{tabular}\\[6pt]
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 2,horizontal sep=9mm,vertical sep=3mm,xticklabels at=edge bottom,ylabels at=edge left},width=3.25cm,height=1.6cm,scale only axis,xmin=-0.3,xmax=5.65,xtick={0,1,2,3,5},xticklabels={1,4,8,16,Unlim.},enlarge y limits=false,scaled y ticks=false,unbounded coords=jump,axis lines=box,axis line style={black,line width=0.4pt},axis background/.style={fill=white},grid=none,clip=false,tick align=inside,minor tick num=0,major tick length=2pt,xtick pos=bottom,ytick pos=left,tick label style={font=\fontsize{8.5}{10}\selectfont,inner sep=1pt},xticklabel style={font=\fontsize{8.5}{10}\selectfont},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=4},label style={font=\fontsize{8.5}{10}\selectfont\bfseries,inner sep=1pt},title style={font=\fontsize{9}{11}\selectfont\bfseries}]
\nextgroupplot[ymin=0,ymax=40,ytick={0,20,40},ylabel={Score (\%)},title={BIRD}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:2,9.421487603305785)--(axis cs:2,26.28099173553719);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,18.09917355371901)--(axis cs:5,27.933884297520663);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,3.3884297520661155) (1,5.041322314049586) (2,9.421487603305785) (3,18.09917355371901)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,27.933884297520663)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,33.388429752066116)--(axis cs:5,36.03305785123967);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,7.43801652892562) (1,16.94214876033058) (2,26.28099173553719) (3,33.388429752066116)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,36.03305785123967)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:4.5,5.2) {+16.86\,pp};
\nextgroupplot[ymin=0,ymax=60,ytick={0,30,60},ylabel={},title={Spider}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:1,5.291970802919708)--(axis cs:1,31.02189781021898);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,25.72992700729927)--(axis cs:5,42.33576642335766);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,0.7299270072992701) (1,5.291970802919708) (2,12.956204379562045) (3,25.72992700729927)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,42.33576642335766)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,43.24817518248175)--(axis cs:5,48.175182481751825);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,12.226277372262775) (1,31.02189781021898) (2,37.591240875912405) (3,43.24817518248175)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,48.175182481751825)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:3.5,52.2) {+25.73\,pp};
\nextgroupplot[ymin=0,ymax=80,ytick={0,40,80},ylabel={},title={BI-Bench}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:2,25.925925925925924)--(axis cs:2,56.481481481481474);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,47.22222222222222)--(axis cs:5,54.629629629629626);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,0.0) (1,5.555555555555555) (2,25.925925925925924) (3,47.22222222222222)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,54.629629629629626)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,67.5925925925926)--(axis cs:5,66.66666666666666);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,1.8518518518518516) (1,35.18518518518518) (2,56.481481481481474) (3,67.5925925925926)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,66.66666666666666)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:4.5,16.31481481481481) {+30.56\,pp};
\nextgroupplot[ymin=0,ymax=80,ytick={0,40,80},ylabel={},title={Krama}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:2,28.590665880603066)--(axis cs:2,56.83901233911188);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,52.61593901367358)--(axis cs:5,61.39038496615707);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,11.485049938899841) (1,17.126070582211636) (2,28.590665880603066) (3,52.61593901367358)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,61.39038496615707)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,62.05852460480785)--(axis cs:5,66.80280705359507);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,18.2299007684698) (1,37.60239996041123) (2,56.83901233911188) (3,62.05852460480785)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,66.80280705359507)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:4.5,19.798247820524217) {+28.25\,pp};
\nextgroupplot[ymin=0,ymax=629.0936010531549,ytick={0,200,400,600},ylabel={Latency (s)}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:5,582.4940750492175)--(axis cs:5,109.88201683758227);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,307.591347850669)--(axis cs:5,582.4940750492175);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,70.2197813679926) (1,137.16645716340935) (2,217.42144013268197) (3,307.591347850669)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,582.4940750492175)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,79.74883712479567)--(axis cs:5,109.88201683758227);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,28.014852629306397) (1,39.518886182327904) (2,63.60047249068652) (3,79.74883712479567)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,109.88201683758227)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:5,199.71969157232692) {5.30$\times$};
\nextgroupplot[ymin=0,ymax=593.5786697451207,ytick={0,200,400},ylabel={}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:5,549.6098793936302)--(axis cs:5,92.5811348880393);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,325.09233699312915)--(axis cs:5,549.6098793936302);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,67.51301846108535) (1,140.95719413735807) (2,225.03120524799417) (3,325.09233699312915)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,549.6098793936302)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,67.56513213994234)--(axis cs:5,92.5811348880393);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,25.152493569230064) (1,32.80873470900777) (2,49.584184280654455) (3,67.56513213994234)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,92.5811348880393)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:5,198.83062276607072) {5.94$\times$};
\nextgroupplot[ymin=0,ymax=316.6420508791134,ytick={0,100,200,300},ylabel={}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:5,293.1870841473272)--(axis cs:5,46.889521311796095);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,231.08161681730093)--(axis cs:5,293.1870841473272);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,70.31422556442622) (1,123.91233829922837) (2,176.72544966279358) (3,231.08161681730093)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,293.1870841473272)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,83.34692580974661)--(axis cs:5,46.889521311796095);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,20.581205541776768) (1,33.17900915767273) (2,42.29977103170111) (3,83.34692580974661)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,46.889521311796095)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:5,151.77865459807305) {6.25$\times$};
\nextgroupplot[ymin=0,ymax=313.06584701280565,ytick={0,100,200,300},ylabel={}]
\draw[{Stealth[length=2.8pt,width=3.6pt]}-{Stealth[length=2.8pt,width=3.6pt]},black!80,line width=0.45pt] (axis cs:5,289.87578427111634)--(axis cs:5,68.60451942128225);
\draw[color=callgray,dashed,line width=0.8pt] (axis cs:3,217.33485180102002)--(axis cs:5,289.87578427111634);
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray}] coordinates {(0,58.863123053081374) (1,95.7005988742434) (2,141.323370814542) (3,217.33485180102002)};
\addplot+[color=callgray,mark=*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callgray},only marks] coordinates {(5,289.87578427111634)};
\draw[color=callblue,dashed,line width=0.8pt] (axis cs:3,64.10380724975744)--(axis cs:5,68.60451942128225);
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue}] coordinates {(0,27.864307297617007) (1,35.42271248705457) (2,50.84700709651224) (3,64.10380724975744)};
\addplot+[color=callblue,mark=square*,mark size=1.4pt,line width=0.8pt,mark options={solid,draw=black,line width=0.2pt,fill=callblue},only marks] coordinates {(5,68.60451942128225)};
\node[anchor=east,inner sep=1pt,fill=white,font=\fontsize{8.5}{10}\selectfont\bfseries] at (axis cs:5,135.36853751250334) {4.23$\times$};
\end{groupplot}
\path ([xshift=-13mm]group c1r1.west) -- ([xshift=4mm]group c4r1.east);
\end{tikzpicture}\\[2pt]
{\bfseries LLM-turn limit}
\end{tabular}
\endgroup
% coding-sensitivity-source: {"execution_plan": {"path": "/datadrive/jiaming/noql/baselines/copilot_sensitivity/campaigns/table5-work-calls-gpt54-v1/continuations/authorized-resource-replacements-v1/plan.json", "sha256": "a314ee6a4d60cb79b1268fdbec3c8705959a1886ad0e803388c182aba20dd552"}, "summary": {"path": "/datadrive/jiaming/noql/baselines/copilot_sensitivity/campaigns/table5-work-calls-gpt54-v1/summary.json", "sha256": "4f8692267807f73eb683d60cb2517a948e8c5ee8a6a3a92c88210f0adbd82e46"}, "updated_at": "2026-10-06T21:42:52.269305+00:00"}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.04821721296296296, "dataset": "merged2", "latency_s": 66.46118733931884, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.048298537037037036, "dataset": "merged2aug_v2", "latency_s": 74.1672637895336, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.15097617592592594, "dataset": "merged2", "latency_s": 19.9852243855906, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.18361253703703703, "dataset": "merged2aug_v2", "latency_s": 21.177186697962934, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.037037037037037035}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.1602715648148148, "dataset": "merged2", "latency_s": 23.941072416129625, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.18920696296296297, "dataset": "merged2aug_v2", "latency_s": 24.375296655645663, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.08770793518518519, "dataset": "merged2", "latency_s": 97.11095674039314, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.07407407407407407}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.09300981481481481, "dataset": "merged2aug_v2", "latency_s": 150.7137198580636, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.037037037037037035}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.1983036111111111, "dataset": "merged2", "latency_s": 33.44064003698252, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.3888888888888889}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.22214889814814814, "dataset": "merged2aug_v2", "latency_s": 32.917378278362946, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.3148148148148148}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.19813990740740742, "dataset": "merged2", "latency_s": 30.666656924549628, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.24074074074074073}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.23217437962962964, "dataset": "merged2aug_v2", "latency_s": 35.02042318575291, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.2037037037037037}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.14253874074074074, "dataset": "merged2", "latency_s": 151.27773899388396, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.3333333333333333}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.13970160185185185, "dataset": "merged2aug_v2", "latency_s": 202.17316033170317, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.18518518518518517}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.20102, "dataset": "merged2", "latency_s": 43.19658922486835, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.5740740740740741}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.21639847222222222, "dataset": "merged2aug_v2", "latency_s": 41.40295283853387, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.5555555555555556}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.22397482407407407, "dataset": "merged2", "latency_s": 42.793464325627106, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.5}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.24811935185185185, "dataset": "merged2aug_v2", "latency_s": 39.64109907649389, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.48148148148148145}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.18584452777777777, "dataset": "merged2", "latency_s": 185.04208585114597, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6111111111111112}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.23932337962962963, "dataset": "merged2aug_v2", "latency_s": 277.1211477834559, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.3333333333333333}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.19128805555555556, "dataset": "merged2", "latency_s": 47.67541350610554, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6851851851851852}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2245310462962963, "dataset": "merged2aug_v2", "latency_s": 119.01843811338767, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6666666666666666}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2117700648148148, "dataset": "merged2", "latency_s": 49.00899038272392, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6481481481481481}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2604648425925926, "dataset": "merged2aug_v2", "latency_s": 53.41718995850533, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6666666666666666}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.19692177777777778, "dataset": "merged2", "latency_s": 206.01684084103476, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.5185185185185185}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.33451844444444445, "dataset": "merged2aug_v2", "latency_s": 380.35732745361963, "method": "raw", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.5740740740740741}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.1880597037037037, "dataset": "merged2", "latency_s": 39.87066233213301, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6666666666666666}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.21421348148148148, "dataset": "merged2aug_v2", "latency_s": 53.90838029145919, "method": "files", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6666666666666666}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.2068621111111111, "dataset": "merged2", "latency_s": 40.56024967473759, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6296296296296297}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.2367999722222222, "dataset": "merged2aug_v2", "latency_s": 55.46444015149717, "method": "mcp", "n_expected": 54, "n_finished": 54, "queryload": "bibench", "score": 0.6851851851851852}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.05222525, "dataset": "merged2", "latency_s": 54.933750372750644, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.13263110403914596}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.05244833673469388, "dataset": "merged2aug_v2", "latency_s": 62.792495733412096, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.09706989473885089}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.18744689285714286, "dataset": "merged2", "latency_s": 27.91291470250723, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.1807474299788349}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.19971030102040815, "dataset": "merged2aug_v2", "latency_s": 27.815699892726784, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.18385058539056112}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.19821274489795918, "dataset": "merged2", "latency_s": 31.933261255296518, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.23674474228499262}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.20741780102040816, "dataset": "merged2aug_v2", "latency_s": 30.573896825845754, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.17462312461066262}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.10363094897959184, "dataset": "merged2", "latency_s": 92.091244513378, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.20979916366160986}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.09250629081632653, "dataset": "merged2aug_v2", "latency_s": 99.30995323510878, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.13272224798262286}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.23108261224489796, "dataset": "merged2", "latency_s": 36.16187535030577, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.3795956117513969}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.2345786224489796, "dataset": "merged2aug_v2", "latency_s": 34.683549623803366, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.3724523874568278}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.22677133163265306, "dataset": "merged2", "latency_s": 36.14152083323546, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.339738579913762}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.23935744897959182, "dataset": "merged2aug_v2", "latency_s": 36.6515000505582, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.29293219064976467}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.14980388775510203, "dataset": "merged2", "latency_s": 143.67823638098923, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.2518554304669456}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.1418312806122449, "dataset": "merged2aug_v2", "latency_s": 138.96850524809477, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.31995788714511575}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.2398352244897959, "dataset": "merged2", "latency_s": 50.086948563886466, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5705208223685315}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.24954270408163265, "dataset": "merged2aug_v2", "latency_s": 51.60706562913802, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5662594244137061}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.2623132653061224, "dataset": "merged2", "latency_s": 45.625926754988576, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5795059980868346}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.272268637755102, "dataset": "merged2aug_v2", "latency_s": 53.38022057990525, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5100494743351887}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.21381734693877552, "dataset": "merged2", "latency_s": 213.21728663052414, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5713958590993717}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.21596376020408165, "dataset": "merged2aug_v2", "latency_s": 221.45241697151593, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.4809229211740999}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.24415380102040815, "dataset": "merged2", "latency_s": 63.072057355261805, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.607110146872025}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2546648724489796, "dataset": "merged2aug_v2", "latency_s": 65.13555714425308, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6340603452241321}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.26025063775510204, "dataset": "merged2", "latency_s": 66.21936515170358, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6259824675033973}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2673888724489796, "dataset": "merged2aug_v2", "latency_s": 67.69040756579489, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6193099733309031}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.23416282653061224, "dataset": "merged2", "latency_s": 247.46070172513208, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6445600015862167}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.3025578979591837, "dataset": "merged2aug_v2", "latency_s": 332.2908668171006, "method": "raw", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.5832476977369246}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.24164098469387754, "dataset": "merged2", "latency_s": 55.25352707396888, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6845634694868716}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.2723869948979592, "dataset": "merged2aug_v2", "latency_s": 81.9555117685956, "method": "files", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6514926715850299}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.26467805102040814, "dataset": "merged2", "latency_s": 60.02774232812226, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6148018578625133}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.30356706632653063, "dataset": "merged2aug_v2", "latency_s": 93.84264116132708, "method": "mcp", "n_expected": 98, "n_finished": 98, "queryload": "kramabench_para", "score": 0.6351980480850044}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.048932498175182484, "dataset": "merged2", "latency_s": 59.271721515648174, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.0072992700729927005}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.04962864416058394, "dataset": "merged2aug_v2", "latency_s": 75.75431540652254, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.0072992700729927005}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.14351709671532847, "dataset": "merged2", "latency_s": 24.11360298156616, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.10218978102189781}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.18907695620437956, "dataset": "merged2aug_v2", "latency_s": 26.191384156893967, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.14233576642335766}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.15150349635036497, "dataset": "merged2", "latency_s": 26.40760906704491, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.145985401459854}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.19742166788321167, "dataset": "merged2aug_v2", "latency_s": 30.037803546970807, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.15328467153284672}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.09452944525547445, "dataset": "merged2", "latency_s": 123.31137769938154, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.06204379562043796}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.09172110218978102, "dataset": "merged2aug_v2", "latency_s": 158.60301057533462, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.043795620437956206}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.18327511313868614, "dataset": "merged2", "latency_s": 32.625563854151096, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.3102189781021898}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.21820411861313868, "dataset": "merged2aug_v2", "latency_s": 32.99190556386445, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.3102189781021898}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.18158281569343065, "dataset": "merged2", "latency_s": 32.0060517047328, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.354014598540146}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.22407068613138686, "dataset": "merged2aug_v2", "latency_s": 35.11123463444167, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.3284671532846715}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.14198768795620437, "dataset": "merged2", "latency_s": 211.56312537845903, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.12773722627737227}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.13845707846715327, "dataset": "merged2aug_v2", "latency_s": 238.4992851175293, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.13138686131386862}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.18399841788321167, "dataset": "merged2", "latency_s": 50.31385074915826, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.3795620437956204}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.21690185218978103, "dataset": "merged2aug_v2", "latency_s": 48.85451781215065, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.3722627737226277}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.1932019890510949, "dataset": "merged2", "latency_s": 47.59673015476905, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.4744525547445255}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.2382803905109489, "dataset": "merged2aug_v2", "latency_s": 47.33172677120833, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.42700729927007297}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.21949596715328468, "dataset": "merged2", "latency_s": 295.161560704279, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.29927007299270075}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.22642215693430656, "dataset": "merged2aug_v2", "latency_s": 355.0231132819793, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.21532846715328466}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2074780802919708, "dataset": "merged2", "latency_s": 67.48966610208018, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.43795620437956206}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.24209504379562044, "dataset": "merged2aug_v2", "latency_s": 67.64059817780448, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.42700729927007297}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.21500644890510948, "dataset": "merged2", "latency_s": 62.9680509096229, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.48905109489051096}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.24272874270072992, "dataset": "merged2aug_v2", "latency_s": 60.28737197530517, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.45985401459854014}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.3221497135036496, "dataset": "merged2", "latency_s": 472.3099029861309, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.4306569343065693}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.39850027189781023, "dataset": "merged2aug_v2", "latency_s": 626.9098558011295, "method": "raw", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.41605839416058393}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.23901002372262772, "dataset": "merged2", "latency_s": 91.91907213310827, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.5072992700729927}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.28510260766423356, "dataset": "merged2aug_v2", "latency_s": 93.24319764297034, "method": "files", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.4562043795620438}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.24356011131386862, "dataset": "merged2", "latency_s": 80.97174923468626, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.5291970802919708}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.2792024525547445, "dataset": "merged2aug_v2", "latency_s": 82.42371745160135, "method": "mcp", "n_expected": 274, "n_finished": 274, "queryload": "spider", "score": 0.5109489051094891}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.05041061487603306, "dataset": "merged2", "latency_s": 68.09611621540009, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.03305785123966942}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.04990221652892562, "dataset": "merged2aug_v2", "latency_s": 72.3434465205851, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.03471074380165289}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.15179054710743803, "dataset": "merged2", "latency_s": 27.95493706188911, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.06942148760330578}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.20317064958677686, "dataset": "merged2aug_v2", "latency_s": 28.074768196723678, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.07933884297520662}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.1569229041322314, "dataset": "merged2", "latency_s": 30.42686491235475, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.0743801652892562}
% coding-sensitivity-cell: {"budget": 1, "complete": true, "cost_usd": 0.20945204628099173, "dataset": "merged2aug_v2", "latency_s": 32.547887956571174, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.09421487603305785}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.09478395785123966, "dataset": "merged2", "latency_s": 129.23926880980943, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.047933884297520664}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.08940639752066115, "dataset": "merged2aug_v2", "latency_s": 145.0936455170093, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.05289256198347107}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.19142218925619836, "dataset": "merged2", "latency_s": 39.01423178492499, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.14545454545454545}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.23377600743801652, "dataset": "merged2aug_v2", "latency_s": 40.02354057973081, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.1933884297520661}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.19510166776859503, "dataset": "merged2", "latency_s": 38.66186842878834, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.16033057851239668}
% coding-sensitivity-cell: {"budget": 4, "complete": true, "cost_usd": 0.2400728520661157, "dataset": "merged2aug_v2", "latency_s": 39.98889647412522, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.15702479338842976}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.1456234479338843, "dataset": "merged2", "latency_s": 209.76960035480465, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.09752066115702479}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.1406997223140496, "dataset": "merged2aug_v2", "latency_s": 225.07327991055925, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.09090909090909091}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.2093935347107438, "dataset": "merged2", "latency_s": 64.26102894710239, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.2743801652892562}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.2527320388429752, "dataset": "merged2aug_v2", "latency_s": 62.93991603427066, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.2512396694214876}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.23037454049586778, "dataset": "merged2", "latency_s": 60.931084407941434, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.30082644628099175}
% coding-sensitivity-cell: {"budget": 8, "complete": true, "cost_usd": 0.28271448429752066, "dataset": "merged2aug_v2", "latency_s": 59.988349332152445, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.2991735537190083}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.22953238842975207, "dataset": "merged2", "latency_s": 286.00866025766925, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.1933884297520661}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.24230566776859505, "dataset": "merged2aug_v2", "latency_s": 329.17403544366886, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.16859504132231404}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2299276644628099, "dataset": "merged2", "latency_s": 81.68833268281873, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.3421487603305785}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.2713425016528926, "dataset": "merged2aug_v2", "latency_s": 77.80934156677263, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.3256198347107438}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.24407666694214877, "dataset": "merged2", "latency_s": 86.37675087342177, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.36363636363636365}
% coding-sensitivity-cell: {"budget": 16, "complete": true, "cost_usd": 0.3093726636363636, "dataset": "merged2aug_v2", "latency_s": 84.59330079075689, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.32066115702479336}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.3644019743801653, "dataset": "merged2", "latency_s": 521.7000858123669, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.2892561983471074}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.43667232231404957, "dataset": "merged2aug_v2", "latency_s": 643.2880642860681, "method": "raw", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.2694214876033058}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.26931295950413225, "dataset": "merged2", "latency_s": 107.05117797563854, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.35537190082644626}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.32586252396694215, "dataset": "merged2aug_v2", "latency_s": 112.712855699526, "method": "files", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.3652892561983471}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.2714316314049587, "dataset": "merged2", "latency_s": 101.19035172897799, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.40165289256198344}
% coding-sensitivity-cell: {"budget": "unlimited", "complete": true, "cost_usd": 0.3301828157024793, "dataset": "merged2aug_v2", "latency_s": 113.08889165034533, "method": "mcp", "n_expected": 605, "n_finished": 605, "queryload": "bird", "score": 0.3950413223140496}
% coding-sensitivity-aggregation: question-weighted-within-workload
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.050156415702479334, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 70.2197813679926, "method": "raw", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.033884297520661154}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.0920951776859504, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 137.16645716340935, "method": "raw", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.050413223140495865}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.14316158512396696, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 217.42144013268197, "method": "raw", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.09421487603305785}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2359190280991736, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 307.591347850669, "method": "raw", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.18099173553719008}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.40053714834710746, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 582.4940750492175, "method": "raw", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.2793388429752066}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.17748059834710744, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 28.014852629306397, "method": "files", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.0743801652892562}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.21259909834710744, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 39.518886182327904, "method": "files", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.16942148760330578}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.23106278677685949, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 63.60047249068652, "method": "files", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.2628099173553719}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2506350830578512, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 79.74883712479567, "method": "files", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.3338842975206612}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.2975877417355372, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 109.88201683758227, "method": "files", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.3603305785123967}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.18318747520661155, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 31.48737643446296, "method": "mcp", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.08429752066115702}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.2175872599173554, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 39.32538245145678, "method": "mcp", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.15867768595041323}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.25654451239669424, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 60.45971687004694, "method": "mcp", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.3}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2767246652892562, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 85.48502583208932, "method": "mcp", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.3421487603305785}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.300807223553719, "dataset": "aggregate", "lake_populations": {"merged2": 605, "merged2aug_v2": 605}, "latency_s": 107.13962168966167, "method": "mcp", "n_expected": 1210, "n_finished": 1210, "queryload": "bird", "score": 0.39834710743801655}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.04928057116788321, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 67.51301846108535, "method": "raw", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.0072992700729927005}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.09312527372262774, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 140.95719413735807, "method": "raw", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.05291970802919708}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.14022238321167882, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 225.03120524799417, "method": "raw", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.12956204379562045}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.22295906204379562, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 325.09233699312915, "method": "raw", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.2572992700729927}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.36032499270072993, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 549.6098793936302, "method": "raw", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.4233576642335766}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.166297026459854, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 25.152493569230064, "method": "files", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.12226277372262774}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.20073961587591244, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 32.80873470900777, "method": "files", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.3102189781021898}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.20045013503649636, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 49.584184280654455, "method": "files", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.3759124087591241}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2247865620437956, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 67.56513213994234, "method": "files", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.4324817518248175}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.26205631569343063, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 92.5811348880393, "method": "files", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.48175182481751827}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.1744625821167883, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 28.222706307007858, "method": "mcp", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.14963503649635038}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.20282675091240876, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 33.558643169587235, "method": "mcp", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.34124087591240876}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.21574118978102189, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 47.464228462988686, "method": "mcp", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.45072992700729925}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.22886759580291968, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 61.62771144246404, "method": "mcp", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.4744525547445255}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.26138128193430654, "dataset": "aggregate", "lake_populations": {"merged2": 274, "merged2aug_v2": 274}, "latency_s": 81.69773334314381, "method": "mcp", "n_expected": 548, "n_finished": 548, "queryload": "spider", "score": 0.5200729927007299}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.048257875000000006, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 70.31422556442622, "method": "raw", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.09035887499999999, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 123.91233829922837, "method": "raw", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.05555555555555555}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.1411201712962963, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 176.72544966279358, "method": "raw", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.25925925925925924}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.21258395370370367, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 231.08161681730093, "method": "raw", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.4722222222222222}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.2657201111111111, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 293.1870841473272, "method": "raw", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.5462962962962963}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.1672943564814815, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 20.581205541776768, "method": "files", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.018518518518518517}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.21022625462962963, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 33.17900915767273, "method": "files", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.35185185185185186}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.2087092361111111, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 42.29977103170111, "method": "files", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.5648148148148148}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.20790955092592592, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 83.34692580974661, "method": "files", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.6759259259259259}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.2011365925925926, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 46.889521311796095, "method": "files", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.6666666666666666}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.17473926388888886, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 24.158184535887646, "method": "mcp", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.0}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.21515714351851856, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 32.84354005515127, "method": "mcp", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.2222222222222222}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.23604708796296295, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 41.21728170106049, "method": "mcp", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.49074074074074076}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2361174537037037, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 51.21309017061463, "method": "mcp", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.6574074074074074}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.22183104166666665, "dataset": "aggregate", "lake_populations": {"merged2": 54, "merged2aug_v2": 54}, "latency_s": 48.01234491311738, "method": "mcp", "n_expected": 108, "n_finished": 108, "queryload": "bibench", "score": 0.6574074074074074}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.05233679336734695, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 58.863123053081374, "method": "raw", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.11485049938899841}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.09806861989795918, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 95.7005988742434, "method": "raw", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.17126070582211636}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.14581758418367347, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 141.323370814542, "method": "raw", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.28590665880603067}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.21489055357142858, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 217.33485180102002, "method": "raw", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.5261593901367358}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.26836036224489795, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 289.87578427111634, "method": "raw", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.6139038496615707}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.1935785969387755, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 27.864307297617007, "method": "files", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.182299007684698}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.23283061734693875, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 35.42271248705457, "method": "files", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.37602399960411237}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.24468896428571427, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 50.84700709651224, "method": "files", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.5683901233911188}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.2494093367346939, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 64.10380724975744, "method": "files", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.6205852460480785}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.25701398979591833, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 68.60451942128225, "method": "files", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.6680280705359507}
% coding-sensitivity-aggregate: {"budget": 1, "complete": true, "cost_usd": 0.20281527295918367, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 31.253579040571136, "method": "mcp", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.20568393344782762}
% coding-sensitivity-aggregate: {"budget": 4, "complete": true, "cost_usd": 0.23306439030612247, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 36.39651044189683, "method": "mcp", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.31633538528176336}
% coding-sensitivity-aggregate: {"budget": 8, "complete": true, "cost_usd": 0.2672909515306122, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 49.50307366744691, "method": "mcp", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.5447777362110117}
% coding-sensitivity-aggregate: {"budget": 16, "complete": true, "cost_usd": 0.26381975510204075, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 66.95488635874923, "method": "mcp", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.6226462204171501}
% coding-sensitivity-aggregate: {"budget": "unlimited", "complete": true, "cost_usd": 0.2841225586734694, "dataset": "aggregate", "lake_populations": {"merged2": 98, "merged2aug_v2": 98}, "latency_s": 76.93519174472466, "method": "mcp", "n_expected": 196, "n_finished": 196, "queryload": "kramabench_para", "score": 0.6249999529737588}
% coding-sensitivity-gap: {"budget": 8, "files": 0.2628099173553719, "kind": "difference_pp", "metric": "score", "queryload": "bird", "raw": 0.09421487603305785, "value": 16.859504132231407}
% coding-sensitivity-gap: {"budget": "unlimited", "files": 109.88201683758227, "kind": "ratio", "metric": "latency_s", "queryload": "bird", "raw": 582.4940750492175, "value": 5.3010864908878395}
% coding-sensitivity-gap: {"budget": 4, "files": 0.3102189781021898, "kind": "difference_pp", "metric": "score", "queryload": "spider", "raw": 0.05291970802919708, "value": 25.72992700729927}
% coding-sensitivity-gap: {"budget": "unlimited", "files": 92.5811348880393, "kind": "ratio", "metric": "latency_s", "queryload": "spider", "raw": 549.6098793936302, "value": 5.936521301648411}
% coding-sensitivity-gap: {"budget": 8, "files": 0.5648148148148148, "kind": "difference_pp", "metric": "score", "queryload": "bibench", "raw": 0.25925925925925924, "value": 30.555555555555554}
% coding-sensitivity-gap: {"budget": "unlimited", "files": 46.889521311796095, "kind": "ratio", "metric": "latency_s", "queryload": "bibench", "raw": 293.1870841473272, "value": 6.252720777372694}
% coding-sensitivity-gap: {"budget": 8, "files": 0.5683901233911188, "kind": "difference_pp", "metric": "score", "queryload": "kramabench_para", "raw": 0.28590665880603067, "value": 28.248346458508816}
% coding-sensitivity-gap: {"budget": "unlimited", "files": 68.60451942128225, "kind": "ratio", "metric": "latency_s", "queryload": "kramabench_para", "raw": 289.87578427111634, "value": 4.2253161557923855}
}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{Tool-call sensitivity (GPT-5.4 / medium), aggregated across both lakes.} Each workload stacks score and latency panels, with aligned budget positions and a shared bottom x axis. Coding agent is shown with grey circles; Coding agent + \method{} uses file access and blue filled squares. Within each workload, method and budget, score, latency and cost are weighted by each lake's fixed question count, never its number of tables. \lakeoriginal{} and \lakeaugmented{} have equal question counts here, so their weights are equal. Combined populations are BIRD1210, Spider548, BI-Bench108 and Krama196; the same questions occur in both lake conditions, not independent new questions. BIRD/Spider use SQL EX, BI-Bench answer-table matching and Krama the answer-type mean. Workloads and metric types are not pooled. The paper view has 80 metric positions across 40 aggregated cells. MCP and cost panels are omitted from this view, not deleted: all 360 native values and 180 aggregate values remain unrounded in vector comments. Unavailable metrics in either lake leave a gap, never a one-lake mean or zero fill. Dashed links lead to the measured unlimited reference. In score and latency panels, vertical double-headed arrows directly connect the two measured points at the same budget, without offsets or horizontal guides. They mark the measured budget with the largest absolute vertical gap between methods; exact ties choose the first budget in display order. Score and latency select independently. Labels stay inside the panels, clear of the nearby curves. Score labels are \method{} minus agent in percentage points; latency labels are agent/\method{} ratios of the weighted mean times, not means of per-lake ratios or controlled speedups. Labels use two decimals; full-precision comparisons remain in vector comments. Axes are zero-based with workload-specific ranges. Latency and inference USD are per-question means over the same complete populations. Cost excludes offline construction, embeddings and judging, with unknown billing retained as a gap rather than a billed-only mean. Latency excludes host grading; different concurrency and measurement dates do not establish controlled speedups. Snapshot 2026-10-06T21:42:52.269305+00:00. The snapshot includes 28 explicitly authorized whole-measurement replacements, selected independently of score; superseded attempts and their charges remain archived. The original per-lake figures and full protocol notes remain available separately.}
}

\end{document}


==> tables/construction_scaling.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%

\begingroup
\fontsize{7}{8}\selectfont
\renewcommand{\arraystretch}{1}
\pgfplotsset{construction panel/.style={
width=2.85cm,height=1.6cm,scale only axis,
ybar stacked,bar width=5.5pt,bar shift=0pt,ymin=0,enlarge y limits=false,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
xticklabel style={font=\fontsize{7}{8}\selectfont\bfseries},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
% Keep the outer y labels independent of tick widths.
every axis y label/.style={at={(axis description cs:-0.2,0.5)},rotate=90,anchor=south},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
scaled y ticks=false,grid=none,
}}
\begin{tabular}{@{}c@{\hspace{1.5mm}}c@{}}
\multicolumn{2}{c}{\tikz[baseline=-0.5ex]{\filldraw[fill=yellow!70!brown,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} ETL\hspace{5pt}\tikz[baseline=-0.5ex]{\filldraw[fill=blue!55,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} Base\hspace{5pt}\tikz[baseline=-0.5ex]{\filldraw[fill=orange!75,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} U\hspace{5pt}\tikz[baseline=-0.5ex]{\filldraw[fill=green!55!black,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} C\hspace{5pt}\tikz[baseline=-0.5ex]{\filldraw[fill=violet!60,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} J\hspace{5pt}\tikz[baseline=-0.5ex]{\filldraw[fill=gray!45,draw=black,line width=0.25pt] (0,0) rectangle (0.1,0.1);} Others}\\[1pt]
\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont,baseline=(table_count c1r1.north)]
\begin{groupplot}[construction panel,group style={group name=table_count,group size=1 by 2,vertical sep=2mm,x descriptions at=edge bottom},xmode=normal,xmin=0,xmax=4457.16,/pgf/bar width=3pt,xtick={0,1000,2000,3000,4000},xticklabels={0,1K,2K,3K,4K},xlabel={Number of tables},xlabel style={name=table_count xlabel,text depth=\dp\strutbox}]
\nextgroupplot[ymax=22250.4484091,ylabel={Wall time (total)},scaled y ticks=base 10:-3,ytick scale label code/.code={},yticklabel={\ifdim\tick pt=0pt 0\else\pgfmathprintnumber{\tick}K\fi}]
\addplot+[fill=yellow!70!brown,draw=black,line width=0.25pt,mark=none] coordinates {(200,5.61426473316) (400,9.80781783815) (800,10.925682419) (1600,18.2626984138) (4127,46.1736650011)};
\addplot+[fill=blue!55,draw=black,line width=0.25pt,mark=none] coordinates {(200,358.628421989) (400,467.422270007) (800,558.760053527) (1600,742.597037643) (4127,1604.16675734)};
\addplot+[fill=orange!75,draw=black,line width=0.25pt,mark=none] coordinates {(200,18.181172804) (400,128.354477584) (800,80.0170485405) (1600,190.261480282) (4127,241.984496026)};
\addplot+[fill=green!55!black,draw=black,line width=0.25pt,mark=none] coordinates {(200,303.686779696) (400,639.637085859) (800,1165.89915484) (1600,2372.6844778) (4127,6870.12556036)};
\addplot+[fill=violet!60,draw=black,line width=0.25pt,mark=none] coordinates {(200,900.004996186) (400,1717.24217758) (800,2931.63791472) (1600,5635.48968265) (4127,10947.1348835)};
\addplot+[fill=gray!45,draw=black,line width=0.25pt,mark=none] coordinates {(200,14.6205170909) (400,19.8364985827) (800,25.7966281436) (1600,34.2589350538) (4127,156.886431634)};
\addplot[sharp plot,color=black,line width=0.9pt,dash pattern=on 2.5pt off 1.5pt,mark=*,mark size=1.6pt,mark options={solid,fill=black,draw=black,line width=0.25pt},stack plots=false,forget plot] coordinates {(200,1600.7361525) (400,2982.30032745) (800,4773.0364822) (1600,8993.55431184) (4127,19866.4717939)};
\nextgroupplot[ymax=1383.53978771,ylabel={Cost (total)},scaled y ticks=base 10:-3,ytick scale label code/.code={},yticklabel={\ifdim\tick pt=0pt 0\else\pgfmathprintnumber{\tick}K\fi}]
\addplot+[fill=yellow!70!brown,draw=black,line width=0.25pt,mark=none] coordinates {(200,0) (400,0) (800,0) (1600,0) (4127,0)};
\addplot+[fill=blue!55,draw=black,line width=0.25pt,mark=none] coordinates {(200,2.52371619) (400,5.15745655) (800,9.9811064) (1600,19.92709401) (4127,52.29920969)};
\addplot+[fill=orange!75,draw=black,line width=0.25pt,mark=none] coordinates {(200,0.178885) (400,0.330185) (800,0.455395) (1600,1.194055) (4127,3.912335)};
\addplot+[fill=green!55!black,draw=black,line width=0.25pt,mark=none] coordinates {(200,52.92596115) (400,109.15012208) (800,203.42443499) (1600,404.9906844) (4127,1070.68347916)};
\addplot+[fill=violet!60,draw=black,line width=0.25pt,mark=none] coordinates {(200,2.94015848) (400,7.8739684) (800,17.31571584) (1600,36.00141969) (4127,108.40835803)};
\addplot+[fill=gray!45,draw=black,line width=0.25pt,mark=none] coordinates {(200,0) (400,0) (800,0) (1600,0) (4127,0)};
\addplot[sharp plot,color=black,line width=0.9pt,dash pattern=on 2.5pt off 1.5pt,mark=*,mark size=1.6pt,mark options={solid,fill=black,draw=black,line width=0.25pt},stack plots=false,forget plot] coordinates {(200,58.56872082) (400,122.51173203) (800,231.17665223) (1600,462.1132531) (4127,1235.30338188)};
\end{groupplot}
\node[anchor=north,inner sep=0pt,yshift=-2pt] at (table_count xlabel.south) {(a) Table count};
\end{tikzpicture} &
\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont,baseline=(rows_per_table c1r1.north)]
\begin{groupplot}[construction panel,group style={group name=rows_per_table,group size=1 by 2,vertical sep=2mm,x descriptions at=edge bottom},xmode=log,log basis x=10,xmin=31.6227766017,xmax=316227.766017,xtick={100,1000,10000,100000},xticklabels={100,1K,10K,100K},xlabel={Rows/table (log scale)},xlabel style={name=rows_per_table xlabel,text depth=\dp\strutbox}]
\nextgroupplot[ymax=17.3215882876,ylabel={\shortstack{Wall time\\(per table)}},ytick pos=left,yticklabel pos=left,every axis y label/.style={at={(axis description cs:-0.25,0.5)},rotate=90,anchor=south,font=\fontsize{7}{8}\selectfont\bfseries}]
\addplot+[fill=yellow!70!brown,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.0119695958961) (1000,0.0125574702676) (10000,0.0148654756509) (100000,0.0303778750729)};
\addplot+[fill=blue!55,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.40821709102) (1000,0.555691117095) (10000,0.37978703443) (100000,0.562981236875)};
\addplot+[fill=orange!75,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.260122476099) (1000,0.638397721797) (10000,0.268819413567) (100000,0.208871816397)};
\addplot+[fill=green!55!black,draw=black,line width=0.25pt,mark=none] coordinates {(100,1.35220278681) (1000,1.25947432196) (10000,1.42980809703) (100000,1.48291824972)};
\addplot+[fill=violet!60,draw=black,line width=0.25pt,mark=none] coordinates {(100,9.44469304832) (1000,7.55515382282) (10000,9.24450051563) (100000,13.0690741667)};
\addplot+[fill=gray!45,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.0996523010358) (1000,0.101493295543) (10000,0.101067023119) (100000,0.111480483375)};
\nextgroupplot[ymax=0.162576420944,ylabel={\shortstack{Cost\\(per table)}},ytick pos=left,yticklabel pos=left,every axis y label/.style={at={(axis description cs:-0.25,0.5)},rotate=90,anchor=south,font=\fontsize{7}{8}\selectfont\bfseries}]
\addplot+[fill=yellow!70!brown,draw=black,line width=0.25pt,mark=none] coordinates {(100,0) (1000,0) (10000,0) (100000,0)};
\addplot+[fill=blue!55,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.0082707989) (1000,0.0080881097) (10000,0.0082160985) (100000,0.0081900826)};
\addplot+[fill=orange!75,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.000793025) (1000,0.0012894) (10000,0.000811125) (100000,0.00075785)};
\addplot+[fill=green!55!black,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.1150358125) (1000,0.1116476833) (10000,0.1155866521) (100000,0.1196242836)};
\addplot+[fill=violet!60,draw=black,line width=0.25pt,mark=none] coordinates {(100,0.016449336) (1000,0.0137142747) (10000,0.0137886717) (100000,0.0165853025)};
\addplot+[fill=gray!45,draw=black,line width=0.25pt,mark=none] coordinates {(100,0) (1000,0) (10000,0) (100000,0)};
\end{groupplot}
\node[anchor=north,inner sep=0pt,yshift=-2pt] at (rows_per_table xlabel.south) {(b) Table size};
\end{tikzpicture}
\end{tabular}
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{\method{} construction profiling (\lakeoriginal{}, GPT-5.4).} Two groups sit side by side within one manuscript column: (a) table count and (b) table size. Within each group the subplots are stacked vertically: wall time above token-price cost, with independent zero-based y-scales for each experiment and ticks and titles on each plot's left. Large totals use K-suffixed tick labels (thousands), without a separate scientific multiplier. Count reports total elapsed construction time in seconds and total token-price equivalent in USD. Size reports seconds per table and USD per table. Each side has independent ticks and explicit total/per-table y-axis titles. Count shares a number-of-tables x-axis; size shares its own rows-per-table x-axis. Each measurement has one bar with six stacked component segments; its full height is the run total for Count and the per-table average for Size. Count plots actual table counts on a linear x-axis; size plots actual rows per table on an explicitly labeled logarithmic x-axis. Count uses 3pt bars to keep the close 200/400-table measurements separate; size retains 5.5pt bars. Count overlays small filled black points at the measured stack tops for time and cost, joined by thicker dashed trend guides; these are not fitted scaling laws. Count retains the full 200/400/800/1600/4127-table run totals. Size divides every component by the fixed 100-table cohort, never by rows per table. These are end-to-end run quantities, not isolated single-table latencies. ETL is measured SQLite copying, checksum and table/row-count validation, not CSV parsing. Base includes statistics, Base generation and embedding, excluding the separately shown ETL. Others combines assembly, index binding and startup/dispatch/audit overhead. Component cost estimates include imputed missing usage without a separate plot category; the source audit retains the accounting breakdown. Costs are not cloud invoices. Both archived 100-table count runs were excluded after inspecting results. The size sweep retains 100/1K/10K/100K rows per table and has complete usage. The 1600-table point uses the first audited complete fresh rerun of the identical cohort, replacing timing, cost and profiling together; the original interrupted record is archived. Input preparation is outside timing. Costs exclude CPU/storage and online query answering. One run per point on a shared host supplies no confidence interval or fitted scaling law. Artifacts are fresh per point, with within-point reuse; OS/provider caches are not flushed.}
}

\end{document}


==> tables/joinable_example.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage[T1]{fontenc}
\usepackage{libertine}
\usepackage{inconsolata}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}
\input{glyphtounicode}
\pdfgentounicode=1
\newsavebox{\tblbox}
\newcommand{\readmetablenotes}[1]{#1}
\begin{document}
\savebox{\tblbox}{%
\begin{tikzpicture}[
  x=1pt,y=1pt,
  font=\fontsize{9}{10.5}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  heading/.style={font=\fontsize{9}{10.5}\selectfont\ttfamily\bfseries},
  title/.style={font=\fontsize{10.5}{12.5}\selectfont\ttfamily\bfseries},
  grid/.style={draw=black!65,line width=0.35pt},
  key/.style={line width=0.9pt},
  tip/.style={draw=joinorange,line width=0.8pt,
    -{Stealth[length=5pt,width=4pt]}}
]
\definecolor{joinblue}{RGB}{0,105,166}
\definecolor{joinorange}{RGB}{230,112,56}
\node[title] at (210.5,-20) {Sales\_1};
\fill[black!7] (0,-42) rectangle (421,-56);
\foreach \y in {-70,-98}
  \fill[black!3] (0,\y) rectangle (421,{\y-14});
\draw[grid] (0,-42) rectangle (421,-112);
\foreach \y in {-56,-70,-84,-98}
  \draw[grid] (0,\y) -- (421,\y);
\foreach \x in {14,60,120,162,370}
  \draw[grid] (\x,-42) -- (\x,-112);
\node[heading,text=joinblue] at (7,-49) {id};
\node[heading] at (37,-49) {timestamp};
\node[heading] at (90,-49) {sales\_amount};
\node[heading,text=joinorange] at (141,-49) {store\_id};
\node[heading] at (266,-49) {address};
\node[heading,text=joinorange] at (395.5,-49) {country\_id};
\node[heading,text=joinorange] at (141,-32) {FK\#1};
\node[heading,text=joinorange] at (395.5,-32) {FK\#2};
\foreach \row/\id/\timestamp/\amount/\store/\street/\city/\country in {
  1/1/2026-08-01/125.5/1/{742 Evergreen Terrace,}/{Springfield, IL 62704}/1,
  2/2/2026-08-02/89.99/1/{1600 Pennsylvania Ave NW,}/{Washington, DC 20500}/1,
  3/3/2026-08-03/210.75/2/{123 Maple Street,}/{Toronto, ON M5V 2T6}/2,
  4/4/2026-08-04/56.4/3/{456 Avenida Reforma,}/{Ciudad de M\'exico, CDMX 06010}/3
}{
  \pgfmathsetmacro{\rowy}{-49-14*\row}
  \node at (7,\rowy) {\id};
  \node at (37,\rowy) {\timestamp};
  \node at (90,\rowy) {\amount};
  \node at (141,\rowy) {\store};
  \node[anchor=west] at (165,\rowy) {\street\ \city};
  \node at (395.5,\rowy) {\country};
}
\draw[key,joinblue] (0,-42) rectangle (14,-112);
\draw[key,joinorange] (120,-42) rectangle (162,-112);
\draw[key,joinorange] (370,-42) rectangle (421,-112);
\node[text=joinorange] at (210.5,-125)
  {\textbf{FK candidates}: \texttt{FK\#1}: store; \texttt{FK\#2}: country};
\node at (377,0) {Embedding top-20};
\draw[draw=joinorange,line width=0.8pt]
  (421,-49) -- (427,-49);
\draw[draw=joinorange,line width=0.8pt]
  (427,-15.75) -- (427,-91.75);
\draw[tip] (427,-15.75) -- (433,-15.75);
\draw[tip] (427,-91.75) -- (433,-91.75);
\foreach \top/\table/\first/\second/\third/\fourth in {
  -10/{Country\_1}/afghanistan/albania/algeria/andorra,
  -86/{Country\_2}/usa/canada/mexico/japan
}{
  \node[title] at (468.5,{\top+10}) {\table};
  \fill[black!7] (433,\top) rectangle (504,{\top-11.5});
  \foreach \row in {2,4}
    \fill[black!3] (433,{\top-11.5*\row})
      rectangle (504,{\top-11.5*(\row+1)});
  \draw[grid] (433,\top) rectangle (504,{\top-57.5});
  \foreach \offset in {11.5,23,34.5,46}
    \draw[grid] (433,{\top-\offset}) -- (504,{\top-\offset});
  \draw[grid] (456,\top) -- (456,{\top-57.5});
  \node[heading,text=joinblue] at (444.5,{\top-5.75}) {c\_id};
  \node[heading] at (480,{\top-5.75}) {country};
  \foreach \row/\country in {1/\first,2/\second,3/\third,4/\fourth}{
    \node at (444.5,{\top-5.75-11.5*\row}) {\row};
    \node[anchor=west] at (458.5,{\top-5.75-11.5*\row}) {\country};
  }
  \draw[key,joinblue] (433,\top) rectangle (456,{\top-57.5});
}
\node[text=joinblue] at (210.5,-139)
  {\textbf{Country PK candidates}: \texttt{c\_id}: country identifier};
\end{tikzpicture}%
}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize
Join-discovery example with all six sales columns and complete addresses.
Blue and orange outlines mark primary- and foreign-key candidates.
Both country tables contain the observed foreign-key values and can rank
highly by key-description similarity, but only \texttt{Country\_2}
agrees with the sales addresses.}
}
\end{document}


==> tables/main_bars_deepseek-v4-flash.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{DeepSeek-v4-Flash}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}lllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} \\
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} &
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery deepseek-v4-flash baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird deepseek-v4-flash
% cell discovery merged2 bird deepseek-v4-flash 0 value=0.6075533661740559 best=True
% bar score=60.75533661740559 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,0) rectangle (12.350000000000001,11.391625615763548);
% cell discovery merged2 bird deepseek-v4-flash 1 value=0.49261083743842365 best=False
% bar score=49.26108374384236 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,0) rectangle (13.750000000000002,9.236453201970443);
% cell discovery merged2 bird deepseek-v4-flash 2 value=0.029556650246305417 best=False
% bar score=2.955665024630542 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,0) rectangle (15.150000000000002,0.5541871921182265);
% cell discovery merged2 bird deepseek-v4-flash 3 value=0.25779967159277506 best=False
% bar score=25.779967159277504 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,0) rectangle (16.55,4.833743842364532);
% cell discovery merged2 bird deepseek-v4-flash 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,0) rectangle (17.95,0.43103448275862066);
% cell discovery merged2 bird deepseek-v4-flash 5 value=0.2348111658456486 best=False
% bar score=23.48111658456486 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,0) rectangle (19.35,4.402709359605911);
% cell discovery merged2 bird deepseek-v4-flash 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,0) rectangle (20.75,2.5554187192118225);
% cell discovery merged2 bird deepseek-v4-flash 7 value=0.451559934318555 best=False
% bar score=45.1559934318555 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,0) rectangle (22.150000000000002,8.466748768472906);
% cell discovery merged2 bird deepseek-v4-flash 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,0) rectangle (23.55,2.3399014778325125);
% cell discovery merged2 bird deepseek-v4-flash 9 value=0.45977011494252873 best=False
% bar score=45.97701149425287 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,0) rectangle (24.95,8.620689655172413);
% cell discovery merged2 bird deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2 bird deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2 bird deepseek-v4-flash references=[1] p_holm=9.056853501242929e-05 significant=True
% delta discovery merged2 bird deepseek-v4-flash reference=0.49261083743842365 value=11.494252873563221
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,12.491625615763548) {+11.49\textsuperscript{*}};
% group discovery merged2 spider deepseek-v4-flash
% cell discovery merged2 spider deepseek-v4-flash 0 value=0.6459854014598541 best=True
% bar score=64.59854014598541 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,0) rectangle (30.85,12.112226277372264);
% cell discovery merged2 spider deepseek-v4-flash 1 value=0.5693430656934306 best=False
% bar score=56.934306569343065 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,0) rectangle (32.25,10.675182481751824);
% cell discovery merged2 spider deepseek-v4-flash 2 value=0.11678832116788321 best=False
% bar score=11.678832116788321 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,0) rectangle (33.65,2.18978102189781);
% cell discovery merged2 spider deepseek-v4-flash 3 value=0.43795620437956206 best=False
% bar score=43.79562043795621 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,0) rectangle (35.05,8.211678832116789);
% cell discovery merged2 spider deepseek-v4-flash 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,0) rectangle (36.449999999999996,0.0);
% cell discovery merged2 spider deepseek-v4-flash 5 value=0.14233576642335766 best=False
% bar score=14.233576642335766 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,0) rectangle (37.849999999999994,2.668795620437956);
% cell discovery merged2 spider deepseek-v4-flash 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,0) rectangle (39.25,3.4215328467153285);
% cell discovery merged2 spider deepseek-v4-flash 7 value=0.5547445255474452 best=False
% bar score=55.47445255474452 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,0) rectangle (40.65,10.401459854014599);
% cell discovery merged2 spider deepseek-v4-flash 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,0) rectangle (42.05,6.97992700729927);
% cell discovery merged2 spider deepseek-v4-flash 9 value=0.6021897810218978 best=False
% bar score=60.21897810218978 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,0) rectangle (43.449999999999996,11.291058394160583);
% cell discovery merged2 spider deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2 spider deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2 spider deepseek-v4-flash references=[9] p_holm=1.0 significant=False
% delta discovery merged2 spider deepseek-v4-flash reference=0.6021897810218978 value=4.379562043795627
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,13.212226277372263) {+4.38};
% group discovery merged2 bibench deepseek-v4-flash
% cell discovery merged2 bibench deepseek-v4-flash 0 value=0.5925925925925926 best=True
% bar score=59.25925925925925 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,0) rectangle (49.349999999999994,11.11111111111111);
% cell discovery merged2 bibench deepseek-v4-flash 1 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,0) rectangle (50.74999999999999,8.333333333333332);
% cell discovery merged2 bibench deepseek-v4-flash 2 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,0) rectangle (52.14999999999999,2.083333333333333);
% cell discovery merged2 bibench deepseek-v4-flash 3 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,0) rectangle (53.55,7.638888888888888);
% cell discovery merged2 bibench deepseek-v4-flash 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,0) rectangle (54.949999999999996,0.3472222222222222);
% cell discovery merged2 bibench deepseek-v4-flash 5 value=0.48148148148148145 best=False
% bar score=48.148148148148145 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,0) rectangle (56.349999999999994,9.027777777777777);
% cell discovery merged2 bibench deepseek-v4-flash 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,0) rectangle (57.74999999999999,3.819444444444444);
% cell discovery merged2 bibench deepseek-v4-flash 7 value=0.5185185185185185 best=False
% bar score=51.85185185185185 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,0) rectangle (59.14999999999999,9.722222222222221);
% cell discovery merged2 bibench deepseek-v4-flash 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,0) rectangle (60.55,2.4305555555555554);
% cell discovery merged2 bibench deepseek-v4-flash 9 value=0.48148148148148145 best=False
% bar score=48.148148148148145 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,0) rectangle (61.949999999999996,9.027777777777777);
% cell discovery merged2 bibench deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2 bibench deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2 bibench deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta discovery merged2 bibench deepseek-v4-flash reference=0.5185185185185185 value=7.4074074074074066
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,12.21111111111111) {+7.41};
% group discovery merged2 kramabench_para deepseek-v4-flash
% cell discovery merged2 kramabench_para deepseek-v4-flash 0 value=0.611764705882353 best=True
% bar score=61.1764705882353 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,0) rectangle (67.85,11.470588235294118);
% cell discovery merged2 kramabench_para deepseek-v4-flash 1 value=0.5294117647058824 best=False
% bar score=52.94117647058824 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,0) rectangle (69.25,9.926470588235293);
% cell discovery merged2 kramabench_para deepseek-v4-flash 2 value=0.10588235294117647 best=False
% bar score=10.588235294117647 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,0) rectangle (70.64999999999999,1.9852941176470589);
% cell discovery merged2 kramabench_para deepseek-v4-flash 3 value=0.32941176470588235 best=False
% bar score=32.94117647058823 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,0) rectangle (72.05,6.176470588235294);
% cell discovery merged2 kramabench_para deepseek-v4-flash 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,0) rectangle (73.44999999999999,0.0);
% cell discovery merged2 kramabench_para deepseek-v4-flash 5 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,0) rectangle (74.85,3.088235294117647);
% cell discovery merged2 kramabench_para deepseek-v4-flash 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,0) rectangle (76.24999999999999,3.088235294117647);
% cell discovery merged2 kramabench_para deepseek-v4-flash 7 value=0.5764705882352941 best=False
% bar score=57.647058823529406 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,0) rectangle (77.64999999999999,10.808823529411764);
% cell discovery merged2 kramabench_para deepseek-v4-flash 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,0) rectangle (79.05,3.5294117647058822);
% cell discovery merged2 kramabench_para deepseek-v4-flash 9 value=0.5529411764705883 best=False
% bar score=55.294117647058826 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,0) rectangle (80.44999999999999,10.36764705882353);
% cell discovery merged2 kramabench_para deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2 kramabench_para deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2 kramabench_para deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para deepseek-v4-flash reference=0.5764705882352941 value=3.529411764705892
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,12.570588235294117) {+3.53};
% group discovery merged2aug_v2 bird deepseek-v4-flash
% cell discovery merged2aug_v2 bird deepseek-v4-flash 0 value=0.3793103448275862 best=True
% bar score=37.93103448275862 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,0) rectangle (87.85,7.112068965517241);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 1 value=0.21839080459770116 best=False
% bar score=21.839080459770116 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,0) rectangle (89.25,4.094827586206897);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,0) rectangle (90.64999999999999,0.0);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 3 value=0.09195402298850575 best=False
% bar score=9.195402298850574 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,0) rectangle (92.05,1.7241379310344827);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,0) rectangle (93.44999999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 5 value=0.09852216748768473 best=False
% bar score=9.852216748768473 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,0) rectangle (94.85,1.8472906403940887);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,0) rectangle (96.24999999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 7 value=0.23973727422003285 best=False
% bar score=23.973727422003286 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,0) rectangle (97.64999999999999,4.495073891625616);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,0) rectangle (99.05,0.3078817733990148);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 9 value=0.22660098522167488 best=False
% bar score=22.660098522167488 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,0) rectangle (100.44999999999999,4.248768472906404);
% cell discovery merged2aug_v2 bird deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2aug_v2 bird deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2aug_v2 bird deepseek-v4-flash references=[7] p_holm=5.295789480640863e-07 significant=True
% delta discovery merged2aug_v2 bird deepseek-v4-flash reference=0.23973727422003285 value=13.957307060755333
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,8.212068965517242) {+13.96\textsuperscript{*}};
% group discovery merged2aug_v2 spider deepseek-v4-flash
% cell discovery merged2aug_v2 spider deepseek-v4-flash 0 value=0.5583941605839416 best=True
% bar score=55.839416058394164 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,0) rectangle (110.35,10.469890510948906);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 1 value=0.4562043795620438 best=False
% bar score=45.62043795620438 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,0) rectangle (111.75,8.553832116788321);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 2 value=0.06204379562043796 best=False
% bar score=6.204379562043796 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,0) rectangle (113.14999999999999,1.1633211678832116);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 3 value=0.2664233576642336 best=False
% bar score=26.642335766423358 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,0) rectangle (114.55,4.99543795620438);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,0) rectangle (115.94999999999999,0.0);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 5 value=0.06934306569343066 best=False
% bar score=6.934306569343065 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,0) rectangle (117.35,1.3001824817518248);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,0) rectangle (118.74999999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 7 value=0.5 best=False
% bar score=50.0 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,0) rectangle (120.14999999999999,9.375);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,0) rectangle (121.55,3.4215328467153285);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 9 value=0.4927007299270073 best=False
% bar score=49.27007299270073 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,0) rectangle (122.94999999999999,9.238138686131387);
% cell discovery merged2aug_v2 spider deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2aug_v2 spider deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2aug_v2 spider deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 spider deepseek-v4-flash reference=0.5 value=5.839416058394164
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,11.569890510948905) {+5.84};
% group discovery merged2aug_v2 bibench deepseek-v4-flash
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 0 value=0.5 best=True
% bar score=50.0 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,0) rectangle (132.85000000000002,9.375);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 1 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,0) rectangle (134.25000000000003,3.472222222222222);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,0) rectangle (135.65000000000003,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 3 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,0) rectangle (137.05,3.472222222222222);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,0) rectangle (138.45000000000002,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 5 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,0) rectangle (139.85000000000002,2.083333333333333);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,0) rectangle (141.25000000000003,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 7 value=0.3333333333333333 best=False
% bar score=33.33333333333333 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,0) rectangle (142.65000000000003,6.25);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,0) rectangle (144.05,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 9 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,0) rectangle (145.45000000000002,5.902777777777778);
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2aug_v2 bibench deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2aug_v2 bibench deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench deepseek-v4-flash reference=0.3333333333333333 value=16.666666666666668
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,10.475) {+16.67};
% group discovery merged2aug_v2 kramabench_para deepseek-v4-flash
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 0 value=0.6352941176470588 best=True
% bar score=63.52941176470588 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,0) rectangle (155.35000000000002,11.911764705882351);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 1 value=0.47058823529411764 best=False
% bar score=47.05882352941176 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,0) rectangle (156.75000000000003,8.823529411764707);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 2 value=0.07058823529411765 best=False
% bar score=7.0588235294117645 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,0) rectangle (158.15000000000003,1.3235294117647058);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 3 value=0.2823529411764706 best=False
% bar score=28.235294117647058 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,0) rectangle (159.55,5.294117647058823);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,0) rectangle (160.95000000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 5 value=0.047058823529411764 best=False
% bar score=4.705882352941177 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,0) rectangle (162.35000000000002,0.8823529411764706);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,0) rectangle (163.75000000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 7 value=0.49411764705882355 best=False
% bar score=49.411764705882355 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,0) rectangle (165.15000000000003,9.264705882352942);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,0) rectangle (166.55,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 9 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,0) rectangle (167.95000000000002,10.147058823529411);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 10 value='na' best=False
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-flash 11 value='na' best=False
% significance discovery merged2aug_v2 kramabench_para deepseek-v4-flash references=[9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para deepseek-v4-flash reference=0.5411764705882353 value=9.411764705882353
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,13.011764705882351) {+9.41};
% panel analysis deepseek-v4-flash baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird deepseek-v4-flash
% cell analysis merged2 bird deepseek-v4-flash 0 value=0.33553719008264465 best=True
% bar score=33.553719008264466 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,-25) rectangle (12.350000000000001,-18.708677685950413);
% cell analysis merged2 bird deepseek-v4-flash 1 value=0.26611570247933886 best=False
% bar score=26.611570247933887 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,-25) rectangle (13.750000000000002,-20.010330578512395);
% cell analysis merged2 bird deepseek-v4-flash 2 value=0.07272727272727272 best=False
% bar score=7.2727272727272725 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,-25) rectangle (15.150000000000002,-23.636363636363637);
% cell analysis merged2 bird deepseek-v4-flash 3 value=0.15537190082644628 best=False
% bar score=15.537190082644628 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,-25) rectangle (16.55,-22.086776859504134);
% cell analysis merged2 bird deepseek-v4-flash 4 value=0.0859504132231405 best=False
% bar score=8.59504132231405 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,-25) rectangle (17.95,-23.388429752066116);
% cell analysis merged2 bird deepseek-v4-flash 5 value=0.15867768595041323 best=False
% bar score=15.867768595041323 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,-25) rectangle (19.35,-22.024793388429753);
% cell analysis merged2 bird deepseek-v4-flash 6 value=0.1206611570247934 best=False
% bar score=12.066115702479339 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,-25) rectangle (20.75,-22.737603305785125);
% cell analysis merged2 bird deepseek-v4-flash 7 value=0.256198347107438 best=False
% bar score=25.6198347107438 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,-25) rectangle (22.150000000000002,-20.196280991735538);
% cell analysis merged2 bird deepseek-v4-flash 8 value=0.08760330578512397 best=False
% bar score=8.760330578512397 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,-25) rectangle (23.55,-23.357438016528924);
% cell analysis merged2 bird deepseek-v4-flash 9 value=0.22644628099173553 best=False
% bar score=22.644628099173552 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,-25) rectangle (24.95,-20.75413223140496);
% cell analysis merged2 bird deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2 bird deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2 bird deepseek-v4-flash references=[1] p_holm=0.0703731595150906 significant=False
% delta analysis merged2 bird deepseek-v4-flash reference=0.26611570247933886 value=6.94214876033058
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,-17.60867768595041) {+6.94};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider deepseek-v4-flash
% cell analysis merged2 spider deepseek-v4-flash 0 value=0.5620437956204379 best=True
% bar score=56.20437956204379 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,-25) rectangle (30.85,-14.461678832116789);
% cell analysis merged2 spider deepseek-v4-flash 1 value=0.46715328467153283 best=False
% bar score=46.715328467153284 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,-25) rectangle (32.25,-16.24087591240876);
% cell analysis merged2 spider deepseek-v4-flash 2 value=0.21897810218978103 best=False
% bar score=21.897810218978105 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,-25) rectangle (33.65,-20.894160583941606);
% cell analysis merged2 spider deepseek-v4-flash 3 value=0.35036496350364965 best=False
% bar score=35.03649635036496 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,-25) rectangle (35.05,-18.43065693430657);
% cell analysis merged2 spider deepseek-v4-flash 4 value=0.051094890510948905 best=False
% bar score=5.109489051094891 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,-25) rectangle (36.449999999999996,-24.041970802919707);
% cell analysis merged2 spider deepseek-v4-flash 5 value=0.09124087591240876 best=False
% bar score=9.124087591240876 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,-25) rectangle (37.849999999999994,-23.289233576642335);
% cell analysis merged2 spider deepseek-v4-flash 6 value=0.1897810218978102 best=False
% bar score=18.97810218978102 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,-25) rectangle (39.25,-21.44160583941606);
% cell analysis merged2 spider deepseek-v4-flash 7 value=0.4562043795620438 best=False
% bar score=45.62043795620438 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,-25) rectangle (40.65,-16.44616788321168);
% cell analysis merged2 spider deepseek-v4-flash 8 value=0.22262773722627738 best=False
% bar score=22.26277372262774 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,-25) rectangle (42.05,-20.8257299270073);
% cell analysis merged2 spider deepseek-v4-flash 9 value=0.4635036496350365 best=False
% bar score=46.35036496350365 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,-25) rectangle (43.449999999999996,-16.309306569343065);
% cell analysis merged2 spider deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2 spider deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2 spider deepseek-v4-flash references=[1] p_holm=0.06880950927734375 significant=False
% delta analysis merged2 spider deepseek-v4-flash reference=0.46715328467153283 value=9.48905109489051
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,-13.36167883211679) {+9.49};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench deepseek-v4-flash
% cell analysis merged2 bibench deepseek-v4-flash 0 value=0.5 best=True
% bar score=50.0 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,-25) rectangle (49.349999999999994,-15.625);
% cell analysis merged2 bibench deepseek-v4-flash 1 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,-25) rectangle (50.74999999999999,-17.01388888888889);
% cell analysis merged2 bibench deepseek-v4-flash 2 value=0.07407407407407407 best=False
% bar score=7.4074074074074066 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,-25) rectangle (52.14999999999999,-23.61111111111111);
% cell analysis merged2 bibench deepseek-v4-flash 3 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,-25) rectangle (53.55,-19.791666666666664);
% cell analysis merged2 bibench deepseek-v4-flash 4 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,-25) rectangle (54.949999999999996,-22.916666666666668);
% cell analysis merged2 bibench deepseek-v4-flash 5 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,-25) rectangle (56.349999999999994,-20.833333333333336);
% cell analysis merged2 bibench deepseek-v4-flash 6 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,-25) rectangle (57.74999999999999,-22.569444444444443);
% cell analysis merged2 bibench deepseek-v4-flash 7 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,-25) rectangle (59.14999999999999,-17.708333333333332);
% cell analysis merged2 bibench deepseek-v4-flash 8 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,-25) rectangle (60.55,-22.916666666666668);
% cell analysis merged2 bibench deepseek-v4-flash 9 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,-25) rectangle (61.949999999999996,-18.055555555555557);
% cell analysis merged2 bibench deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2 bibench deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2 bibench deepseek-v4-flash references=[1] p_holm=1.0 significant=False
% delta analysis merged2 bibench deepseek-v4-flash reference=0.42592592592592593 value=7.4074074074074066
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,-14.525) {+7.41};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para deepseek-v4-flash
% cell analysis merged2 kramabench_para deepseek-v4-flash 0 value=0.39276927157666874 best=False
% bar score=39.276927157666876 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,-25) rectangle (67.85,-17.63557615793746);
% cell analysis merged2 kramabench_para deepseek-v4-flash 1 value=0.3153174856882936 best=False
% bar score=31.53174856882936 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,-25) rectangle (69.25,-19.087797143344496);
% cell analysis merged2 kramabench_para deepseek-v4-flash 2 value=0.15440386680988186 best=False
% bar score=15.440386680988185 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,-25) rectangle (70.64999999999999,-22.104927497314716);
% cell analysis merged2 kramabench_para deepseek-v4-flash 3 value=0.26271722657443286 best=False
% bar score=26.271722657443284 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,-25) rectangle (72.05,-20.074052001729385);
% cell analysis merged2 kramabench_para deepseek-v4-flash 4 value=0.0740963236678157 best=False
% bar score=7.40963236678157 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,-25) rectangle (73.44999999999999,-23.610693931228454);
% cell analysis merged2 kramabench_para deepseek-v4-flash 5 value=0.22621563292998212 best=False
% bar score=22.62156329299821 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,-25) rectangle (74.85,-20.758456882562836);
% cell analysis merged2 kramabench_para deepseek-v4-flash 6 value=0.13532081346373406 best=False
% bar score=13.532081346373406 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,-25) rectangle (76.24999999999999,-22.462734747554986);
% cell analysis merged2 kramabench_para deepseek-v4-flash 7 value=0.40209496619800694 best=True
% bar score=40.209496619800696 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,-25) rectangle (77.64999999999999,-17.46071938378737);
% cell analysis merged2 kramabench_para deepseek-v4-flash 8 value=0.1404228542800606 best=False
% bar score=14.04228542800606 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,-25) rectangle (79.05,-22.367071482248864);
% cell analysis merged2 kramabench_para deepseek-v4-flash 9 value=0.2882274657890049 best=False
% bar score=28.82274657890049 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,-25) rectangle (80.44999999999999,-19.59573501645616);
% cell analysis merged2 kramabench_para deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2 kramabench_para deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2 kramabench_para deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para deepseek-v4-flash reference=0.40209496619800694 value=-0.9325694621338199
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,-16.53557615793746) {-0.93};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird deepseek-v4-flash
% cell analysis merged2aug_v2 bird deepseek-v4-flash 0 value=0.3256198347107438 best=True
% bar score=32.56198347107438 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,-25) rectangle (87.85,-18.894628099173552);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 1 value=0.19669421487603306 best=False
% bar score=19.669421487603305 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,-25) rectangle (89.25,-21.31198347107438);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 2 value=0.05950413223140496 best=False
% bar score=5.950413223140496 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,-25) rectangle (90.64999999999999,-23.884297520661157);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 3 value=0.09421487603305785 best=False
% bar score=9.421487603305785 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,-25) rectangle (92.05,-23.233471074380166);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 4 value=0.05785123966942149 best=False
% bar score=5.785123966942149 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,-25) rectangle (93.44999999999999,-23.915289256198346);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 5 value=0.09752066115702479 best=False
% bar score=9.75206611570248 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,-25) rectangle (94.85,-23.171487603305785);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 6 value=0.0859504132231405 best=False
% bar score=8.59504132231405 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,-25) rectangle (96.24999999999999,-23.388429752066116);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 7 value=0.17851239669421487 best=False
% bar score=17.85123966942149 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,-25) rectangle (97.64999999999999,-21.65289256198347);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 8 value=0.07768595041322314 best=False
% bar score=7.768595041322314 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,-25) rectangle (99.05,-23.543388429752067);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 9 value=0.17355371900826447 best=False
% bar score=17.355371900826448 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,-25) rectangle (100.44999999999999,-21.74586776859504);
% cell analysis merged2aug_v2 bird deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2aug_v2 bird deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2aug_v2 bird deepseek-v4-flash references=[1] p_holm=3.692258121987403e-08 significant=True
% delta analysis merged2aug_v2 bird deepseek-v4-flash reference=0.19669421487603306 value=12.892561983471074
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,-17.79462809917355) {+12.89\textsuperscript{*}};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider deepseek-v4-flash
% cell analysis merged2aug_v2 spider deepseek-v4-flash 0 value=0.5036496350364964 best=True
% bar score=50.36496350364964 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,-25) rectangle (110.35,-15.556569343065693);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 1 value=0.44525547445255476 best=False
% bar score=44.52554744525548 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,-25) rectangle (111.75,-16.651459854014597);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 2 value=0.1678832116788321 best=False
% bar score=16.78832116788321 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,-25) rectangle (113.14999999999999,-21.8521897810219);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 3 value=0.24817518248175183 best=False
% bar score=24.817518248175183 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,-25) rectangle (114.55,-20.346715328467155);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 4 value=0.043795620437956206 best=False
% bar score=4.37956204379562 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,-25) rectangle (115.94999999999999,-24.17883211678832);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 5 value=0.051094890510948905 best=False
% bar score=5.109489051094891 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,-25) rectangle (117.35,-24.041970802919707);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 6 value=0.20437956204379562 best=False
% bar score=20.437956204379564 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,-25) rectangle (118.74999999999999,-21.16788321167883);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 7 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,-25) rectangle (120.14999999999999,-17.267335766423358);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 8 value=0.23722627737226276 best=False
% bar score=23.722627737226276 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,-25) rectangle (121.55,-20.552007299270073);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 9 value=0.40875912408759124 best=False
% bar score=40.87591240875913 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,-25) rectangle (122.94999999999999,-17.335766423357665);
% cell analysis merged2aug_v2 spider deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2aug_v2 spider deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2aug_v2 spider deepseek-v4-flash references=[1] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 spider deepseek-v4-flash reference=0.44525547445255476 value=5.839416058394164
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,-14.456569343065693) {+5.84};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench deepseek-v4-flash
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 0 value=0.5 best=True
% bar score=50.0 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,-25) rectangle (132.85000000000002,-15.625);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 1 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,-25) rectangle (134.25000000000003,-21.52777777777778);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 2 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,-25) rectangle (135.65000000000003,-24.65277777777778);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 3 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,-25) rectangle (137.05,-22.22222222222222);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 4 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,-25) rectangle (138.45000000000002,-23.26388888888889);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 5 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,-25) rectangle (139.85000000000002,-22.22222222222222);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 6 value=0.07407407407407407 best=False
% bar score=7.4074074074074066 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,-25) rectangle (141.25000000000003,-23.61111111111111);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 7 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,-25) rectangle (142.65000000000003,-19.791666666666664);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 8 value=0.05555555555555555 best=False
% bar score=5.555555555555555 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,-25) rectangle (144.05,-23.958333333333332);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 9 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,-25) rectangle (145.45000000000002,-20.13888888888889);
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2aug_v2 bibench deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2aug_v2 bibench deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 bibench deepseek-v4-flash reference=0.2777777777777778 value=22.22222222222222
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,-14.525) {+22.22};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para deepseek-v4-flash
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 0 value=0.4131872634330979 best=True
% bar score=41.31872634330979 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,-25) rectangle (155.35000000000002,-17.252738810629413);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 1 value=0.2147669127366151 best=False
% bar score=21.476691273661512 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,-25) rectangle (156.75000000000003,-20.973120386188466);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 2 value=0.1914432608361884 best=False
% bar score=19.14432608361884 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,-25) rectangle (158.15000000000003,-21.410438859321467);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 3 value=0.22755170314533638 best=False
% bar score=22.755170314533636 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,-25) rectangle (159.55,-20.733405566024942);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 4 value=0.030612244897959183 best=False
% bar score=3.061224489795918 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,-25) rectangle (160.95000000000002,-24.426020408163264);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 5 value=0.04858611958618304 best=False
% bar score=4.858611958618304 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,-25) rectangle (162.35000000000002,-24.089010257759067);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 6 value=0.1472256105014353 best=False
% bar score=14.72256105014353 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,-25) rectangle (163.75000000000003,-22.239519803098087);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 7 value=0.33414579798792965 best=False
% bar score=33.414579798792964 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,-25) rectangle (165.15000000000003,-18.73476628772632);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 8 value=0.1404228526729231 best=False
% bar score=14.042285267292309 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,-25) rectangle (166.55,-22.367071512382694);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 9 value=0.3163280357142857 best=False
% bar score=31.632803571428568 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,-25) rectangle (167.95000000000002,-19.068849330357143);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 10 value='na' best=False
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-flash 11 value='na' best=False
% significance analysis merged2aug_v2 kramabench_para deepseek-v4-flash references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para deepseek-v4-flash reference=0.33414579798792965 value=7.904146544516827
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,-16.152738810629412) {+7.90};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{DeepSeek-v4-Flash: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 10 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 160 numeric cells and 32 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/main_bars_deepseek-v4-pro.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{DeepSeek-v4-Pro}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}lllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} \\
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} &
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery deepseek-v4-pro baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird deepseek-v4-pro
% cell discovery merged2 bird deepseek-v4-pro 0 value=0.6683087027914614 best=True
% bar score=66.83087027914614 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,0) rectangle (12.350000000000001,12.5307881773399);
% cell discovery merged2 bird deepseek-v4-pro 1 value=0.5123152709359606 best=False
% bar score=51.231527093596064 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,0) rectangle (13.750000000000002,9.605911330049262);
% cell discovery merged2 bird deepseek-v4-pro 2 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,0) rectangle (15.150000000000002,0.83128078817734);
% cell discovery merged2 bird deepseek-v4-pro 3 value=0.3694581280788177 best=False
% bar score=36.94581280788177 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,0) rectangle (16.55,6.927339901477833);
% cell discovery merged2 bird deepseek-v4-pro 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,0) rectangle (17.95,0.43103448275862066);
% cell discovery merged2 bird deepseek-v4-pro 5 value=0.3136288998357964 best=False
% bar score=31.362889983579638 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,0) rectangle (19.35,5.880541871921182);
% cell discovery merged2 bird deepseek-v4-pro 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,0) rectangle (20.75,2.5554187192118225);
% cell discovery merged2 bird deepseek-v4-pro 7 value=0.4614121510673235 best=False
% bar score=46.141215106732346 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,0) rectangle (22.150000000000002,8.651477832512315);
% cell discovery merged2 bird deepseek-v4-pro 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,0) rectangle (23.55,2.3399014778325125);
% cell discovery merged2 bird deepseek-v4-pro 9 value=0.4745484400656814 best=False
% bar score=47.454844006568145 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,0) rectangle (24.95,8.897783251231527);
% cell discovery merged2 bird deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2 bird deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2 bird deepseek-v4-pro references=[1] p_holm=6.285702969147494e-11 significant=True
% delta discovery merged2 bird deepseek-v4-pro reference=0.5123152709359606 value=15.599343185550074
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,13.6307881773399) {+15.60\textsuperscript{*}};
% group discovery merged2 spider deepseek-v4-pro
% cell discovery merged2 spider deepseek-v4-pro 0 value=0.6897810218978102 best=True
% bar score=68.97810218978103 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,0) rectangle (30.85,12.93339416058394);
% cell discovery merged2 spider deepseek-v4-pro 1 value=0.5583941605839416 best=False
% bar score=55.839416058394164 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,0) rectangle (32.25,10.469890510948906);
% cell discovery merged2 spider deepseek-v4-pro 2 value=0.12043795620437957 best=False
% bar score=12.043795620437956 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,0) rectangle (33.65,2.258211678832117);
% cell discovery merged2 spider deepseek-v4-pro 3 value=0.5182481751824818 best=False
% bar score=51.82481751824818 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,0) rectangle (35.05,9.717153284671534);
% cell discovery merged2 spider deepseek-v4-pro 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,0) rectangle (36.449999999999996,0.0);
% cell discovery merged2 spider deepseek-v4-pro 5 value=0.26277372262773724 best=False
% bar score=26.277372262773724 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,0) rectangle (37.849999999999994,4.927007299270073);
% cell discovery merged2 spider deepseek-v4-pro 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,0) rectangle (39.25,3.4215328467153285);
% cell discovery merged2 spider deepseek-v4-pro 7 value=0.572992700729927 best=False
% bar score=57.299270072992705 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,0) rectangle (40.65,10.743613138686133);
% cell discovery merged2 spider deepseek-v4-pro 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,0) rectangle (42.05,6.97992700729927);
% cell discovery merged2 spider deepseek-v4-pro 9 value=0.6131386861313869 best=False
% bar score=61.31386861313869 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,0) rectangle (43.449999999999996,11.496350364963504);
% cell discovery merged2 spider deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2 spider deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2 spider deepseek-v4-pro references=[9] p_holm=1.0 significant=False
% delta discovery merged2 spider deepseek-v4-pro reference=0.6131386861313869 value=7.6642335766423315
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,14.03339416058394) {+7.66};
% group discovery merged2 bibench deepseek-v4-pro
% cell discovery merged2 bibench deepseek-v4-pro 0 value=0.5925925925925926 best=True
% bar score=59.25925925925925 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,0) rectangle (49.349999999999994,11.11111111111111);
% cell discovery merged2 bibench deepseek-v4-pro 1 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,0) rectangle (50.74999999999999,7.638888888888888);
% cell discovery merged2 bibench deepseek-v4-pro 2 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,0) rectangle (52.14999999999999,2.083333333333333);
% cell discovery merged2 bibench deepseek-v4-pro 3 value=0.5185185185185185 best=False
% bar score=51.85185185185185 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,0) rectangle (53.55,9.722222222222221);
% cell discovery merged2 bibench deepseek-v4-pro 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,0) rectangle (54.949999999999996,0.3472222222222222);
% cell discovery merged2 bibench deepseek-v4-pro 5 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,0) rectangle (56.349999999999994,8.333333333333332);
% cell discovery merged2 bibench deepseek-v4-pro 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,0) rectangle (57.74999999999999,3.819444444444444);
% cell discovery merged2 bibench deepseek-v4-pro 7 value=0.5555555555555556 best=False
% bar score=55.55555555555556 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,0) rectangle (59.14999999999999,10.416666666666668);
% cell discovery merged2 bibench deepseek-v4-pro 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,0) rectangle (60.55,2.4305555555555554);
% cell discovery merged2 bibench deepseek-v4-pro 9 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,0) rectangle (61.949999999999996,8.333333333333332);
% cell discovery merged2 bibench deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2 bibench deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2 bibench deepseek-v4-pro references=[7] p_holm=1.0 significant=False
% delta discovery merged2 bibench deepseek-v4-pro reference=0.5555555555555556 value=3.703703703703698
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,12.21111111111111) {+3.70};
% group discovery merged2 kramabench_para deepseek-v4-pro
% cell discovery merged2 kramabench_para deepseek-v4-pro 0 value=0.6941176470588235 best=True
% bar score=69.41176470588235 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,0) rectangle (67.85,13.01470588235294);
% cell discovery merged2 kramabench_para deepseek-v4-pro 1 value=0.5882352941176471 best=False
% bar score=58.82352941176471 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,0) rectangle (69.25,11.029411764705882);
% cell discovery merged2 kramabench_para deepseek-v4-pro 2 value=0.08235294117647059 best=False
% bar score=8.235294117647058 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,0) rectangle (70.64999999999999,1.5441176470588236);
% cell discovery merged2 kramabench_para deepseek-v4-pro 3 value=0.4470588235294118 best=False
% bar score=44.70588235294118 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,0) rectangle (72.05,8.382352941176471);
% cell discovery merged2 kramabench_para deepseek-v4-pro 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,0) rectangle (73.44999999999999,0.0);
% cell discovery merged2 kramabench_para deepseek-v4-pro 5 value=0.2823529411764706 best=False
% bar score=28.235294117647058 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,0) rectangle (74.85,5.294117647058823);
% cell discovery merged2 kramabench_para deepseek-v4-pro 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,0) rectangle (76.24999999999999,3.088235294117647);
% cell discovery merged2 kramabench_para deepseek-v4-pro 7 value=0.5647058823529412 best=False
% bar score=56.470588235294116 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,0) rectangle (77.64999999999999,10.588235294117647);
% cell discovery merged2 kramabench_para deepseek-v4-pro 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,0) rectangle (79.05,3.5294117647058822);
% cell discovery merged2 kramabench_para deepseek-v4-pro 9 value=0.611764705882353 best=False
% bar score=61.1764705882353 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,0) rectangle (80.44999999999999,11.470588235294118);
% cell discovery merged2 kramabench_para deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2 kramabench_para deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2 kramabench_para deepseek-v4-pro references=[9] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para deepseek-v4-pro reference=0.611764705882353 value=8.23529411764705
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,14.11470588235294) {+8.24};
% group discovery merged2aug_v2 bird deepseek-v4-pro
% cell discovery merged2aug_v2 bird deepseek-v4-pro 0 value=0.4630541871921182 best=True
% bar score=46.30541871921182 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,0) rectangle (87.85,8.682266009852217);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 1 value=0.2512315270935961 best=False
% bar score=25.12315270935961 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,0) rectangle (89.25,4.710591133004927);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 2 value=0.003284072249589491 best=False
% bar score=0.3284072249589491 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,0) rectangle (90.64999999999999,0.06157635467980296);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 3 value=0.1330049261083744 best=False
% bar score=13.30049261083744 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,0) rectangle (92.05,2.4938423645320196);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,0) rectangle (93.44999999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 5 value=0.19704433497536947 best=False
% bar score=19.704433497536947 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,0) rectangle (94.85,3.6945812807881775);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,0) rectangle (96.24999999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 7 value=0.270935960591133 best=False
% bar score=27.093596059113302 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,0) rectangle (97.64999999999999,5.080049261083744);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,0) rectangle (99.05,0.3078817733990148);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 9 value=0.25287356321839083 best=False
% bar score=25.287356321839084 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,0) rectangle (100.44999999999999,4.741379310344828);
% cell discovery merged2aug_v2 bird deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2aug_v2 bird deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2aug_v2 bird deepseek-v4-pro references=[7] p_holm=4.159646627158002e-13 significant=True
% delta discovery merged2aug_v2 bird deepseek-v4-pro reference=0.270935960591133 value=19.21182266009852
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,9.782266009852217) {+19.21\textsuperscript{*}};
% group discovery merged2aug_v2 spider deepseek-v4-pro
% cell discovery merged2aug_v2 spider deepseek-v4-pro 0 value=0.6204379562043796 best=True
% bar score=62.04379562043796 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,0) rectangle (110.35,11.633211678832117);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 1 value=0.40875912408759124 best=False
% bar score=40.87591240875913 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,0) rectangle (111.75,7.664233576642336);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 2 value=0.06569343065693431 best=False
% bar score=6.569343065693431 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,0) rectangle (113.14999999999999,1.2317518248175183);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 3 value=0.33211678832116787 best=False
% bar score=33.21167883211679 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,0) rectangle (114.55,6.227189781021898);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,0) rectangle (115.94999999999999,0.0);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 5 value=0.18613138686131386 best=False
% bar score=18.613138686131386 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,0) rectangle (117.35,3.489963503649635);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,0) rectangle (118.74999999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 7 value=0.4781021897810219 best=False
% bar score=47.81021897810219 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,0) rectangle (120.14999999999999,8.96441605839416);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,0) rectangle (121.55,3.4215328467153285);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 9 value=0.5109489051094891 best=False
% bar score=51.09489051094891 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,0) rectangle (122.94999999999999,9.58029197080292);
% cell discovery merged2aug_v2 spider deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2aug_v2 spider deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2aug_v2 spider deepseek-v4-pro references=[9] p_holm=0.12848 significant=False
% delta discovery merged2aug_v2 spider deepseek-v4-pro reference=0.5109489051094891 value=10.948905109489049
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,12.733211678832117) {+10.95};
% group discovery merged2aug_v2 bibench deepseek-v4-pro
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 0 value=0.5 best=True
% bar score=50.0 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,0) rectangle (132.85000000000002,9.375);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 1 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,0) rectangle (134.25000000000003,5.208333333333334);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,0) rectangle (135.65000000000003,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 3 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,0) rectangle (137.05,4.166666666666666);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,0) rectangle (138.45000000000002,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 5 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,0) rectangle (139.85000000000002,4.166666666666666);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,0) rectangle (141.25000000000003,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 7 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,0) rectangle (142.65000000000003,6.597222222222222);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,0) rectangle (144.05,0.0);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 9 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,0) rectangle (145.45000000000002,5.208333333333334);
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2aug_v2 bibench deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2aug_v2 bibench deepseek-v4-pro references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench deepseek-v4-pro reference=0.35185185185185186 value=14.814814814814813
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,10.475) {+14.81};
% group discovery merged2aug_v2 kramabench_para deepseek-v4-pro
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 0 value=0.611764705882353 best=True
% bar score=61.1764705882353 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,0) rectangle (155.35000000000002,11.470588235294118);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 1 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,0) rectangle (156.75000000000003,10.147058823529411);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 2 value=0.08235294117647059 best=False
% bar score=8.235294117647058 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,0) rectangle (158.15000000000003,1.5441176470588236);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 3 value=0.3411764705882353 best=False
% bar score=34.11764705882353 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,0) rectangle (159.55,6.397058823529412);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,0) rectangle (160.95000000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 5 value=0.11764705882352941 best=False
% bar score=11.76470588235294 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,0) rectangle (162.35000000000002,2.2058823529411766);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,0) rectangle (163.75000000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 7 value=0.5058823529411764 best=False
% bar score=50.588235294117645 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,0) rectangle (165.15000000000003,9.485294117647058);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,0) rectangle (166.55,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 9 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,0) rectangle (167.95000000000002,10.147058823529411);
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 10 value='na' best=False
% cell discovery merged2aug_v2 kramabench_para deepseek-v4-pro 11 value='na' best=False
% significance discovery merged2aug_v2 kramabench_para deepseek-v4-pro references=[1, 9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para deepseek-v4-pro reference=0.5411764705882353 value=7.058823529411773
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,12.570588235294117) {+7.06};
% panel analysis deepseek-v4-pro baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird deepseek-v4-pro
% cell analysis merged2 bird deepseek-v4-pro 0 value=0.3785123966942149 best=True
% bar score=37.85123966942149 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,-25) rectangle (12.350000000000001,-17.90289256198347);
% cell analysis merged2 bird deepseek-v4-pro 1 value=0.2892561983471074 best=False
% bar score=28.92561983471074 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,-25) rectangle (13.750000000000002,-19.576446280991735);
% cell analysis merged2 bird deepseek-v4-pro 2 value=0.0859504132231405 best=False
% bar score=8.59504132231405 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,-25) rectangle (15.150000000000002,-23.388429752066116);
% cell analysis merged2 bird deepseek-v4-pro 3 value=0.2 best=False
% bar score=20.0 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,-25) rectangle (16.55,-21.25);
% cell analysis merged2 bird deepseek-v4-pro 4 value=0.09090909090909091 best=False
% bar score=9.090909090909092 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,-25) rectangle (17.95,-23.295454545454547);
% cell analysis merged2 bird deepseek-v4-pro 5 value=0.19669421487603306 best=False
% bar score=19.669421487603305 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,-25) rectangle (19.35,-21.31198347107438);
% cell analysis merged2 bird deepseek-v4-pro 6 value=0.11900826446280992 best=False
% bar score=11.900826446280991 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,-25) rectangle (20.75,-22.768595041322314);
% cell analysis merged2 bird deepseek-v4-pro 7 value=0.256198347107438 best=False
% bar score=25.6198347107438 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,-25) rectangle (22.150000000000002,-20.196280991735538);
% cell analysis merged2 bird deepseek-v4-pro 8 value=0.10743801652892562 best=False
% bar score=10.743801652892563 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,-25) rectangle (23.55,-22.985537190082646);
% cell analysis merged2 bird deepseek-v4-pro 9 value=0.24793388429752067 best=False
% bar score=24.793388429752067 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,-25) rectangle (24.95,-20.35123966942149);
% cell analysis merged2 bird deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2 bird deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2 bird deepseek-v4-pro references=[1] p_holm=0.00024391849140512566 significant=True
% delta analysis merged2 bird deepseek-v4-pro reference=0.2892561983471074 value=8.925619834710746
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,-16.80289256198347) {+8.93\textsuperscript{*}};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider deepseek-v4-pro
% cell analysis merged2 spider deepseek-v4-pro 0 value=0.5291970802919708 best=True
% bar score=52.919708029197075 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,-25) rectangle (30.85,-15.077554744525548);
% cell analysis merged2 spider deepseek-v4-pro 1 value=0.48175182481751827 best=False
% bar score=48.175182481751825 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,-25) rectangle (32.25,-15.967153284671532);
% cell analysis merged2 spider deepseek-v4-pro 2 value=0.2518248175182482 best=False
% bar score=25.18248175182482 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,-25) rectangle (33.65,-20.278284671532845);
% cell analysis merged2 spider deepseek-v4-pro 3 value=0.3467153284671533 best=False
% bar score=34.67153284671533 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,-25) rectangle (35.05,-18.499087591240876);
% cell analysis merged2 spider deepseek-v4-pro 4 value=0.07664233576642336 best=False
% bar score=7.664233576642336 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,-25) rectangle (36.449999999999996,-23.56295620437956);
% cell analysis merged2 spider deepseek-v4-pro 5 value=0.19343065693430658 best=False
% bar score=19.34306569343066 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,-25) rectangle (37.849999999999994,-21.373175182481752);
% cell analysis merged2 spider deepseek-v4-pro 6 value=0.22992700729927007 best=False
% bar score=22.99270072992701 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,-25) rectangle (39.25,-20.688868613138688);
% cell analysis merged2 spider deepseek-v4-pro 7 value=0.48905109489051096 best=False
% bar score=48.9051094890511 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,-25) rectangle (40.65,-15.83029197080292);
% cell analysis merged2 spider deepseek-v4-pro 8 value=0.29927007299270075 best=False
% bar score=29.927007299270077 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,-25) rectangle (42.05,-19.388686131386862);
% cell analysis merged2 spider deepseek-v4-pro 9 value=0.5218978102189781 best=False
% bar score=52.18978102189781 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,-25) rectangle (43.449999999999996,-15.21441605839416);
% cell analysis merged2 spider deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2 spider deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2 spider deepseek-v4-pro references=[9] p_holm=1.0 significant=False
% delta analysis merged2 spider deepseek-v4-pro reference=0.5218978102189781 value=0.7299270072992692
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,-13.977554744525548) {+0.73};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench deepseek-v4-pro
% cell analysis merged2 bibench deepseek-v4-pro 0 value=0.5740740740740741 best=True
% bar score=57.407407407407405 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,-25) rectangle (49.349999999999994,-14.23611111111111);
% cell analysis merged2 bibench deepseek-v4-pro 1 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,-25) rectangle (50.74999999999999,-17.708333333333332);
% cell analysis merged2 bibench deepseek-v4-pro 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,-25) rectangle (52.14999999999999,-22.569444444444443);
% cell analysis merged2 bibench deepseek-v4-pro 3 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,-25) rectangle (53.55,-19.09722222222222);
% cell analysis merged2 bibench deepseek-v4-pro 4 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,-25) rectangle (54.949999999999996,-22.916666666666668);
% cell analysis merged2 bibench deepseek-v4-pro 5 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,-25) rectangle (56.349999999999994,-19.09722222222222);
% cell analysis merged2 bibench deepseek-v4-pro 6 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,-25) rectangle (57.74999999999999,-21.875);
% cell analysis merged2 bibench deepseek-v4-pro 7 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,-25) rectangle (59.14999999999999,-18.40277777777778);
% cell analysis merged2 bibench deepseek-v4-pro 8 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,-25) rectangle (60.55,-20.833333333333336);
% cell analysis merged2 bibench deepseek-v4-pro 9 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,-25) rectangle (61.949999999999996,-17.36111111111111);
% cell analysis merged2 bibench deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2 bibench deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2 bibench deepseek-v4-pro references=[9] p_holm=1.0 significant=False
% delta analysis merged2 bibench deepseek-v4-pro reference=0.4074074074074074 value=16.666666666666668
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,-13.136111111111111) {+16.67};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para deepseek-v4-pro
% cell analysis merged2 kramabench_para deepseek-v4-pro 0 value=0.3970172684458399 best=False
% bar score=39.70172684458399 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,-25) rectangle (67.85,-17.5559262166405);
% cell analysis merged2 kramabench_para deepseek-v4-pro 1 value=0.37430426716141 best=False
% bar score=37.430426716141 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,-25) rectangle (69.25,-17.98179499072356);
% cell analysis merged2 kramabench_para deepseek-v4-pro 2 value=0.12524784945259032 best=False
% bar score=12.524784945259032 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,-25) rectangle (70.64999999999999,-22.65160282276393);
% cell analysis merged2 kramabench_para deepseek-v4-pro 3 value=0.32535604703045296 best=False
% bar score=32.535604703045294 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,-25) rectangle (72.05,-18.899574118179007);
% cell analysis merged2 kramabench_para deepseek-v4-pro 4 value=0.07142857142857142 best=False
% bar score=7.142857142857142 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,-25) rectangle (73.44999999999999,-23.660714285714285);
% cell analysis merged2 kramabench_para deepseek-v4-pro 5 value=0.17702636373548017 best=False
% bar score=17.702636373548017 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,-25) rectangle (74.85,-21.680755679959745);
% cell analysis merged2 kramabench_para deepseek-v4-pro 6 value=0.18367424574573776 best=False
% bar score=18.367424574573775 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,-25) rectangle (76.24999999999999,-21.556107892267416);
% cell analysis merged2 kramabench_para deepseek-v4-pro 7 value=0.4131106988249845 best=True
% bar score=41.31106988249845 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,-25) rectangle (77.64999999999999,-17.25417439703154);
% cell analysis merged2 kramabench_para deepseek-v4-pro 8 value=0.23720702088566273 best=False
% bar score=23.720702088566274 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,-25) rectangle (79.05,-20.552368358393824);
% cell analysis merged2 kramabench_para deepseek-v4-pro 9 value=0.3551308357338131 best=False
% bar score=35.51308357338131 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,-25) rectangle (80.44999999999999,-18.341296829991006);
% cell analysis merged2 kramabench_para deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2 kramabench_para deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2 kramabench_para deepseek-v4-pro references=[7] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para deepseek-v4-pro reference=0.4131106988249845 value=-1.6093430379144624
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,-16.4559262166405) {-1.61};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird deepseek-v4-pro
% cell analysis merged2aug_v2 bird deepseek-v4-pro 0 value=0.39008264462809916 best=True
% bar score=39.00826446280992 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,-25) rectangle (87.85,-17.68595041322314);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 1 value=0.23636363636363636 best=False
% bar score=23.636363636363637 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,-25) rectangle (89.25,-20.56818181818182);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 2 value=0.07107438016528926 best=False
% bar score=7.107438016528926 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,-25) rectangle (90.64999999999999,-23.667355371900825);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 3 value=0.14380165289256197 best=False
% bar score=14.380165289256198 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,-25) rectangle (92.05,-22.303719008264462);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 4 value=0.06115702479338843 best=False
% bar score=6.115702479338843 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,-25) rectangle (93.44999999999999,-23.85330578512397);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 5 value=0.11735537190082644 best=False
% bar score=11.735537190082644 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,-25) rectangle (94.85,-22.799586776859506);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 6 value=0.10082644628099173 best=False
% bar score=10.082644628099173 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,-25) rectangle (96.24999999999999,-23.109504132231404);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 7 value=0.20991735537190082 best=False
% bar score=20.99173553719008 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,-25) rectangle (97.64999999999999,-21.06404958677686);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 8 value=0.08760330578512397 best=False
% bar score=8.760330578512397 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,-25) rectangle (99.05,-23.357438016528924);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 9 value=0.17355371900826447 best=False
% bar score=17.355371900826448 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,-25) rectangle (100.44999999999999,-21.74586776859504);
% cell analysis merged2aug_v2 bird deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2aug_v2 bird deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2aug_v2 bird deepseek-v4-pro references=[1] p_holm=4.490361851062142e-13 significant=True
% delta analysis merged2aug_v2 bird deepseek-v4-pro reference=0.23636363636363636 value=15.37190082644628
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,-16.585950413223138) {+15.37\textsuperscript{*}};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider deepseek-v4-pro
% cell analysis merged2aug_v2 spider deepseek-v4-pro 0 value=0.5474452554744526 best=True
% bar score=54.74452554744526 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,-25) rectangle (110.35,-14.735401459854014);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 1 value=0.45255474452554745 best=False
% bar score=45.25547445255474 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,-25) rectangle (111.75,-16.514598540145986);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 2 value=0.2116788321167883 best=False
% bar score=21.16788321167883 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,-25) rectangle (113.14999999999999,-21.03102189781022);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 3 value=0.291970802919708 best=False
% bar score=29.1970802919708 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,-25) rectangle (114.55,-19.525547445255476);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 4 value=0.04744525547445255 best=False
% bar score=4.744525547445255 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,-25) rectangle (115.94999999999999,-24.110401459854014);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 5 value=0.10948905109489052 best=False
% bar score=10.948905109489052 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,-25) rectangle (117.35,-22.947080291970803);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 6 value=0.23357664233576642 best=False
% bar score=23.357664233576642 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,-25) rectangle (118.74999999999999,-20.62043795620438);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 7 value=0.44525547445255476 best=False
% bar score=44.52554744525548 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,-25) rectangle (120.14999999999999,-16.651459854014597);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 8 value=0.2846715328467153 best=False
% bar score=28.467153284671532 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,-25) rectangle (121.55,-19.662408759124087);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 9 value=0.4562043795620438 best=False
% bar score=45.62043795620438 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,-25) rectangle (122.94999999999999,-16.44616788321168);
% cell analysis merged2aug_v2 spider deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2aug_v2 spider deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2aug_v2 spider deepseek-v4-pro references=[9] p_holm=0.7050230640100105 significant=False
% delta analysis merged2aug_v2 spider deepseek-v4-pro reference=0.4562043795620438 value=9.124087591240876
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,-13.635401459854014) {+9.12};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench deepseek-v4-pro
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 0 value=0.5555555555555556 best=True
% bar score=55.55555555555556 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,-25) rectangle (132.85000000000002,-14.583333333333332);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 1 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,-25) rectangle (134.25000000000003,-19.444444444444443);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 2 value=0.0 best=False
% bar score=0.0 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,-25) rectangle (135.65000000000003,-25.0);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 3 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,-25) rectangle (137.05,-22.569444444444443);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 4 value=0.05555555555555555 best=False
% bar score=5.555555555555555 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,-25) rectangle (138.45000000000002,-23.958333333333332);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 5 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,-25) rectangle (139.85000000000002,-22.569444444444443);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 6 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,-25) rectangle (141.25000000000003,-23.26388888888889);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 7 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,-25) rectangle (142.65000000000003,-19.444444444444443);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 8 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,-25) rectangle (144.05,-23.26388888888889);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 9 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,-25) rectangle (145.45000000000002,-19.791666666666664);
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2aug_v2 bibench deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2aug_v2 bibench deepseek-v4-pro references=[1, 7] p_holm=0.614708 significant=False
% delta analysis merged2aug_v2 bibench deepseek-v4-pro reference=0.2962962962962963 value=25.92592592592593
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,-13.483333333333333) {+25.93};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para deepseek-v4-pro
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 0 value=0.41501917875984395 best=True
% bar score=41.5019178759844 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,-25) rectangle (155.35000000000002,-17.218390398252925);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 1 value=0.3901902042932451 best=False
% bar score=39.019020429324506 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,-25) rectangle (156.75000000000003,-17.683933669501656);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 2 value=0.11224489795918367 best=False
% bar score=11.224489795918368 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,-25) rectangle (158.15000000000003,-22.895408163265305);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 3 value=0.35282857450298044 best=False
% bar score=35.282857450298046 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,-25) rectangle (159.55,-18.384464228069117);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 4 value=0.0740963220606782 best=False
% bar score=7.409632206067821 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,-25) rectangle (160.95000000000002,-23.610693961362283);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 5 value=0.11491265019842795 best=False
% bar score=11.491265019842794 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,-25) rectangle (162.35000000000002,-22.845387808779478);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 6 value=0.16599931134026996 best=False
% bar score=16.599931134026995 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,-25) rectangle (163.75000000000003,-21.88751291236994);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 7 value=0.33580354533274465 best=False
% bar score=33.580354533274466 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,-25) rectangle (165.15000000000003,-18.703683525011037);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 8 value=0.22190090004382065 best=False
% bar score=22.190090004382064 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,-25) rectangle (166.55,-20.83935812417836);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 9 value=0.35699388988901415 best=False
% bar score=35.69938898890142 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,-25) rectangle (167.95000000000002,-18.306364564580985);
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 10 value='na' best=False
% cell analysis merged2aug_v2 kramabench_para deepseek-v4-pro 11 value='na' best=False
% significance analysis merged2aug_v2 kramabench_para deepseek-v4-pro references=[1] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para deepseek-v4-pro reference=0.3901902042932451 value=2.482897446659887
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,-16.118390398252924) {+2.48};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{DeepSeek-v4-Pro: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 10 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 160 numeric cells and 32 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/main_bars_gpt-5.4-mini.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{GPT-5.4-mini}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}llllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} &
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} \\
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)} &
% legend 10
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method10,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Coding agent} &
% legend 11
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Coding agent (unlimited)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery gpt-5.4-mini baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird gpt-5.4-mini
% cell discovery merged2 bird gpt-5.4-mini 0 value=0.5697865353037767 best=True
% bar score=56.97865353037766 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (9.625,0) rectangle (10.725000000000001,10.683497536945811);
% cell discovery merged2 bird gpt-5.4-mini 1 value=0.49589490968801314 best=False
% bar score=49.589490968801314 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (11.025,0) rectangle (12.125000000000002,9.298029556650246);
% cell discovery merged2 bird gpt-5.4-mini 2 value=0.05747126436781609 best=False
% bar score=5.747126436781609 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (12.425,0) rectangle (13.525000000000002,1.0775862068965516);
% cell discovery merged2 bird gpt-5.4-mini 3 value=0.3957307060755337 best=False
% bar score=39.57307060755337 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (13.825,0) rectangle (14.925,7.419950738916256);
% cell discovery merged2 bird gpt-5.4-mini 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (15.225,0) rectangle (16.325,0.43103448275862066);
% cell discovery merged2 bird gpt-5.4-mini 5 value=0.3054187192118227 best=False
% bar score=30.541871921182267 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (16.625,0) rectangle (17.725,5.726600985221675);
% cell discovery merged2 bird gpt-5.4-mini 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (18.025,0) rectangle (19.125,2.5554187192118225);
% cell discovery merged2 bird gpt-5.4-mini 7 value=0.44991789819376027 best=False
% bar score=44.991789819376024 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (19.425,0) rectangle (20.525000000000002,8.435960591133005);
% cell discovery merged2 bird gpt-5.4-mini 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (20.825,0) rectangle (21.925,2.3399014778325125);
% cell discovery merged2 bird gpt-5.4-mini 9 value=0.4400656814449918 best=False
% bar score=44.006568144499184 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (22.224999999999998,0) rectangle (23.325,8.251231527093596);
% cell discovery merged2 bird gpt-5.4-mini 10 value=0.08702791461412152 best=False
% bar score=8.70279146141215 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (23.625,0) rectangle (24.725,1.6317733990147785);
% cell discovery merged2 bird gpt-5.4-mini 11 value=0.5008210180623974 best=False
% bar score=50.08210180623974 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (25.474999999999998,0) rectangle (26.575,9.390394088669952);
% significance discovery merged2 bird gpt-5.4-mini references=[1] p_holm=0.27087668899288664 significant=False
% delta discovery merged2 bird gpt-5.4-mini reference=0.49589490968801314 value=7.389162561576351
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (9.625,11.783497536945811) {+7.39};
% group discovery merged2 spider gpt-5.4-mini
% cell discovery merged2 spider gpt-5.4-mini 0 value=0.6459854014598541 best=True
% bar score=64.59854014598541 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (28.125,0) rectangle (29.225,12.112226277372264);
% cell discovery merged2 spider gpt-5.4-mini 1 value=0.583941605839416 best=False
% bar score=58.3941605839416 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (29.525,0) rectangle (30.625,10.94890510948905);
% cell discovery merged2 spider gpt-5.4-mini 2 value=0.11313868613138686 best=False
% bar score=11.313868613138686 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (30.925,0) rectangle (32.025,2.1213503649635035);
% cell discovery merged2 spider gpt-5.4-mini 3 value=0.583941605839416 best=False
% bar score=58.3941605839416 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (32.325,0) rectangle (33.425,10.94890510948905);
% cell discovery merged2 spider gpt-5.4-mini 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (33.725,0) rectangle (34.824999999999996,0.0);
% cell discovery merged2 spider gpt-5.4-mini 5 value=0.23722627737226276 best=False
% bar score=23.722627737226276 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (35.125,0) rectangle (36.224999999999994,4.447992700729927);
% cell discovery merged2 spider gpt-5.4-mini 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (36.525000000000006,0) rectangle (37.625,3.4215328467153285);
% cell discovery merged2 spider gpt-5.4-mini 7 value=0.6094890510948905 best=False
% bar score=60.94890510948905 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (37.925000000000004,0) rectangle (39.025,11.427919708029197);
% cell discovery merged2 spider gpt-5.4-mini 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (39.325,0) rectangle (40.425,6.97992700729927);
% cell discovery merged2 spider gpt-5.4-mini 9 value=0.5985401459854015 best=False
% bar score=59.854014598540154 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (40.725,0) rectangle (41.824999999999996,11.222627737226277);
% cell discovery merged2 spider gpt-5.4-mini 10 value=0.1678832116788321 best=False
% bar score=16.78832116788321 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (42.125,0) rectangle (43.224999999999994,3.147810218978102);
% cell discovery merged2 spider gpt-5.4-mini 11 value=0.5109489051094891 best=False
% bar score=51.09489051094891 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (43.97500000000001,0) rectangle (45.075,9.58029197080292);
% significance discovery merged2 spider gpt-5.4-mini references=[7] p_holm=1.0 significant=False
% delta discovery merged2 spider gpt-5.4-mini reference=0.6094890510948905 value=3.649635036496357
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (28.125,13.212226277372263) {+3.65};
% group discovery merged2 bibench gpt-5.4-mini
% cell discovery merged2 bibench gpt-5.4-mini 0 value=0.5185185185185185 best=True
% bar score=51.85185185185185 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (46.625,0) rectangle (47.724999999999994,9.722222222222221);
% cell discovery merged2 bibench gpt-5.4-mini 1 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (48.025,0) rectangle (49.12499999999999,7.986111111111112);
% cell discovery merged2 bibench gpt-5.4-mini 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (49.425,0) rectangle (50.52499999999999,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4-mini 3 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (50.825,0) rectangle (51.925,7.986111111111112);
% cell discovery merged2 bibench gpt-5.4-mini 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (52.225,0) rectangle (53.324999999999996,0.3472222222222222);
% cell discovery merged2 bibench gpt-5.4-mini 5 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (53.625,0) rectangle (54.724999999999994,7.986111111111112);
% cell discovery merged2 bibench gpt-5.4-mini 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (55.025,0) rectangle (56.12499999999999,3.819444444444444);
% cell discovery merged2 bibench gpt-5.4-mini 7 value=0.48148148148148145 best=False
% bar score=48.148148148148145 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (56.425,0) rectangle (57.52499999999999,9.027777777777777);
% cell discovery merged2 bibench gpt-5.4-mini 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (57.825,0) rectangle (58.925,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4-mini 9 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (59.225,0) rectangle (60.324999999999996,8.333333333333332);
% cell discovery merged2 bibench gpt-5.4-mini 10 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (60.625,0) rectangle (61.724999999999994,3.472222222222222);
% cell discovery merged2 bibench gpt-5.4-mini 11 value=0.5555555555555556 best=False
% bar score=55.55555555555556 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (62.475,0) rectangle (63.574999999999996,10.416666666666668);
% significance discovery merged2 bibench gpt-5.4-mini references=[7] p_holm=1.0 significant=False
% delta discovery merged2 bibench gpt-5.4-mini reference=0.48148148148148145 value=3.7037037037037033
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (46.625,10.822222222222221) {+3.70};
% group discovery merged2 kramabench_para gpt-5.4-mini
% cell discovery merged2 kramabench_para gpt-5.4-mini 0 value=0.6 best=True
% bar score=60.0 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (65.125,0) rectangle (66.225,11.25);
% cell discovery merged2 kramabench_para gpt-5.4-mini 1 value=0.5529411764705883 best=False
% bar score=55.294117647058826 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (66.525,0) rectangle (67.625,10.36764705882353);
% cell discovery merged2 kramabench_para gpt-5.4-mini 2 value=0.03529411764705882 best=False
% bar score=3.5294117647058822 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (67.925,0) rectangle (69.02499999999999,0.6617647058823529);
% cell discovery merged2 kramabench_para gpt-5.4-mini 3 value=0.4470588235294118 best=False
% bar score=44.70588235294118 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (69.325,0) rectangle (70.425,8.382352941176471);
% cell discovery merged2 kramabench_para gpt-5.4-mini 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (70.725,0) rectangle (71.82499999999999,0.0);
% cell discovery merged2 kramabench_para gpt-5.4-mini 5 value=0.32941176470588235 best=False
% bar score=32.94117647058823 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (72.125,0) rectangle (73.225,6.176470588235294);
% cell discovery merged2 kramabench_para gpt-5.4-mini 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (73.52499999999999,0) rectangle (74.62499999999999,3.088235294117647);
% cell discovery merged2 kramabench_para gpt-5.4-mini 7 value=0.5058823529411764 best=False
% bar score=50.588235294117645 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (74.925,0) rectangle (76.02499999999999,9.485294117647058);
% cell discovery merged2 kramabench_para gpt-5.4-mini 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (76.325,0) rectangle (77.425,3.5294117647058822);
% cell discovery merged2 kramabench_para gpt-5.4-mini 9 value=0.5294117647058824 best=False
% bar score=52.94117647058824 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (77.725,0) rectangle (78.82499999999999,9.926470588235293);
% cell discovery merged2 kramabench_para gpt-5.4-mini 10 value=0.24705882352941178 best=False
% bar score=24.705882352941178 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (79.125,0) rectangle (80.225,4.632352941176471);
% cell discovery merged2 kramabench_para gpt-5.4-mini 11 value=0.5764705882352941 best=False
% bar score=57.647058823529406 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (80.975,0) rectangle (82.07499999999999,10.808823529411764);
% significance discovery merged2 kramabench_para gpt-5.4-mini references=[1] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para gpt-5.4-mini reference=0.5529411764705883 value=4.70588235294117
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (65.125,12.35) {+4.71};
% group discovery merged2aug_v2 bird gpt-5.4-mini
% cell discovery merged2aug_v2 bird gpt-5.4-mini 0 value=0.37438423645320196 best=True
% bar score=37.4384236453202 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (85.125,0) rectangle (86.225,7.0197044334975365);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 1 value=0.20853858784893267 best=False
% bar score=20.853858784893266 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (86.525,0) rectangle (87.625,3.9100985221674875);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 2 value=0.006568144499178982 best=False
% bar score=0.6568144499178982 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (87.925,0) rectangle (89.02499999999999,0.12315270935960591);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 3 value=0.20525451559934318 best=False
% bar score=20.525451559934318 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (89.325,0) rectangle (90.425,3.8485221674876846);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (90.725,0) rectangle (91.82499999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 5 value=0.1510673234811166 best=False
% bar score=15.10673234811166 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (92.125,0) rectangle (93.225,2.832512315270936);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (93.52499999999999,0) rectangle (94.62499999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 7 value=0.26108374384236455 best=False
% bar score=26.108374384236456 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (94.925,0) rectangle (96.02499999999999,4.895320197044335);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (96.325,0) rectangle (97.425,0.3078817733990148);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 9 value=0.2545155993431856 best=False
% bar score=25.451559934318556 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (97.725,0) rectangle (98.82499999999999,4.7721674876847295);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 10 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (99.125,0) rectangle (100.225,0.83128078817734);
% cell discovery merged2aug_v2 bird gpt-5.4-mini 11 value=0.3136288998357964 best=False
% bar score=31.362889983579638 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (100.975,0) rectangle (102.07499999999999,5.880541871921182);
% significance discovery merged2aug_v2 bird gpt-5.4-mini references=[7] p_holm=0.00016963013450492075 significant=True
% delta discovery merged2aug_v2 bird gpt-5.4-mini reference=0.26108374384236455 value=11.33004926108374
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (85.125,8.119704433497537) {+11.33\textsuperscript{*}};
% group discovery merged2aug_v2 spider gpt-5.4-mini
% cell discovery merged2aug_v2 spider gpt-5.4-mini 0 value=0.5656934306569343 best=True
% bar score=56.56934306569343 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (107.625,0) rectangle (108.725,10.606751824817518);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 1 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (109.025,0) rectangle (110.125,7.732664233576642);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 2 value=0.06934306569343066 best=False
% bar score=6.934306569343065 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (110.425,0) rectangle (111.52499999999999,1.3001824817518248);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 3 value=0.3686131386861314 best=False
% bar score=36.86131386861314 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (111.825,0) rectangle (112.925,6.911496350364963);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (113.225,0) rectangle (114.32499999999999,0.0);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 5 value=0.10948905109489052 best=False
% bar score=10.948905109489052 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (114.625,0) rectangle (115.725,2.052919708029197);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (116.02499999999999,0) rectangle (117.12499999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 7 value=0.4744525547445255 best=False
% bar score=47.44525547445255 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (117.425,0) rectangle (118.52499999999999,8.895985401459853);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (118.825,0) rectangle (119.925,3.4215328467153285);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 9 value=0.4635036496350365 best=False
% bar score=46.35036496350365 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (120.225,0) rectangle (121.32499999999999,8.690693430656934);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 10 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (121.625,0) rectangle (122.725,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-5.4-mini 11 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (123.475,0) rectangle (124.57499999999999,7.732664233576642);
% significance discovery merged2aug_v2 spider gpt-5.4-mini references=[7] p_holm=0.8011277034267579 significant=False
% delta discovery merged2aug_v2 spider gpt-5.4-mini reference=0.4744525547445255 value=9.124087591240881
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (107.625,11.706751824817518) {+9.12};
% group discovery merged2aug_v2 bibench gpt-5.4-mini
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 0 value=0.42592592592592593 best=True
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (130.125,0) rectangle (131.22500000000002,7.986111111111112);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 1 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (131.525,0) rectangle (132.62500000000003,4.861111111111111);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 2 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (132.925,0) rectangle (134.02500000000003,0.3472222222222222);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 3 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (134.325,0) rectangle (135.425,5.555555555555555);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (135.725,0) rectangle (136.82500000000002,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 5 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (137.125,0) rectangle (138.22500000000002,3.472222222222222);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (138.525,0) rectangle (139.62500000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 7 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (139.925,0) rectangle (141.02500000000003,5.902777777777778);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (141.325,0) rectangle (142.425,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 9 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (142.725,0) rectangle (143.82500000000002,5.902777777777778);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 10 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (144.125,0) rectangle (145.22500000000002,1.736111111111111);
% cell discovery merged2aug_v2 bibench gpt-5.4-mini 11 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (145.975,0) rectangle (147.07500000000002,6.944444444444444);
% significance discovery merged2aug_v2 bibench gpt-5.4-mini references=[7, 9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench gpt-5.4-mini reference=0.3148148148148148 value=11.11111111111111
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (130.125,9.086111111111112) {+11.11};
% group discovery merged2aug_v2 kramabench_para gpt-5.4-mini
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 0 value=0.611764705882353 best=True
% bar score=61.1764705882353 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (152.625,0) rectangle (153.72500000000002,11.470588235294118);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 1 value=0.5176470588235295 best=False
% bar score=51.76470588235295 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (154.025,0) rectangle (155.12500000000003,9.705882352941178);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 2 value=0.058823529411764705 best=False
% bar score=5.88235294117647 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (155.425,0) rectangle (156.52500000000003,1.1029411764705883);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 3 value=0.29411764705882354 best=False
% bar score=29.411764705882355 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (156.825,0) rectangle (157.925,5.514705882352941);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (158.225,0) rectangle (159.32500000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 5 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (159.625,0) rectangle (160.72500000000002,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (161.025,0) rectangle (162.12500000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 7 value=0.5176470588235295 best=False
% bar score=51.76470588235295 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (162.425,0) rectangle (163.52500000000003,9.705882352941178);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (163.825,0) rectangle (164.925,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 9 value=0.5176470588235295 best=False
% bar score=51.76470588235295 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (165.225,0) rectangle (166.32500000000002,9.705882352941178);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 10 value=0.2 best=False
% bar score=20.0 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (166.625,0) rectangle (167.72500000000002,3.75);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-mini 11 value=0.5058823529411764 best=False
% bar score=50.588235294117645 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (168.475,0) rectangle (169.57500000000002,9.485294117647058);
% significance discovery merged2aug_v2 kramabench_para gpt-5.4-mini references=[1, 7, 9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para gpt-5.4-mini reference=0.5176470588235295 value=9.411764705882353
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (152.625,12.570588235294117) {+9.41};
% panel analysis gpt-5.4-mini baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird gpt-5.4-mini
% cell analysis merged2 bird gpt-5.4-mini 0 value=0.32066115702479336 best=True
% bar score=32.06611570247934 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (9.625,-25) rectangle (10.725000000000001,-18.987603305785125);
% cell analysis merged2 bird gpt-5.4-mini 1 value=0.2892561983471074 best=False
% bar score=28.92561983471074 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (11.025,-25) rectangle (12.125000000000002,-19.576446280991735);
% cell analysis merged2 bird gpt-5.4-mini 2 value=0.1669421487603306 best=False
% bar score=16.694214876033058 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (12.425,-25) rectangle (13.525000000000002,-21.869834710743802);
% cell analysis merged2 bird gpt-5.4-mini 3 value=0.21487603305785125 best=False
% bar score=21.487603305785125 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (13.825,-25) rectangle (14.925,-20.97107438016529);
% cell analysis merged2 bird gpt-5.4-mini 4 value=0.12892561983471074 best=False
% bar score=12.892561983471074 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (15.225,-25) rectangle (16.325,-22.582644628099175);
% cell analysis merged2 bird gpt-5.4-mini 5 value=0.19504132231404958 best=False
% bar score=19.50413223140496 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (16.625,-25) rectangle (17.725,-21.34297520661157);
% cell analysis merged2 bird gpt-5.4-mini 6 value=0.2066115702479339 best=False
% bar score=20.66115702479339 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (18.025,-25) rectangle (19.125,-21.126033057851238);
% cell analysis merged2 bird gpt-5.4-mini 7 value=0.2628099173553719 best=False
% bar score=26.28099173553719 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (19.425,-25) rectangle (20.525000000000002,-20.072314049586776);
% cell analysis merged2 bird gpt-5.4-mini 8 value=0.17024793388429751 best=False
% bar score=17.024793388429753 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (20.825,-25) rectangle (21.925,-21.80785123966942);
% cell analysis merged2 bird gpt-5.4-mini 9 value=0.2462809917355372 best=False
% bar score=24.628099173553718 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (22.224999999999998,-25) rectangle (23.325,-20.382231404958677);
% cell analysis merged2 bird gpt-5.4-mini 10 value=0.04462809917355372 best=False
% bar score=4.462809917355372 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (23.625,-25) rectangle (24.725,-24.16322314049587);
% cell analysis merged2 bird gpt-5.4-mini 11 value=0.23471074380165288 best=False
% bar score=23.471074380165287 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (25.474999999999998,-25) rectangle (26.575,-20.59917355371901);
% significance analysis merged2 bird gpt-5.4-mini references=[1] p_holm=1.0 significant=False
% delta analysis merged2 bird gpt-5.4-mini reference=0.2892561983471074 value=3.1404958677685944
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (9.625,-17.887603305785124) {+3.14};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider gpt-5.4-mini
% cell analysis merged2 spider gpt-5.4-mini 0 value=0.572992700729927 best=True
% bar score=57.299270072992705 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (28.125,-25) rectangle (29.225,-14.256386861313867);
% cell analysis merged2 spider gpt-5.4-mini 1 value=0.4781021897810219 best=False
% bar score=47.81021897810219 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (29.525,-25) rectangle (30.625,-16.03558394160584);
% cell analysis merged2 spider gpt-5.4-mini 2 value=0.3686131386861314 best=False
% bar score=36.86131386861314 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (30.925,-25) rectangle (32.025,-18.088503649635037);
% cell analysis merged2 spider gpt-5.4-mini 3 value=0.4233576642335766 best=False
% bar score=42.33576642335766 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (32.325,-25) rectangle (33.425,-17.06204379562044);
% cell analysis merged2 spider gpt-5.4-mini 4 value=0.10218978102189781 best=False
% bar score=10.218978102189782 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (33.725,-25) rectangle (34.824999999999996,-23.083941605839417);
% cell analysis merged2 spider gpt-5.4-mini 5 value=0.22262773722627738 best=False
% bar score=22.26277372262774 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (35.125,-25) rectangle (36.224999999999994,-20.8257299270073);
% cell analysis merged2 spider gpt-5.4-mini 6 value=0.44525547445255476 best=False
% bar score=44.52554744525548 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (36.525000000000006,-25) rectangle (37.625,-16.651459854014597);
% cell analysis merged2 spider gpt-5.4-mini 7 value=0.49635036496350365 best=False
% bar score=49.63503649635037 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (37.925000000000004,-25) rectangle (39.025,-15.693430656934307);
% cell analysis merged2 spider gpt-5.4-mini 8 value=0.4562043795620438 best=False
% bar score=45.62043795620438 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (39.325,-25) rectangle (40.425,-16.44616788321168);
% cell analysis merged2 spider gpt-5.4-mini 9 value=0.5218978102189781 best=False
% bar score=52.18978102189781 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (40.725,-25) rectangle (41.824999999999996,-15.21441605839416);
% cell analysis merged2 spider gpt-5.4-mini 10 value=0.051094890510948905 best=False
% bar score=5.109489051094891 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (42.125,-25) rectangle (43.224999999999994,-24.041970802919707);
% cell analysis merged2 spider gpt-5.4-mini 11 value=0.33941605839416056 best=False
% bar score=33.941605839416056 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (43.97500000000001,-25) rectangle (45.075,-18.63594890510949);
% significance analysis merged2 spider gpt-5.4-mini references=[9] p_holm=1.0 significant=False
% delta analysis merged2 spider gpt-5.4-mini reference=0.5218978102189781 value=5.109489051094895
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (28.125,-13.156386861313868) {+5.11};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench gpt-5.4-mini
% cell analysis merged2 bibench gpt-5.4-mini 0 value=0.5185185185185185 best=True
% bar score=51.85185185185185 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (46.625,-25) rectangle (47.724999999999994,-15.277777777777779);
% cell analysis merged2 bibench gpt-5.4-mini 1 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (48.025,-25) rectangle (49.12499999999999,-17.708333333333332);
% cell analysis merged2 bibench gpt-5.4-mini 2 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (49.425,-25) rectangle (50.52499999999999,-19.444444444444443);
% cell analysis merged2 bibench gpt-5.4-mini 3 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (50.825,-25) rectangle (51.925,-19.444444444444443);
% cell analysis merged2 bibench gpt-5.4-mini 4 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (52.225,-25) rectangle (53.324999999999996,-21.180555555555557);
% cell analysis merged2 bibench gpt-5.4-mini 5 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (53.625,-25) rectangle (54.724999999999994,-18.055555555555557);
% cell analysis merged2 bibench gpt-5.4-mini 6 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (55.025,-25) rectangle (56.12499999999999,-19.09722222222222);
% cell analysis merged2 bibench gpt-5.4-mini 7 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (56.425,-25) rectangle (57.52499999999999,-17.36111111111111);
% cell analysis merged2 bibench gpt-5.4-mini 8 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (57.825,-25) rectangle (58.925,-17.36111111111111);
% cell analysis merged2 bibench gpt-5.4-mini 9 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (59.225,-25) rectangle (60.324999999999996,-17.01388888888889);
% cell analysis merged2 bibench gpt-5.4-mini 10 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (60.625,-25) rectangle (61.724999999999994,-24.65277777777778);
% cell analysis merged2 bibench gpt-5.4-mini 11 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (62.475,-25) rectangle (63.574999999999996,-17.01388888888889);
% significance analysis merged2 bibench gpt-5.4-mini references=[9] p_holm=1.0 significant=False
% delta analysis merged2 bibench gpt-5.4-mini reference=0.42592592592592593 value=9.259259259259256
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (46.625,-14.177777777777779) {+9.26};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para gpt-5.4-mini
% cell analysis merged2 kramabench_para gpt-5.4-mini 0 value=0.521529070779669 best=True
% bar score=52.1529070779669 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (65.125,-25) rectangle (66.225,-15.221329922881205);
% cell analysis merged2 kramabench_para gpt-5.4-mini 1 value=0.367742232273781 best=False
% bar score=36.7742232273781 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (66.525,-25) rectangle (67.625,-18.104833144866607);
% cell analysis merged2 kramabench_para gpt-5.4-mini 2 value=0.17669908338922422 best=False
% bar score=17.669908338922422 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (67.925,-25) rectangle (69.02499999999999,-21.686892186452045);
% cell analysis merged2 kramabench_para gpt-5.4-mini 3 value=0.38781833939546123 best=False
% bar score=38.781833939546125 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (69.325,-25) rectangle (70.425,-17.728406136335103);
% cell analysis merged2 kramabench_para gpt-5.4-mini 4 value=0.0894024461167953 best=False
% bar score=8.94024461167953 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (70.725,-25) rectangle (71.82499999999999,-23.323704135310088);
% cell analysis merged2 kramabench_para gpt-5.4-mini 5 value=0.3495284850600973 best=False
% bar score=34.95284850600973 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (72.125,-25) rectangle (73.225,-18.446340905123176);
% cell analysis merged2 kramabench_para gpt-5.4-mini 6 value=0.25822425208367666 best=False
% bar score=25.822425208367665 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (73.52499999999999,-25) rectangle (74.62499999999999,-20.15829527343106);
% cell analysis merged2 kramabench_para gpt-5.4-mini 7 value=0.39788191734210093 best=False
% bar score=39.788191734210095 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (74.925,-25) rectangle (76.02499999999999,-17.53971404983561);
% cell analysis merged2 kramabench_para gpt-5.4-mini 8 value=0.2768684063051431 best=False
% bar score=27.686840630514308 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (76.325,-25) rectangle (77.425,-19.808717381778568);
% cell analysis merged2 kramabench_para gpt-5.4-mini 9 value=0.4343292002179553 best=False
% bar score=43.43292002179553 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (77.725,-25) rectangle (78.82499999999999,-16.85632749591334);
% cell analysis merged2 kramabench_para gpt-5.4-mini 10 value=0.14872311050920078 best=False
% bar score=14.872311050920079 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (79.125,-25) rectangle (80.225,-22.211441677952486);
% cell analysis merged2 kramabench_para gpt-5.4-mini 11 value=0.6106998331232353 best=False
% bar score=61.06998331232353 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (80.975,-25) rectangle (82.07499999999999,-13.549378128939338);
% significance analysis merged2 kramabench_para gpt-5.4-mini references=[9] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para gpt-5.4-mini reference=0.4343292002179553 value=8.719987056171375
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (65.125,-14.121329922881205) {+8.72};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird gpt-5.4-mini
% cell analysis merged2aug_v2 bird gpt-5.4-mini 0 value=0.3239669421487603 best=True
% bar score=32.396694214876035 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (85.125,-25) rectangle (86.225,-18.925619834710744);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 1 value=0.22479338842975208 best=False
% bar score=22.479338842975206 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (86.525,-25) rectangle (87.625,-20.785123966942148);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 2 value=0.11239669421487604 best=False
% bar score=11.239669421487603 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (87.925,-25) rectangle (89.02499999999999,-22.892561983471076);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 3 value=0.14710743801652892 best=False
% bar score=14.710743801652892 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (89.325,-25) rectangle (90.425,-22.24173553719008);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 4 value=0.0859504132231405 best=False
% bar score=8.59504132231405 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (90.725,-25) rectangle (91.82499999999999,-23.388429752066116);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 5 value=0.1206611570247934 best=False
% bar score=12.066115702479339 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (92.125,-25) rectangle (93.225,-22.737603305785125);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 6 value=0.15041322314049588 best=False
% bar score=15.041322314049587 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (93.52499999999999,-25) rectangle (94.62499999999999,-22.179752066115704);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 7 value=0.19669421487603306 best=False
% bar score=19.669421487603305 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (94.925,-25) rectangle (96.02499999999999,-21.31198347107438);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 8 value=0.13884297520661157 best=False
% bar score=13.884297520661157 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (96.325,-25) rectangle (97.425,-22.39669421487603);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 9 value=0.15867768595041323 best=False
% bar score=15.867768595041323 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (97.725,-25) rectangle (98.82499999999999,-22.024793388429753);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 10 value=0.05289256198347107 best=False
% bar score=5.289256198347108 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (99.125,-25) rectangle (100.225,-24.00826446280992);
% cell analysis merged2aug_v2 bird gpt-5.4-mini 11 value=0.19008264462809918 best=False
% bar score=19.00826446280992 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (100.975,-25) rectangle (102.07499999999999,-21.43595041322314);
% significance analysis merged2aug_v2 bird gpt-5.4-mini references=[1] p_holm=3.140014915709111e-05 significant=True
% delta analysis merged2aug_v2 bird gpt-5.4-mini reference=0.22479338842975208 value=9.917355371900824
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (85.125,-17.825619834710743) {+9.92\textsuperscript{*}};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider gpt-5.4-mini
% cell analysis merged2aug_v2 spider gpt-5.4-mini 0 value=0.572992700729927 best=True
% bar score=57.299270072992705 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (107.625,-25) rectangle (108.725,-14.256386861313867);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 1 value=0.4744525547445255 best=False
% bar score=47.44525547445255 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (109.025,-25) rectangle (110.125,-16.104014598540147);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 2 value=0.30656934306569344 best=False
% bar score=30.656934306569344 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (110.425,-25) rectangle (111.52499999999999,-19.251824817518248);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 3 value=0.33941605839416056 best=False
% bar score=33.941605839416056 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (111.825,-25) rectangle (112.925,-18.63594890510949);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 4 value=0.06204379562043796 best=False
% bar score=6.204379562043796 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (113.225,-25) rectangle (114.32499999999999,-23.83667883211679);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 5 value=0.11678832116788321 best=False
% bar score=11.678832116788321 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (114.625,-25) rectangle (115.725,-22.81021897810219);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 6 value=0.4051094890510949 best=False
% bar score=40.51094890510949 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (116.02499999999999,-25) rectangle (117.12499999999999,-17.404197080291972);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 7 value=0.45985401459854014 best=False
% bar score=45.98540145985402 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (117.425,-25) rectangle (118.52499999999999,-16.37773722627737);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 8 value=0.40145985401459855 best=False
% bar score=40.14598540145985 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (118.825,-25) rectangle (119.925,-17.472627737226276);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 9 value=0.4927007299270073 best=False
% bar score=49.27007299270073 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (120.225,-25) rectangle (121.32499999999999,-15.761861313868613);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 10 value=0.040145985401459854 best=False
% bar score=4.014598540145985 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (121.625,-25) rectangle (122.725,-24.24726277372263);
% cell analysis merged2aug_v2 spider gpt-5.4-mini 11 value=0.30656934306569344 best=False
% bar score=30.656934306569344 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (123.475,-25) rectangle (124.57499999999999,-19.251824817518248);
% significance analysis merged2aug_v2 spider gpt-5.4-mini references=[9] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 spider gpt-5.4-mini reference=0.4927007299270073 value=8.029197080291972
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (107.625,-13.156386861313868) {+8.03};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench gpt-5.4-mini
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 0 value=0.5185185185185185 best=True
% bar score=51.85185185185185 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (130.125,-25) rectangle (131.22500000000002,-15.277777777777779);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 1 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (131.525,-25) rectangle (132.62500000000003,-20.833333333333336);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 2 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (132.925,-25) rectangle (134.02500000000003,-21.180555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 3 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (134.325,-25) rectangle (135.425,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 4 value=0.1111111111111111 best=False
% bar score=11.11111111111111 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (135.725,-25) rectangle (136.82500000000002,-22.916666666666668);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 5 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (137.125,-25) rectangle (138.22500000000002,-20.833333333333336);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (138.525,-25) rectangle (139.62500000000003,-21.180555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 7 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (139.925,-25) rectangle (141.02500000000003,-19.444444444444443);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 8 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (141.325,-25) rectangle (142.425,-22.22222222222222);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 9 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (142.725,-25) rectangle (143.82500000000002,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 10 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (144.125,-25) rectangle (145.22500000000002,-24.65277777777778);
% cell analysis merged2aug_v2 bibench gpt-5.4-mini 11 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (145.975,-25) rectangle (147.07500000000002,-17.36111111111111);
% significance analysis merged2aug_v2 bibench gpt-5.4-mini references=[7] p_holm=0.932342529296875 significant=False
% delta analysis merged2aug_v2 bibench gpt-5.4-mini reference=0.2962962962962963 value=22.22222222222222
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (130.125,-14.177777777777779) {+22.22};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para gpt-5.4-mini
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 0 value=0.5193889817063081 best=True
% bar score=51.93889817063081 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (152.625,-25) rectangle (153.72500000000002,-15.261456593006724);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 1 value=0.41645917341935706 best=False
% bar score=41.64591734193571 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (154.025,-25) rectangle (155.12500000000003,-17.191390498387054);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 2 value=0.18616450025033984 best=False
% bar score=18.616450025033984 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (155.425,-25) rectangle (156.52500000000003,-21.50941562030613);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 3 value=0.33355124283897475 best=False
% bar score=33.355124283897474 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (156.825,-25) rectangle (157.925,-18.745914196769224);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 4 value=0.04534554062317039 best=False
% bar score=4.534554062317039 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (158.225,-25) rectangle (159.32500000000002,-24.149771113315555);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 5 value=0.16075297485601567 best=False
% bar score=16.075297485601567 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (159.625,-25) rectangle (160.72500000000002,-21.985881721449708);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 6 value=0.3154470252800867 best=False
% bar score=31.54470252800867 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (161.025,-25) rectangle (162.12500000000003,-19.085368275998373);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 7 value=0.35948443610963676 best=False
% bar score=35.94844361096368 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (162.425,-25) rectangle (163.52500000000003,-18.25966682294431);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 8 value=0.2640989168667609 best=False
% bar score=26.40989168667609 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (163.825,-25) rectangle (164.925,-20.048145308748232);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 9 value=0.448886882226432 best=False
% bar score=44.888688222643204 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (165.225,-25) rectangle (166.32500000000002,-16.5833709582544);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 10 value=0.12936304813961408 best=False
% bar score=12.936304813961408 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (166.625,-25) rectangle (167.72500000000002,-22.574442847382237);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-mini 11 value=0.5068999416812245 best=False
% bar score=50.68999416812245 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (168.475,-25) rectangle (169.57500000000002,-15.49562609347704);
% significance analysis merged2aug_v2 kramabench_para gpt-5.4-mini references=[9] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para gpt-5.4-mini reference=0.448886882226432 value=7.050209947987607
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (152.625,-14.161456593006724) {+7.05};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{GPT-5.4-mini: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 12 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 192 numeric cells and 0 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/main_bars_gpt-5.4-nano.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{GPT-5.4-nano}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}lllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} \\
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} &
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery gpt-5.4-nano baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird gpt-5.4-nano
% cell discovery merged2 bird gpt-5.4-nano 0 value=0.5730706075533661 best=True
% bar score=57.307060755336614 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,0) rectangle (12.350000000000001,10.745073891625616);
% cell discovery merged2 bird gpt-5.4-nano 1 value=0.4827586206896552 best=False
% bar score=48.275862068965516 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,0) rectangle (13.750000000000002,9.051724137931036);
% cell discovery merged2 bird gpt-5.4-nano 2 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,0) rectangle (15.150000000000002,0.83128078817734);
% cell discovery merged2 bird gpt-5.4-nano 3 value=0.34318555008210183 best=False
% bar score=34.31855500821018 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,0) rectangle (16.55,6.434729064039409);
% cell discovery merged2 bird gpt-5.4-nano 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,0) rectangle (17.95,0.43103448275862066);
% cell discovery merged2 bird gpt-5.4-nano 5 value=0.277504105090312 best=False
% bar score=27.750410509031198 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,0) rectangle (19.35,5.20320197044335);
% cell discovery merged2 bird gpt-5.4-nano 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,0) rectangle (20.75,2.5554187192118225);
% cell discovery merged2 bird gpt-5.4-nano 7 value=0.41379310344827586 best=False
% bar score=41.37931034482759 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,0) rectangle (22.150000000000002,7.758620689655173);
% cell discovery merged2 bird gpt-5.4-nano 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,0) rectangle (23.55,2.3399014778325125);
% cell discovery merged2 bird gpt-5.4-nano 9 value=0.3973727422003284 best=False
% bar score=39.737274220032845 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,0) rectangle (24.95,7.4507389162561575);
% cell discovery merged2 bird gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2 bird gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2 bird gpt-5.4-nano references=[1] p_holm=0.021773626524632494 significant=True
% delta discovery merged2 bird gpt-5.4-nano reference=0.4827586206896552 value=9.031198686371095
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,11.845073891625615) {+9.03\textsuperscript{*}};
% group discovery merged2 spider gpt-5.4-nano
% cell discovery merged2 spider gpt-5.4-nano 0 value=0.6605839416058394 best=True
% bar score=66.05839416058394 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,0) rectangle (30.85,12.38594890510949);
% cell discovery merged2 spider gpt-5.4-nano 1 value=0.5437956204379562 best=False
% bar score=54.379562043795616 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,0) rectangle (32.25,10.196167883211677);
% cell discovery merged2 spider gpt-5.4-nano 2 value=0.13138686131386862 best=False
% bar score=13.138686131386862 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,0) rectangle (33.65,2.4635036496350367);
% cell discovery merged2 spider gpt-5.4-nano 3 value=0.5145985401459854 best=False
% bar score=51.45985401459854 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,0) rectangle (35.05,9.648722627737225);
% cell discovery merged2 spider gpt-5.4-nano 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,0) rectangle (36.449999999999996,0.0);
% cell discovery merged2 spider gpt-5.4-nano 5 value=0.22627737226277372 best=False
% bar score=22.62773722627737 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,0) rectangle (37.849999999999994,4.242700729927007);
% cell discovery merged2 spider gpt-5.4-nano 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,0) rectangle (39.25,3.4215328467153285);
% cell discovery merged2 spider gpt-5.4-nano 7 value=0.5583941605839416 best=False
% bar score=55.839416058394164 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,0) rectangle (40.65,10.469890510948906);
% cell discovery merged2 spider gpt-5.4-nano 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,0) rectangle (42.05,6.97992700729927);
% cell discovery merged2 spider gpt-5.4-nano 9 value=0.5474452554744526 best=False
% bar score=54.74452554744526 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,0) rectangle (43.449999999999996,10.264598540145986);
% cell discovery merged2 spider gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2 spider gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2 spider gpt-5.4-nano references=[7] p_holm=0.14316237687773764 significant=False
% delta discovery merged2 spider gpt-5.4-nano reference=0.5583941605839416 value=10.21897810218978
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,13.48594890510949) {+10.22};
% group discovery merged2 bibench gpt-5.4-nano
% cell discovery merged2 bibench gpt-5.4-nano 0 value=0.6111111111111112 best=True
% bar score=61.111111111111114 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,0) rectangle (49.349999999999994,11.458333333333334);
% cell discovery merged2 bibench gpt-5.4-nano 1 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,0) rectangle (50.74999999999999,7.638888888888888);
% cell discovery merged2 bibench gpt-5.4-nano 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,0) rectangle (52.14999999999999,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4-nano 3 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,0) rectangle (53.55,7.986111111111112);
% cell discovery merged2 bibench gpt-5.4-nano 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,0) rectangle (54.949999999999996,0.3472222222222222);
% cell discovery merged2 bibench gpt-5.4-nano 5 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,0) rectangle (56.349999999999994,6.944444444444444);
% cell discovery merged2 bibench gpt-5.4-nano 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,0) rectangle (57.74999999999999,3.819444444444444);
% cell discovery merged2 bibench gpt-5.4-nano 7 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,0) rectangle (59.14999999999999,7.638888888888888);
% cell discovery merged2 bibench gpt-5.4-nano 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,0) rectangle (60.55,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4-nano 9 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,0) rectangle (61.949999999999996,7.986111111111112);
% cell discovery merged2 bibench gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2 bibench gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2 bibench gpt-5.4-nano references=[3, 9] p_holm=1.0 significant=False
% delta discovery merged2 bibench gpt-5.4-nano reference=0.42592592592592593 value=18.518518518518523
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,12.558333333333334) {+18.52};
% group discovery merged2 kramabench_para gpt-5.4-nano
% cell discovery merged2 kramabench_para gpt-5.4-nano 0 value=0.6470588235294118 best=True
% bar score=64.70588235294117 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,0) rectangle (67.85,12.132352941176471);
% cell discovery merged2 kramabench_para gpt-5.4-nano 1 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,0) rectangle (69.25,10.147058823529411);
% cell discovery merged2 kramabench_para gpt-5.4-nano 2 value=0.08235294117647059 best=False
% bar score=8.235294117647058 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,0) rectangle (70.64999999999999,1.5441176470588236);
% cell discovery merged2 kramabench_para gpt-5.4-nano 3 value=0.4588235294117647 best=False
% bar score=45.88235294117647 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,0) rectangle (72.05,8.602941176470587);
% cell discovery merged2 kramabench_para gpt-5.4-nano 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,0) rectangle (73.44999999999999,0.0);
% cell discovery merged2 kramabench_para gpt-5.4-nano 5 value=0.38823529411764707 best=False
% bar score=38.82352941176471 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,0) rectangle (74.85,7.279411764705882);
% cell discovery merged2 kramabench_para gpt-5.4-nano 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,0) rectangle (76.24999999999999,3.088235294117647);
% cell discovery merged2 kramabench_para gpt-5.4-nano 7 value=0.6 best=False
% bar score=60.0 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,0) rectangle (77.64999999999999,11.25);
% cell discovery merged2 kramabench_para gpt-5.4-nano 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,0) rectangle (79.05,3.5294117647058822);
% cell discovery merged2 kramabench_para gpt-5.4-nano 9 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,0) rectangle (80.44999999999999,10.147058823529411);
% cell discovery merged2 kramabench_para gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2 kramabench_para gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2 kramabench_para gpt-5.4-nano references=[7] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para gpt-5.4-nano reference=0.6 value=4.705882352941182
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,13.23235294117647) {+4.71};
% group discovery merged2aug_v2 bird gpt-5.4-nano
% cell discovery merged2aug_v2 bird gpt-5.4-nano 0 value=0.3579638752052545 best=True
% bar score=35.79638752052545 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,0) rectangle (87.85,6.711822660098522);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 1 value=0.18226600985221675 best=False
% bar score=18.226600985221676 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,0) rectangle (89.25,3.417487684729064);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 2 value=0.003284072249589491 best=False
% bar score=0.3284072249589491 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,0) rectangle (90.64999999999999,0.06157635467980296);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 3 value=0.1477832512315271 best=False
% bar score=14.77832512315271 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,0) rectangle (92.05,2.7709359605911335);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,0) rectangle (93.44999999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 5 value=0.12151067323481117 best=False
% bar score=12.151067323481117 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,0) rectangle (94.85,2.2783251231527095);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,0) rectangle (96.24999999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 7 value=0.23809523809523808 best=False
% bar score=23.809523809523807 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,0) rectangle (97.64999999999999,4.464285714285714);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,0) rectangle (99.05,0.3078817733990148);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 9 value=0.23809523809523808 best=False
% bar score=23.809523809523807 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,0) rectangle (100.44999999999999,4.464285714285714);
% cell discovery merged2aug_v2 bird gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2aug_v2 bird gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2aug_v2 bird gpt-5.4-nano references=[7, 9] p_holm=8.676374089953654e-05 significant=True
% delta discovery merged2aug_v2 bird gpt-5.4-nano reference=0.23809523809523808 value=11.986863711001645
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,7.811822660098523) {+11.99\textsuperscript{*}};
% group discovery merged2aug_v2 spider gpt-5.4-nano
% cell discovery merged2aug_v2 spider gpt-5.4-nano 0 value=0.551094890510949 best=True
% bar score=55.1094890510949 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,0) rectangle (110.35,10.333029197080293);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 1 value=0.3357664233576642 best=False
% bar score=33.57664233576642 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,0) rectangle (111.75,6.295620437956204);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 2 value=0.08394160583941605 best=False
% bar score=8.394160583941606 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,0) rectangle (113.14999999999999,1.573905109489051);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 3 value=0.33941605839416056 best=False
% bar score=33.941605839416056 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,0) rectangle (114.55,6.3640510948905105);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,0) rectangle (115.94999999999999,0.0);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 5 value=0.10218978102189781 best=False
% bar score=10.218978102189782 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,0) rectangle (117.35,1.916058394160584);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,0) rectangle (118.74999999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 7 value=0.4343065693430657 best=False
% bar score=43.43065693430657 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,0) rectangle (120.14999999999999,8.143248175182482);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,0) rectangle (121.55,3.4215328467153285);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 9 value=0.4233576642335766 best=False
% bar score=42.33576642335766 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,0) rectangle (122.94999999999999,7.937956204379562);
% cell discovery merged2aug_v2 spider gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2aug_v2 spider gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2aug_v2 spider gpt-5.4-nano references=[7] p_holm=0.04173756493189307 significant=True
% delta discovery merged2aug_v2 spider gpt-5.4-nano reference=0.4343065693430657 value=11.678832116788323
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,11.433029197080293) {+11.68\textsuperscript{*}};
% group discovery merged2aug_v2 bibench gpt-5.4-nano
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 0 value=0.4074074074074074 best=True
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,0) rectangle (132.85000000000002,7.638888888888888);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 1 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,0) rectangle (134.25000000000003,3.819444444444444);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,0) rectangle (135.65000000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 3 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,0) rectangle (137.05,4.513888888888888);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,0) rectangle (138.45000000000002,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 5 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,0) rectangle (139.85000000000002,4.166666666666666);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,0) rectangle (141.25000000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 7 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,0) rectangle (142.65000000000003,5.555555555555555);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,0) rectangle (144.05,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 9 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,0) rectangle (145.45000000000002,5.208333333333334);
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2aug_v2 bibench gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2aug_v2 bibench gpt-5.4-nano references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench gpt-5.4-nano reference=0.2962962962962963 value=11.11111111111111
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,8.738888888888889) {+11.11};
% group discovery merged2aug_v2 kramabench_para gpt-5.4-nano
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 0 value=0.6 best=True
% bar score=60.0 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,0) rectangle (155.35000000000002,11.25);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 1 value=0.49411764705882355 best=False
% bar score=49.411764705882355 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,0) rectangle (156.75000000000003,9.264705882352942);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 2 value=0.09411764705882353 best=False
% bar score=9.411764705882353 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,0) rectangle (158.15000000000003,1.7647058823529411);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 3 value=0.4 best=False
% bar score=40.0 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,0) rectangle (159.55,7.5);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,0) rectangle (160.95000000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 5 value=0.2 best=False
% bar score=20.0 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,0) rectangle (162.35000000000002,3.75);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,0) rectangle (163.75000000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 7 value=0.5176470588235295 best=False
% bar score=51.76470588235295 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,0) rectangle (165.15000000000003,9.705882352941178);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,0) rectangle (166.55,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 9 value=0.4823529411764706 best=False
% bar score=48.23529411764706 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,0) rectangle (167.95000000000002,9.044117647058824);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 10 value='na' best=False
% cell discovery merged2aug_v2 kramabench_para gpt-5.4-nano 11 value='na' best=False
% significance discovery merged2aug_v2 kramabench_para gpt-5.4-nano references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para gpt-5.4-nano reference=0.5176470588235295 value=8.23529411764705
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,12.35) {+8.24};
% panel analysis gpt-5.4-nano baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird gpt-5.4-nano
% cell analysis merged2 bird gpt-5.4-nano 0 value=0.3140495867768595 best=True
% bar score=31.40495867768595 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,-25) rectangle (12.350000000000001,-19.111570247933884);
% cell analysis merged2 bird gpt-5.4-nano 1 value=0.25950413223140495 best=False
% bar score=25.950413223140494 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,-25) rectangle (13.750000000000002,-20.134297520661157);
% cell analysis merged2 bird gpt-5.4-nano 2 value=0.10909090909090909 best=False
% bar score=10.909090909090908 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,-25) rectangle (15.150000000000002,-22.954545454545453);
% cell analysis merged2 bird gpt-5.4-nano 3 value=0.14545454545454545 best=False
% bar score=14.545454545454545 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,-25) rectangle (16.55,-22.272727272727273);
% cell analysis merged2 bird gpt-5.4-nano 4 value=0.11735537190082644 best=False
% bar score=11.735537190082644 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,-25) rectangle (17.95,-22.799586776859506);
% cell analysis merged2 bird gpt-5.4-nano 5 value=0.1537190082644628 best=False
% bar score=15.37190082644628 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,-25) rectangle (19.35,-22.117768595041323);
% cell analysis merged2 bird gpt-5.4-nano 6 value=0.16198347107438016 best=False
% bar score=16.198347107438018 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,-25) rectangle (20.75,-21.962809917355372);
% cell analysis merged2 bird gpt-5.4-nano 7 value=0.228099173553719 best=False
% bar score=22.8099173553719 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,-25) rectangle (22.150000000000002,-20.723140495867767);
% cell analysis merged2 bird gpt-5.4-nano 8 value=0.16033057851239668 best=False
% bar score=16.03305785123967 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,-25) rectangle (23.55,-21.99380165289256);
% cell analysis merged2 bird gpt-5.4-nano 9 value=0.21818181818181817 best=False
% bar score=21.818181818181817 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,-25) rectangle (24.95,-20.90909090909091);
% cell analysis merged2 bird gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2 bird gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2 bird gpt-5.4-nano references=[1] p_holm=0.9015403678913909 significant=False
% delta analysis merged2 bird gpt-5.4-nano reference=0.25950413223140495 value=5.454545454545457
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,-18.011570247933882) {+5.45};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider gpt-5.4-nano
% cell analysis merged2 spider gpt-5.4-nano 0 value=0.5218978102189781 best=True
% bar score=52.18978102189781 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,-25) rectangle (30.85,-15.21441605839416);
% cell analysis merged2 spider gpt-5.4-nano 1 value=0.45255474452554745 best=False
% bar score=45.25547445255474 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,-25) rectangle (32.25,-16.514598540145986);
% cell analysis merged2 spider gpt-5.4-nano 2 value=0.31386861313868614 best=False
% bar score=31.386861313868614 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,-25) rectangle (33.65,-19.114963503649633);
% cell analysis merged2 spider gpt-5.4-nano 3 value=0.354014598540146 best=False
% bar score=35.4014598540146 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,-25) rectangle (35.05,-18.36222627737226);
% cell analysis merged2 spider gpt-5.4-nano 4 value=0.0948905109489051 best=False
% bar score=9.48905109489051 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,-25) rectangle (36.449999999999996,-23.220802919708028);
% cell analysis merged2 spider gpt-5.4-nano 5 value=0.17153284671532848 best=False
% bar score=17.153284671532848 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,-25) rectangle (37.849999999999994,-21.78375912408759);
% cell analysis merged2 spider gpt-5.4-nano 6 value=0.36496350364963503 best=False
% bar score=36.496350364963504 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,-25) rectangle (39.25,-18.156934306569344);
% cell analysis merged2 spider gpt-5.4-nano 7 value=0.45985401459854014 best=False
% bar score=45.98540145985402 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,-25) rectangle (40.65,-16.37773722627737);
% cell analysis merged2 spider gpt-5.4-nano 8 value=0.40145985401459855 best=False
% bar score=40.14598540145985 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,-25) rectangle (42.05,-17.472627737226276);
% cell analysis merged2 spider gpt-5.4-nano 9 value=0.4635036496350365 best=False
% bar score=46.35036496350365 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,-25) rectangle (43.449999999999996,-16.309306569343065);
% cell analysis merged2 spider gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2 spider gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2 spider gpt-5.4-nano references=[9] p_holm=1.0 significant=False
% delta analysis merged2 spider gpt-5.4-nano reference=0.4635036496350365 value=5.839416058394159
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,-14.114416058394161) {+5.84};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench gpt-5.4-nano
% cell analysis merged2 bibench gpt-5.4-nano 0 value=0.4444444444444444 best=True
% bar score=44.44444444444444 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,-25) rectangle (49.349999999999994,-16.666666666666668);
% cell analysis merged2 bibench gpt-5.4-nano 1 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,-25) rectangle (50.74999999999999,-18.40277777777778);
% cell analysis merged2 bibench gpt-5.4-nano 2 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,-25) rectangle (52.14999999999999,-20.833333333333336);
% cell analysis merged2 bibench gpt-5.4-nano 3 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,-25) rectangle (53.55,-19.791666666666664);
% cell analysis merged2 bibench gpt-5.4-nano 4 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,-25) rectangle (54.949999999999996,-21.875);
% cell analysis merged2 bibench gpt-5.4-nano 5 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,-25) rectangle (56.349999999999994,-18.40277777777778);
% cell analysis merged2 bibench gpt-5.4-nano 6 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,-25) rectangle (57.74999999999999,-19.09722222222222);
% cell analysis merged2 bibench gpt-5.4-nano 7 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,-25) rectangle (59.14999999999999,-20.13888888888889);
% cell analysis merged2 bibench gpt-5.4-nano 8 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,-25) rectangle (60.55,-19.09722222222222);
% cell analysis merged2 bibench gpt-5.4-nano 9 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,-25) rectangle (61.949999999999996,-19.791666666666664);
% cell analysis merged2 bibench gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2 bibench gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2 bibench gpt-5.4-nano references=[1, 5] p_holm=1.0 significant=False
% delta analysis merged2 bibench gpt-5.4-nano reference=0.35185185185185186 value=9.259259259259256
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,-15.566666666666668) {+9.26};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para gpt-5.4-nano
% cell analysis merged2 kramabench_para gpt-5.4-nano 0 value=0.38182475906742547 best=True
% bar score=38.182475906742546 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,-25) rectangle (67.85,-17.840785767485773);
% cell analysis merged2 kramabench_para gpt-5.4-nano 1 value=0.2820805728525063 best=False
% bar score=28.208057285250632 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,-25) rectangle (69.25,-19.710989259015506);
% cell analysis merged2 kramabench_para gpt-5.4-nano 2 value=0.21428571428571427 best=False
% bar score=21.428571428571427 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,-25) rectangle (70.64999999999999,-20.982142857142858);
% cell analysis merged2 kramabench_para gpt-5.4-nano 3 value=0.32669725164595076 best=False
% bar score=32.66972516459508 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,-25) rectangle (72.05,-18.874426531638424);
% cell analysis merged2 kramabench_para gpt-5.4-nano 4 value=0.10470856856577489 best=False
% bar score=10.47085685657749 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,-25) rectangle (73.44999999999999,-23.03671433939172);
% cell analysis merged2 kramabench_para gpt-5.4-nano 5 value=0.26287842904981623 best=False
% bar score=26.287842904981623 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,-25) rectangle (74.85,-20.071029455315944);
% cell analysis merged2 kramabench_para gpt-5.4-nano 6 value=0.28099776917766656 best=False
% bar score=28.099776917766654 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,-25) rectangle (76.24999999999999,-19.731291827918753);
% cell analysis merged2 kramabench_para gpt-5.4-nano 7 value=0.32225822768345036 best=False
% bar score=32.22582276834503 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,-25) rectangle (77.64999999999999,-18.957658230935305);
% cell analysis merged2 kramabench_para gpt-5.4-nano 8 value=0.2135521043736034 best=False
% bar score=21.355210437360338 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,-25) rectangle (79.05,-20.995898042994938);
% cell analysis merged2 kramabench_para gpt-5.4-nano 9 value=0.34618257179318346 best=False
% bar score=34.61825717931835 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,-25) rectangle (80.44999999999999,-18.509076778877812);
% cell analysis merged2 kramabench_para gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2 kramabench_para gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2 kramabench_para gpt-5.4-nano references=[9] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para gpt-5.4-nano reference=0.34618257179318346 value=3.564218727424201
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,-16.74078576748577) {+3.56};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird gpt-5.4-nano
% cell analysis merged2aug_v2 bird gpt-5.4-nano 0 value=0.2958677685950413 best=True
% bar score=29.586776859504134 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,-25) rectangle (87.85,-19.452479338842977);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 1 value=0.19173553719008266 best=False
% bar score=19.173553719008265 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,-25) rectangle (89.25,-21.40495867768595);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 2 value=0.08429752066115702 best=False
% bar score=8.429752066115702 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,-25) rectangle (90.64999999999999,-23.419421487603305);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 3 value=0.09421487603305785 best=False
% bar score=9.421487603305785 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,-25) rectangle (92.05,-23.233471074380166);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 4 value=0.07933884297520662 best=False
% bar score=7.933884297520661 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,-25) rectangle (93.44999999999999,-23.512396694214875);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 5 value=0.10909090909090909 best=False
% bar score=10.909090909090908 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,-25) rectangle (94.85,-22.954545454545453);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 6 value=0.12231404958677686 best=False
% bar score=12.231404958677686 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,-25) rectangle (96.24999999999999,-22.706611570247933);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 7 value=0.16859504132231404 best=False
% bar score=16.859504132231404 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,-25) rectangle (97.64999999999999,-21.83884297520661);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 8 value=0.1206611570247934 best=False
% bar score=12.066115702479339 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,-25) rectangle (99.05,-22.737603305785125);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 9 value=0.15537190082644628 best=False
% bar score=15.537190082644628 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,-25) rectangle (100.44999999999999,-22.086776859504134);
% cell analysis merged2aug_v2 bird gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2aug_v2 bird gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2aug_v2 bird gpt-5.4-nano references=[1] p_holm=3.0518383186048108e-06 significant=True
% delta analysis merged2aug_v2 bird gpt-5.4-nano reference=0.19173553719008266 value=10.413223140495868
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,-18.352479338842976) {+10.41\textsuperscript{*}};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider gpt-5.4-nano
% cell analysis merged2aug_v2 spider gpt-5.4-nano 0 value=0.5109489051094891 best=True
% bar score=51.09489051094891 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,-25) rectangle (110.35,-15.41970802919708);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 1 value=0.3795620437956204 best=False
% bar score=37.95620437956204 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,-25) rectangle (111.75,-17.88321167883212);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 2 value=0.26277372262773724 best=False
% bar score=26.277372262773724 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,-25) rectangle (113.14999999999999,-20.072992700729927);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 3 value=0.28832116788321166 best=False
% bar score=28.832116788321166 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,-25) rectangle (114.55,-19.59397810218978);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 4 value=0.04744525547445255 best=False
% bar score=4.744525547445255 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,-25) rectangle (115.94999999999999,-24.110401459854014);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 5 value=0.09854014598540146 best=False
% bar score=9.854014598540147 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,-25) rectangle (117.35,-23.152372262773724);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 6 value=0.3357664233576642 best=False
% bar score=33.57664233576642 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,-25) rectangle (118.74999999999999,-18.704379562043798);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 7 value=0.3905109489051095 best=False
% bar score=39.05109489051095 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,-25) rectangle (120.14999999999999,-17.677919708029197);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 8 value=0.3759124087591241 best=False
% bar score=37.591240875912405 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,-25) rectangle (121.55,-17.951642335766422);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 9 value=0.43795620437956206 best=False
% bar score=43.79562043795621 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,-25) rectangle (122.94999999999999,-16.78832116788321);
% cell analysis merged2aug_v2 spider gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2aug_v2 spider gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2aug_v2 spider gpt-5.4-nano references=[9] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 spider gpt-5.4-nano reference=0.43795620437956206 value=7.299270072992703
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,-14.31970802919708) {+7.30};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench gpt-5.4-nano
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 0 value=0.35185185185185186 best=True
% bar score=35.18518518518518 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,-25) rectangle (132.85000000000002,-18.40277777777778);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 1 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,-25) rectangle (134.25000000000003,-19.444444444444443);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,-25) rectangle (135.65000000000003,-22.569444444444443);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 3 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,-25) rectangle (137.05,-22.22222222222222);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 4 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,-25) rectangle (138.45000000000002,-23.26388888888889);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 5 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,-25) rectangle (139.85000000000002,-21.180555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 6 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,-25) rectangle (141.25000000000003,-21.875);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 7 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,-25) rectangle (142.65000000000003,-21.180555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 8 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,-25) rectangle (144.05,-22.22222222222222);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 9 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,-25) rectangle (145.45000000000002,-20.833333333333336);
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2aug_v2 bibench gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2aug_v2 bibench gpt-5.4-nano references=[1] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 bibench gpt-5.4-nano reference=0.2962962962962963 value=5.555555555555558
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,-17.302777777777777) {+5.56};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para gpt-5.4-nano
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 0 value=0.38285145633326517 best=True
% bar score=38.285145633326515 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,-25) rectangle (155.35000000000002,-17.821535193751277);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 1 value=0.2591854568925539 best=False
% bar score=25.91854568925539 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,-25) rectangle (156.75000000000003,-20.140272683264612);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 2 value=0.13579833306031625 best=False
% bar score=13.579833306031624 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,-25) rectangle (158.15000000000003,-22.453781255119072);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 3 value=0.25511164654800994 best=False
% bar score=25.511164654800993 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,-25) rectangle (159.55,-20.216656627224815);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 4 value=0.0638922420347839 best=False
% bar score=6.38922420347839 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,-25) rectangle (160.95000000000002,-23.802020461847803);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 5 value=0.17613850858140673 best=False
% bar score=17.613850858140673 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,-25) rectangle (162.35000000000002,-21.697402964098625);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 6 value=0.21215383971080493 best=False
% bar score=21.21538397108049 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,-25) rectangle (163.75000000000003,-21.02211550542241);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 7 value=0.33042594072517306 best=False
% bar score=33.0425940725173 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,-25) rectangle (165.15000000000003,-18.804513611403003);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 8 value=0.23022666935103178 best=False
% bar score=23.022666935103178 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,-25) rectangle (166.55,-20.683249949668152);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 9 value=0.28936165193154884 best=False
% bar score=28.936165193154885 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,-25) rectangle (167.95000000000002,-19.57446902628346);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 10 value='na' best=False
% cell analysis merged2aug_v2 kramabench_para gpt-5.4-nano 11 value='na' best=False
% significance analysis merged2aug_v2 kramabench_para gpt-5.4-nano references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para gpt-5.4-nano reference=0.33042594072517306 value=5.242551560809211
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,-16.721535193751276) {+5.24};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{GPT-5.4-nano: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 10 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 160 numeric cells and 32 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/main_bars_gpt-5.4.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{GPT-5.4}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}llllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} &
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} \\
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)} &
% legend 10
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method10,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Coding agent} &
% legend 11
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Coding agent (unlimited)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery gpt-5.4 baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird gpt-5.4
% cell discovery merged2 bird gpt-5.4 0 value=0.7471264367816092 best=True
% bar score=74.71264367816092 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (9.625,0) rectangle (10.725000000000001,14.008620689655173);
% cell discovery merged2 bird gpt-5.4 1 value=0.645320197044335 best=False
% bar score=64.5320197044335 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (11.025,0) rectangle (12.125000000000002,12.099753694581281);
% cell discovery merged2 bird gpt-5.4 2 value=0.041050903119868636 best=False
% bar score=4.105090311986864 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (12.425,0) rectangle (13.525000000000002,0.7697044334975369);
% cell discovery merged2 bird gpt-5.4 3 value=0.5090311986863711 best=False
% bar score=50.90311986863711 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (13.825,0) rectangle (14.925,9.544334975369459);
% cell discovery merged2 bird gpt-5.4 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (15.225,0) rectangle (16.325,0.43103448275862066);
% cell discovery merged2 bird gpt-5.4 5 value=0.4466338259441708 best=False
% bar score=44.66338259441708 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (16.625,0) rectangle (17.725,8.374384236453203);
% cell discovery merged2 bird gpt-5.4 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (18.025,0) rectangle (19.125,2.5554187192118225);
% cell discovery merged2 bird gpt-5.4 7 value=0.6009852216748769 best=False
% bar score=60.09852216748769 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (19.425,0) rectangle (20.525000000000002,11.268472906403941);
% cell discovery merged2 bird gpt-5.4 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (20.825,0) rectangle (21.925,2.3399014778325125);
% cell discovery merged2 bird gpt-5.4 9 value=0.5812807881773399 best=False
% bar score=58.128078817733986 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (22.224999999999998,0) rectangle (23.325,10.899014778325123);
% cell discovery merged2 bird gpt-5.4 10 value=0.1477832512315271 best=False
% bar score=14.77832512315271 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (23.625,0) rectangle (24.725,2.7709359605911335);
% cell discovery merged2 bird gpt-5.4 11 value=0.7257799671592775 best=False
% bar score=72.57799671592775 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (25.474999999999998,0) rectangle (26.575,13.608374384236454);
% significance discovery merged2 bird gpt-5.4 references=[1] p_holm=0.0001386054987732804 significant=True
% delta discovery merged2 bird gpt-5.4 reference=0.645320197044335 value=10.180623973727421
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (9.625,15.108620689655172) {+10.18\textsuperscript{*}};
% group discovery merged2 spider gpt-5.4
% cell discovery merged2 spider gpt-5.4 0 value=0.7518248175182481 best=True
% bar score=75.18248175182481 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (28.125,0) rectangle (29.225,14.096715328467154);
% cell discovery merged2 spider gpt-5.4 1 value=0.6532846715328468 best=False
% bar score=65.32846715328468 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (29.525,0) rectangle (30.625,12.249087591240876);
% cell discovery merged2 spider gpt-5.4 2 value=0.10948905109489052 best=False
% bar score=10.948905109489052 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (30.925,0) rectangle (32.025,2.052919708029197);
% cell discovery merged2 spider gpt-5.4 3 value=0.6167883211678832 best=False
% bar score=61.67883211678832 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (32.325,0) rectangle (33.425,11.56478102189781);
% cell discovery merged2 spider gpt-5.4 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (33.725,0) rectangle (34.824999999999996,0.0);
% cell discovery merged2 spider gpt-5.4 5 value=0.31386861313868614 best=False
% bar score=31.386861313868614 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (35.125,0) rectangle (36.224999999999994,5.885036496350365);
% cell discovery merged2 spider gpt-5.4 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (36.525000000000006,0) rectangle (37.625,3.4215328467153285);
% cell discovery merged2 spider gpt-5.4 7 value=0.6605839416058394 best=False
% bar score=66.05839416058394 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (37.925000000000004,0) rectangle (39.025,12.38594890510949);
% cell discovery merged2 spider gpt-5.4 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (39.325,0) rectangle (40.425,6.97992700729927);
% cell discovery merged2 spider gpt-5.4 9 value=0.6897810218978102 best=False
% bar score=68.97810218978103 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (40.725,0) rectangle (41.824999999999996,12.93339416058394);
% cell discovery merged2 spider gpt-5.4 10 value=0.2591240875912409 best=False
% bar score=25.91240875912409 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (42.125,0) rectangle (43.224999999999994,4.858576642335767);
% cell discovery merged2 spider gpt-5.4 11 value=0.6934306569343066 best=False
% bar score=69.34306569343066 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (43.97500000000001,0) rectangle (45.075,13.00182481751825);
% significance discovery merged2 spider gpt-5.4 references=[9] p_holm=1.0 significant=False
% delta discovery merged2 spider gpt-5.4 reference=0.6897810218978102 value=6.204379562043794
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (28.125,15.196715328467153) {+6.20};
% group discovery merged2 bibench gpt-5.4
% cell discovery merged2 bibench gpt-5.4 0 value=0.6851851851851852 best=True
% bar score=68.51851851851852 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (46.625,0) rectangle (47.724999999999994,12.847222222222223);
% cell discovery merged2 bibench gpt-5.4 1 value=0.5370370370370371 best=False
% bar score=53.70370370370371 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (48.025,0) rectangle (49.12499999999999,10.069444444444445);
% cell discovery merged2 bibench gpt-5.4 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (49.425,0) rectangle (50.52499999999999,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4 3 value=0.5555555555555556 best=False
% bar score=55.55555555555556 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (50.825,0) rectangle (51.925,10.416666666666668);
% cell discovery merged2 bibench gpt-5.4 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (52.225,0) rectangle (53.324999999999996,0.3472222222222222);
% cell discovery merged2 bibench gpt-5.4 5 value=0.46296296296296297 best=False
% bar score=46.2962962962963 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (53.625,0) rectangle (54.724999999999994,8.680555555555555);
% cell discovery merged2 bibench gpt-5.4 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (55.025,0) rectangle (56.12499999999999,3.819444444444444);
% cell discovery merged2 bibench gpt-5.4 7 value=0.5 best=False
% bar score=50.0 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (56.425,0) rectangle (57.52499999999999,9.375);
% cell discovery merged2 bibench gpt-5.4 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (57.825,0) rectangle (58.925,2.4305555555555554);
% cell discovery merged2 bibench gpt-5.4 9 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (59.225,0) rectangle (60.324999999999996,8.333333333333332);
% cell discovery merged2 bibench gpt-5.4 10 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (60.625,0) rectangle (61.724999999999994,5.555555555555555);
% cell discovery merged2 bibench gpt-5.4 11 value=0.6481481481481481 best=False
% bar score=64.81481481481481 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (62.475,0) rectangle (63.574999999999996,12.152777777777777);
% significance discovery merged2 bibench gpt-5.4 references=[3] p_holm=1.0 significant=False
% delta discovery merged2 bibench gpt-5.4 reference=0.5555555555555556 value=12.962962962962965
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (46.625,13.947222222222223) {+12.96};
% group discovery merged2 kramabench_para gpt-5.4
% cell discovery merged2 kramabench_para gpt-5.4 0 value=0.6352941176470588 best=True
% bar score=63.52941176470588 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (65.125,0) rectangle (66.225,11.911764705882351);
% cell discovery merged2 kramabench_para gpt-5.4 1 value=0.6235294117647059 best=False
% bar score=62.35294117647059 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (66.525,0) rectangle (67.625,11.691176470588236);
% cell discovery merged2 kramabench_para gpt-5.4 2 value=0.07058823529411765 best=False
% bar score=7.0588235294117645 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (67.925,0) rectangle (69.02499999999999,1.3235294117647058);
% cell discovery merged2 kramabench_para gpt-5.4 3 value=0.5058823529411764 best=False
% bar score=50.588235294117645 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (69.325,0) rectangle (70.425,9.485294117647058);
% cell discovery merged2 kramabench_para gpt-5.4 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (70.725,0) rectangle (71.82499999999999,0.0);
% cell discovery merged2 kramabench_para gpt-5.4 5 value=0.4117647058823529 best=False
% bar score=41.17647058823529 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (72.125,0) rectangle (73.225,7.720588235294117);
% cell discovery merged2 kramabench_para gpt-5.4 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (73.52499999999999,0) rectangle (74.62499999999999,3.088235294117647);
% cell discovery merged2 kramabench_para gpt-5.4 7 value=0.611764705882353 best=False
% bar score=61.1764705882353 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (74.925,0) rectangle (76.02499999999999,11.470588235294118);
% cell discovery merged2 kramabench_para gpt-5.4 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (76.325,0) rectangle (77.425,3.5294117647058822);
% cell discovery merged2 kramabench_para gpt-5.4 9 value=0.6 best=False
% bar score=60.0 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (77.725,0) rectangle (78.82499999999999,11.25);
% cell discovery merged2 kramabench_para gpt-5.4 10 value=0.35294117647058826 best=False
% bar score=35.294117647058826 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (79.125,0) rectangle (80.225,6.61764705882353);
% cell discovery merged2 kramabench_para gpt-5.4 11 value=0.6588235294117647 best=False
% bar score=65.88235294117646 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (80.975,0) rectangle (82.07499999999999,12.352941176470589);
% significance discovery merged2 kramabench_para gpt-5.4 references=[1] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para gpt-5.4 reference=0.6235294117647059 value=1.17647058823529
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (65.125,13.011764705882351) {+1.18};
% group discovery merged2aug_v2 bird gpt-5.4
% cell discovery merged2aug_v2 bird gpt-5.4 0 value=0.5172413793103449 best=True
% bar score=51.724137931034484 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (85.125,0) rectangle (86.225,9.698275862068966);
% cell discovery merged2aug_v2 bird gpt-5.4 1 value=0.3760262725779967 best=False
% bar score=37.60262725779967 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (86.525,0) rectangle (87.625,7.050492610837438);
% cell discovery merged2aug_v2 bird gpt-5.4 2 value=0.0016420361247947454 best=False
% bar score=0.16420361247947454 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (87.925,0) rectangle (89.02499999999999,0.03078817733990148);
% cell discovery merged2aug_v2 bird gpt-5.4 3 value=0.26436781609195403 best=False
% bar score=26.436781609195403 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (89.325,0) rectangle (90.425,4.956896551724138);
% cell discovery merged2aug_v2 bird gpt-5.4 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (90.725,0) rectangle (91.82499999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird gpt-5.4 5 value=0.28407224958949095 best=False
% bar score=28.407224958949094 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (92.125,0) rectangle (93.225,5.3263546798029555);
% cell discovery merged2aug_v2 bird gpt-5.4 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (93.52499999999999,0) rectangle (94.62499999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird gpt-5.4 7 value=0.39080459770114945 best=False
% bar score=39.08045977011494 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (94.925,0) rectangle (96.02499999999999,7.3275862068965525);
% cell discovery merged2aug_v2 bird gpt-5.4 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (96.325,0) rectangle (97.425,0.3078817733990148);
% cell discovery merged2aug_v2 bird gpt-5.4 9 value=0.34318555008210183 best=False
% bar score=34.31855500821018 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (97.725,0) rectangle (98.82499999999999,6.434729064039409);
% cell discovery merged2aug_v2 bird gpt-5.4 10 value=0.07389162561576355 best=False
% bar score=7.389162561576355 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (99.125,0) rectangle (100.225,1.3854679802955667);
% cell discovery merged2aug_v2 bird gpt-5.4 11 value=0.5303776683087028 best=False
% bar score=53.03776683087028 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (100.975,0) rectangle (102.07499999999999,9.944581280788178);
% significance discovery merged2aug_v2 bird gpt-5.4 references=[7] p_holm=0.0002071401797285207 significant=True
% delta discovery merged2aug_v2 bird gpt-5.4 reference=0.39080459770114945 value=12.643678160919542
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (85.125,10.798275862068966) {+12.64\textsuperscript{*}};
% group discovery merged2aug_v2 spider gpt-5.4
% cell discovery merged2aug_v2 spider gpt-5.4 0 value=0.6605839416058394 best=True
% bar score=66.05839416058394 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (107.625,0) rectangle (108.725,12.38594890510949);
% cell discovery merged2aug_v2 spider gpt-5.4 1 value=0.5182481751824818 best=False
% bar score=51.82481751824818 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (109.025,0) rectangle (110.125,9.717153284671534);
% cell discovery merged2aug_v2 spider gpt-5.4 2 value=0.07664233576642336 best=False
% bar score=7.664233576642336 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (110.425,0) rectangle (111.52499999999999,1.437043795620438);
% cell discovery merged2aug_v2 spider gpt-5.4 3 value=0.4306569343065693 best=False
% bar score=43.06569343065693 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (111.825,0) rectangle (112.925,8.074817518248175);
% cell discovery merged2aug_v2 spider gpt-5.4 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (113.225,0) rectangle (114.32499999999999,0.0);
% cell discovery merged2aug_v2 spider gpt-5.4 5 value=0.2518248175182482 best=False
% bar score=25.18248175182482 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (114.625,0) rectangle (115.725,4.721715328467154);
% cell discovery merged2aug_v2 spider gpt-5.4 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (116.02499999999999,0) rectangle (117.12499999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-5.4 7 value=0.5583941605839416 best=False
% bar score=55.839416058394164 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (117.425,0) rectangle (118.52499999999999,10.469890510948906);
% cell discovery merged2aug_v2 spider gpt-5.4 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (118.825,0) rectangle (119.925,3.4215328467153285);
% cell discovery merged2aug_v2 spider gpt-5.4 9 value=0.5328467153284672 best=False
% bar score=53.284671532846716 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (120.225,0) rectangle (121.32499999999999,9.99087591240876);
% cell discovery merged2aug_v2 spider gpt-5.4 10 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (121.625,0) rectangle (122.725,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-5.4 11 value=0.656934306569343 best=False
% bar score=65.69343065693431 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (123.475,0) rectangle (124.57499999999999,12.317518248175181);
% significance discovery merged2aug_v2 spider gpt-5.4 references=[7] p_holm=0.24597110402635317 significant=False
% delta discovery merged2aug_v2 spider gpt-5.4 reference=0.5583941605839416 value=10.21897810218978
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (107.625,13.48594890510949) {+10.22};
% group discovery merged2aug_v2 bibench gpt-5.4
% cell discovery merged2aug_v2 bibench gpt-5.4 0 value=0.5740740740740741 best=True
% bar score=57.407407407407405 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (130.125,0) rectangle (131.22500000000002,10.76388888888889);
% cell discovery merged2aug_v2 bibench gpt-5.4 1 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (131.525,0) rectangle (132.62500000000003,5.208333333333334);
% cell discovery merged2aug_v2 bibench gpt-5.4 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (132.925,0) rectangle (134.02500000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4 3 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (134.325,0) rectangle (135.425,6.597222222222222);
% cell discovery merged2aug_v2 bibench gpt-5.4 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (135.725,0) rectangle (136.82500000000002,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4 5 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (137.125,0) rectangle (138.22500000000002,5.208333333333334);
% cell discovery merged2aug_v2 bibench gpt-5.4 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (138.525,0) rectangle (139.62500000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4 7 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (139.925,0) rectangle (141.02500000000003,7.291666666666667);
% cell discovery merged2aug_v2 bibench gpt-5.4 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (141.325,0) rectangle (142.425,0.0);
% cell discovery merged2aug_v2 bibench gpt-5.4 9 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (142.725,0) rectangle (143.82500000000002,7.291666666666667);
% cell discovery merged2aug_v2 bibench gpt-5.4 10 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (144.125,0) rectangle (145.22500000000002,4.861111111111111);
% cell discovery merged2aug_v2 bibench gpt-5.4 11 value=0.5185185185185185 best=False
% bar score=51.85185185185185 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (145.975,0) rectangle (147.07500000000002,9.722222222222221);
% significance discovery merged2aug_v2 bibench gpt-5.4 references=[7, 9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench gpt-5.4 reference=0.3888888888888889 value=18.51851851851852
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (130.125,11.863888888888889) {+18.52};
% group discovery merged2aug_v2 kramabench_para gpt-5.4
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 0 value=0.6705882352941176 best=True
% bar score=67.05882352941175 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (152.625,0) rectangle (153.72500000000002,12.573529411764705);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 1 value=0.6470588235294118 best=False
% bar score=64.70588235294117 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (154.025,0) rectangle (155.12500000000003,12.132352941176471);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 2 value=0.058823529411764705 best=False
% bar score=5.88235294117647 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (155.425,0) rectangle (156.52500000000003,1.1029411764705883);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 3 value=0.4117647058823529 best=False
% bar score=41.17647058823529 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (156.825,0) rectangle (157.925,7.720588235294117);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (158.225,0) rectangle (159.32500000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 5 value=0.2235294117647059 best=False
% bar score=22.35294117647059 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (159.625,0) rectangle (160.72500000000002,4.1911764705882355);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (161.025,0) rectangle (162.12500000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 7 value=0.5764705882352941 best=False
% bar score=57.647058823529406 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (162.425,0) rectangle (163.52500000000003,10.808823529411764);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (163.825,0) rectangle (164.925,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 9 value=0.6 best=False
% bar score=60.0 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (165.225,0) rectangle (166.32500000000002,11.25);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 10 value=0.23529411764705882 best=False
% bar score=23.52941176470588 baseline=0
\draw[draw=black,fill=method10,line width=0.25pt] (166.625,0) rectangle (167.72500000000002,4.411764705882353);
% cell discovery merged2aug_v2 kramabench_para gpt-5.4 11 value=0.6352941176470588 best=False
% bar score=63.52941176470588 baseline=0
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (168.475,0) rectangle (169.57500000000002,11.911764705882351);
% significance discovery merged2aug_v2 kramabench_para gpt-5.4 references=[1] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para gpt-5.4 reference=0.6470588235294118 value=2.35294117647058
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (152.625,13.673529411764704) {+2.35};
% panel analysis gpt-5.4 baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird gpt-5.4
% cell analysis merged2 bird gpt-5.4 0 value=0.43305785123966944 best=True
% bar score=43.30578512396694 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (9.625,-25) rectangle (10.725000000000001,-16.880165289256198);
% cell analysis merged2 bird gpt-5.4 1 value=0.3669421487603306 best=False
% bar score=36.69421487603306 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (11.025,-25) rectangle (12.125000000000002,-18.119834710743802);
% cell analysis merged2 bird gpt-5.4 2 value=0.19669421487603306 best=False
% bar score=19.669421487603305 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (12.425,-25) rectangle (13.525000000000002,-21.31198347107438);
% cell analysis merged2 bird gpt-5.4 3 value=0.30247933884297523 best=False
% bar score=30.247933884297524 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (13.825,-25) rectangle (14.925,-19.328512396694215);
% cell analysis merged2 bird gpt-5.4 4 value=0.16033057851239668 best=False
% bar score=16.03305785123967 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (15.225,-25) rectangle (16.325,-21.99380165289256);
% cell analysis merged2 bird gpt-5.4 5 value=0.2694214876033058 best=False
% bar score=26.942148760330582 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (16.625,-25) rectangle (17.725,-19.948347107438018);
% cell analysis merged2 bird gpt-5.4 6 value=0.2611570247933884 best=False
% bar score=26.115702479338843 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (18.025,-25) rectangle (19.125,-20.10330578512397);
% cell analysis merged2 bird gpt-5.4 7 value=0.36198347107438017 best=False
% bar score=36.19834710743802 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (19.425,-25) rectangle (20.525000000000002,-18.212809917355372);
% cell analysis merged2 bird gpt-5.4 8 value=0.23636363636363636 best=False
% bar score=23.636363636363637 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (20.825,-25) rectangle (21.925,-20.56818181818182);
% cell analysis merged2 bird gpt-5.4 9 value=0.34049586776859503 best=False
% bar score=34.049586776859506 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (22.224999999999998,-25) rectangle (23.325,-18.615702479338843);
% cell analysis merged2 bird gpt-5.4 10 value=0.047933884297520664 best=False
% bar score=4.793388429752066 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (23.625,-25) rectangle (24.725,-24.10123966942149);
% cell analysis merged2 bird gpt-5.4 11 value=0.2892561983471074 best=False
% bar score=28.92561983471074 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (25.474999999999998,-25) rectangle (26.575,-19.576446280991735);
% significance analysis merged2 bird gpt-5.4 references=[1] p_holm=0.02590546083045911 significant=True
% delta analysis merged2 bird gpt-5.4 reference=0.3669421487603306 value=6.6115702479338845
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (9.625,-15.780165289256198) {+6.61\textsuperscript{*}};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider gpt-5.4
% cell analysis merged2 spider gpt-5.4 0 value=0.6459854014598541 best=True
% bar score=64.59854014598541 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (28.125,-25) rectangle (29.225,-12.887773722627736);
% cell analysis merged2 spider gpt-5.4 1 value=0.572992700729927 best=False
% bar score=57.299270072992705 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (29.525,-25) rectangle (30.625,-14.256386861313867);
% cell analysis merged2 spider gpt-5.4 2 value=0.38321167883211676 best=False
% bar score=38.32116788321168 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (30.925,-25) rectangle (32.025,-17.81478102189781);
% cell analysis merged2 spider gpt-5.4 3 value=0.5109489051094891 best=False
% bar score=51.09489051094891 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (32.325,-25) rectangle (33.425,-15.41970802919708);
% cell analysis merged2 spider gpt-5.4 4 value=0.10948905109489052 best=False
% bar score=10.948905109489052 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (33.725,-25) rectangle (34.824999999999996,-22.947080291970803);
% cell analysis merged2 spider gpt-5.4 5 value=0.28832116788321166 best=False
% bar score=28.832116788321166 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (35.125,-25) rectangle (36.224999999999994,-19.59397810218978);
% cell analysis merged2 spider gpt-5.4 6 value=0.5291970802919708 best=False
% bar score=52.919708029197075 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (36.525000000000006,-25) rectangle (37.625,-15.077554744525548);
% cell analysis merged2 spider gpt-5.4 7 value=0.5620437956204379 best=False
% bar score=56.20437956204379 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (37.925000000000004,-25) rectangle (39.025,-14.461678832116789);
% cell analysis merged2 spider gpt-5.4 8 value=0.5291970802919708 best=False
% bar score=52.919708029197075 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (39.325,-25) rectangle (40.425,-15.077554744525548);
% cell analysis merged2 spider gpt-5.4 9 value=0.5985401459854015 best=False
% bar score=59.854014598540154 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (40.725,-25) rectangle (41.824999999999996,-13.777372262773723);
% cell analysis merged2 spider gpt-5.4 10 value=0.06204379562043796 best=False
% bar score=6.204379562043796 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (42.125,-25) rectangle (43.224999999999994,-23.83667883211679);
% cell analysis merged2 spider gpt-5.4 11 value=0.4306569343065693 best=False
% bar score=43.06569343065693 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (43.97500000000001,-25) rectangle (45.075,-16.925182481751825);
% significance analysis merged2 spider gpt-5.4 references=[9] p_holm=1.0 significant=False
% delta analysis merged2 spider gpt-5.4 reference=0.5985401459854015 value=4.744525547445255
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (28.125,-11.787773722627737) {+4.74};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench gpt-5.4
% cell analysis merged2 bibench gpt-5.4 0 value=0.6296296296296297 best=True
% bar score=62.96296296296296 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (46.625,-25) rectangle (47.724999999999994,-13.194444444444445);
% cell analysis merged2 bibench gpt-5.4 1 value=0.5 best=False
% bar score=50.0 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (48.025,-25) rectangle (49.12499999999999,-15.625);
% cell analysis merged2 bibench gpt-5.4 2 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (49.425,-25) rectangle (50.52499999999999,-17.36111111111111);
% cell analysis merged2 bibench gpt-5.4 3 value=0.46296296296296297 best=False
% bar score=46.2962962962963 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (50.825,-25) rectangle (51.925,-16.319444444444443);
% cell analysis merged2 bibench gpt-5.4 4 value=0.18518518518518517 best=False
% bar score=18.51851851851852 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (52.225,-25) rectangle (53.324999999999996,-21.52777777777778);
% cell analysis merged2 bibench gpt-5.4 5 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (53.625,-25) rectangle (54.724999999999994,-17.36111111111111);
% cell analysis merged2 bibench gpt-5.4 6 value=0.3888888888888889 best=False
% bar score=38.88888888888889 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (55.025,-25) rectangle (56.12499999999999,-17.708333333333332);
% cell analysis merged2 bibench gpt-5.4 7 value=0.5185185185185185 best=False
% bar score=51.85185185185185 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (56.425,-25) rectangle (57.52499999999999,-15.277777777777779);
% cell analysis merged2 bibench gpt-5.4 8 value=0.3333333333333333 best=False
% bar score=33.33333333333333 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (57.825,-25) rectangle (58.925,-18.75);
% cell analysis merged2 bibench gpt-5.4 9 value=0.46296296296296297 best=False
% bar score=46.2962962962963 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (59.225,-25) rectangle (60.324999999999996,-16.319444444444443);
% cell analysis merged2 bibench gpt-5.4 10 value=0.07407407407407407 best=False
% bar score=7.4074074074074066 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (60.625,-25) rectangle (61.724999999999994,-23.61111111111111);
% cell analysis merged2 bibench gpt-5.4 11 value=0.5185185185185185 best=False
% bar score=51.85185185185185 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (62.475,-25) rectangle (63.574999999999996,-15.277777777777779);
% significance analysis merged2 bibench gpt-5.4 references=[7] p_holm=1.0 significant=False
% delta analysis merged2 bibench gpt-5.4 reference=0.5185185185185185 value=11.111111111111116
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (46.625,-12.094444444444445) {+11.11};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para gpt-5.4
% cell analysis merged2 kramabench_para gpt-5.4 0 value=0.584141611866901 best=False
% bar score=58.414161186690094 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (65.125,-25) rectangle (66.225,-14.047344777495606);
% cell analysis merged2 kramabench_para gpt-5.4 1 value=0.5651427411374178 best=False
% bar score=56.51427411374178 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (66.525,-25) rectangle (67.625,-14.403573603673417);
% cell analysis merged2 kramabench_para gpt-5.4 2 value=0.42159834474543667 best=False
% bar score=42.159834474543665 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (67.925,-25) rectangle (69.02499999999999,-17.095031036023062);
% cell analysis merged2 kramabench_para gpt-5.4 3 value=0.5347515110595427 best=False
% bar score=53.47515110595427 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (69.325,-25) rectangle (70.425,-14.973409167633575);
% cell analysis merged2 kramabench_para gpt-5.4 4 value=0.21797387468822382 best=False
% bar score=21.797387468822382 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (70.725,-25) rectangle (71.82499999999999,-20.912989849595803);
% cell analysis merged2 kramabench_para gpt-5.4 5 value=0.5422995659593443 best=False
% bar score=54.229956595934425 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (72.125,-25) rectangle (73.225,-14.831883138262295);
% cell analysis merged2 kramabench_para gpt-5.4 6 value=0.5184155841415613 best=False
% bar score=51.84155841415613 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (73.52499999999999,-25) rectangle (74.62499999999999,-15.279707797345726);
% cell analysis merged2 kramabench_para gpt-5.4 7 value=0.573994792909647 best=False
% bar score=57.39947929096469 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (74.925,-25) rectangle (76.02499999999999,-14.23759763294412);
% cell analysis merged2 kramabench_para gpt-5.4 8 value=0.45719109434564287 best=False
% bar score=45.71910943456429 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (76.325,-25) rectangle (77.425,-16.427666981019197);
% cell analysis merged2 kramabench_para gpt-5.4 9 value=0.5874692949988242 best=True
% bar score=58.74692949988242 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (77.725,-25) rectangle (78.82499999999999,-13.984950718772048);
% cell analysis merged2 kramabench_para gpt-5.4 10 value=0.20979916366160986 best=False
% bar score=20.979916366160985 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (79.125,-25) rectangle (80.225,-21.066265681344817);
% cell analysis merged2 kramabench_para gpt-5.4 11 value=0.6445600015862167 best=False
% bar score=64.45600015862168 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (80.975,-25) rectangle (82.07499999999999,-12.914499970258436);
% significance analysis merged2 kramabench_para gpt-5.4 references=[9] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para gpt-5.4 reference=0.5874692949988242 value=-0.33276831319232203
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (65.125,-12.947344777495607) {-0.33};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird gpt-5.4
% cell analysis merged2aug_v2 bird gpt-5.4 0 value=0.4380165289256198 best=True
% bar score=43.80165289256198 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (85.125,-25) rectangle (86.225,-16.787190082644628);
% cell analysis merged2aug_v2 bird gpt-5.4 1 value=0.31074380165289256 best=False
% bar score=31.074380165289256 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (86.525,-25) rectangle (87.625,-19.173553719008265);
% cell analysis merged2aug_v2 bird gpt-5.4 2 value=0.1322314049586777 best=False
% bar score=13.223140495867769 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (87.925,-25) rectangle (89.02499999999999,-22.520661157024794);
% cell analysis merged2aug_v2 bird gpt-5.4 3 value=0.22148760330578512 best=False
% bar score=22.14876033057851 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (89.325,-25) rectangle (90.425,-20.84710743801653);
% cell analysis merged2aug_v2 bird gpt-5.4 4 value=0.10743801652892562 best=False
% bar score=10.743801652892563 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (90.725,-25) rectangle (91.82499999999999,-22.985537190082646);
% cell analysis merged2aug_v2 bird gpt-5.4 5 value=0.22148760330578512 best=False
% bar score=22.14876033057851 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (92.125,-25) rectangle (93.225,-20.84710743801653);
% cell analysis merged2aug_v2 bird gpt-5.4 6 value=0.19504132231404958 best=False
% bar score=19.50413223140496 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (93.52499999999999,-25) rectangle (94.62499999999999,-21.34297520661157);
% cell analysis merged2aug_v2 bird gpt-5.4 7 value=0.26611570247933886 best=False
% bar score=26.611570247933887 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (94.925,-25) rectangle (96.02499999999999,-20.010330578512395);
% cell analysis merged2aug_v2 bird gpt-5.4 8 value=0.15702479338842976 best=False
% bar score=15.702479338842975 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (96.325,-25) rectangle (97.425,-22.055785123966942);
% cell analysis merged2aug_v2 bird gpt-5.4 9 value=0.2578512396694215 best=False
% bar score=25.785123966942148 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (97.725,-25) rectangle (98.82499999999999,-20.16528925619835);
% cell analysis merged2aug_v2 bird gpt-5.4 10 value=0.05289256198347107 best=False
% bar score=5.289256198347108 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (99.125,-25) rectangle (100.225,-24.00826446280992);
% cell analysis merged2aug_v2 bird gpt-5.4 11 value=0.2694214876033058 best=False
% bar score=26.942148760330582 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (100.975,-25) rectangle (102.07499999999999,-19.948347107438018);
% significance analysis merged2aug_v2 bird gpt-5.4 references=[1] p_holm=7.336360988382793e-10 significant=True
% delta analysis merged2aug_v2 bird gpt-5.4 reference=0.31074380165289256 value=12.727272727272727
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (85.125,-15.687190082644628) {+12.73\textsuperscript{*}};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider gpt-5.4
% cell analysis merged2aug_v2 spider gpt-5.4 0 value=0.6459854014598541 best=True
% bar score=64.59854014598541 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (107.625,-25) rectangle (108.725,-12.887773722627736);
% cell analysis merged2aug_v2 spider gpt-5.4 1 value=0.5218978102189781 best=False
% bar score=52.18978102189781 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (109.025,-25) rectangle (110.125,-15.21441605839416);
% cell analysis merged2aug_v2 spider gpt-5.4 2 value=0.3357664233576642 best=False
% bar score=33.57664233576642 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (110.425,-25) rectangle (111.52499999999999,-18.704379562043798);
% cell analysis merged2aug_v2 spider gpt-5.4 3 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (111.825,-25) rectangle (112.925,-17.267335766423358);
% cell analysis merged2aug_v2 spider gpt-5.4 4 value=0.06569343065693431 best=False
% bar score=6.569343065693431 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (113.225,-25) rectangle (114.32499999999999,-23.76824817518248);
% cell analysis merged2aug_v2 spider gpt-5.4 5 value=0.2116788321167883 best=False
% bar score=21.16788321167883 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (114.625,-25) rectangle (115.725,-21.03102189781022);
% cell analysis merged2aug_v2 spider gpt-5.4 6 value=0.45985401459854014 best=False
% bar score=45.98540145985402 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (116.02499999999999,-25) rectangle (117.12499999999999,-16.37773722627737);
% cell analysis merged2aug_v2 spider gpt-5.4 7 value=0.5109489051094891 best=False
% bar score=51.09489051094891 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (117.425,-25) rectangle (118.52499999999999,-15.41970802919708);
% cell analysis merged2aug_v2 spider gpt-5.4 8 value=0.4744525547445255 best=False
% bar score=47.44525547445255 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (118.825,-25) rectangle (119.925,-16.104014598540147);
% cell analysis merged2aug_v2 spider gpt-5.4 9 value=0.5437956204379562 best=False
% bar score=54.379562043795616 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (120.225,-25) rectangle (121.32499999999999,-14.803832116788323);
% cell analysis merged2aug_v2 spider gpt-5.4 10 value=0.043795620437956206 best=False
% bar score=4.37956204379562 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (121.625,-25) rectangle (122.725,-24.17883211678832);
% cell analysis merged2aug_v2 spider gpt-5.4 11 value=0.41605839416058393 best=False
% bar score=41.605839416058394 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (123.475,-25) rectangle (124.57499999999999,-17.19890510948905);
% significance analysis merged2aug_v2 spider gpt-5.4 references=[9] p_holm=0.20490501433353725 significant=False
% delta analysis merged2aug_v2 spider gpt-5.4 reference=0.5437956204379562 value=10.21897810218979
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (107.625,-11.787773722627737) {+10.22};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench gpt-5.4
% cell analysis merged2aug_v2 bibench gpt-5.4 0 value=0.6296296296296297 best=True
% bar score=62.96296296296296 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (130.125,-25) rectangle (131.22500000000002,-13.194444444444445);
% cell analysis merged2aug_v2 bibench gpt-5.4 1 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (131.525,-25) rectangle (132.62500000000003,-18.055555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4 2 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (132.925,-25) rectangle (134.02500000000003,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-5.4 3 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (134.325,-25) rectangle (135.425,-19.791666666666664);
% cell analysis merged2aug_v2 bibench gpt-5.4 4 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (135.725,-25) rectangle (136.82500000000002,-22.569444444444443);
% cell analysis merged2aug_v2 bibench gpt-5.4 5 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (137.125,-25) rectangle (138.22500000000002,-19.791666666666664);
% cell analysis merged2aug_v2 bibench gpt-5.4 6 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (138.525,-25) rectangle (139.62500000000003,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-5.4 7 value=0.42592592592592593 best=False
% bar score=42.592592592592595 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (139.925,-25) rectangle (141.02500000000003,-17.01388888888889);
% cell analysis merged2aug_v2 bibench gpt-5.4 8 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (141.325,-25) rectangle (142.425,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-5.4 9 value=0.35185185185185186 best=False
% bar score=35.18518518518518 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (142.725,-25) rectangle (143.82500000000002,-18.40277777777778);
% cell analysis merged2aug_v2 bibench gpt-5.4 10 value=0.037037037037037035 best=False
% bar score=3.7037037037037033 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (144.125,-25) rectangle (145.22500000000002,-24.305555555555557);
% cell analysis merged2aug_v2 bibench gpt-5.4 11 value=0.5740740740740741 best=False
% bar score=57.407407407407405 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (145.975,-25) rectangle (147.07500000000002,-14.23611111111111);
% significance analysis merged2aug_v2 bibench gpt-5.4 references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 bibench gpt-5.4 reference=0.42592592592592593 value=20.370370370370374
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (130.125,-12.094444444444445) {+20.37};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para gpt-5.4
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 0 value=0.5958330287247281 best=True
% bar score=59.58330287247281 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (152.625,-25) rectangle (153.72500000000002,-13.828130711411347);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 1 value=0.5920591490198036 best=False
% bar score=59.205914901980364 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (154.025,-25) rectangle (155.12500000000003,-13.898890955878683);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 2 value=0.3928667485892918 best=False
% bar score=39.28667485892918 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (155.425,-25) rectangle (156.52500000000003,-17.633748463950777);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 3 value=0.448005017302203 best=False
% bar score=44.8005017302203 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (156.825,-25) rectangle (157.925,-16.599905925583695);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 4 value=0.17614596936804705 best=False
% bar score=17.614596936804706 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (158.225,-25) rectangle (159.32500000000002,-21.697263074349117);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 5 value=0.4200931839503903 best=False
% bar score=42.00931839503903 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (159.625,-25) rectangle (160.72500000000002,-17.12325280093018);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 6 value=0.526857410977008 best=False
% bar score=52.6857410977008 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (161.025,-25) rectangle (162.12500000000003,-15.1214235441811);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 7 value=0.5788891798950657 best=False
% bar score=57.888917989506574 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (162.425,-25) rectangle (163.52500000000003,-14.145827876967518);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 8 value=0.4774723339074712 best=False
% bar score=47.74723339074712 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (163.825,-25) rectangle (164.925,-16.047393739234913);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 9 value=0.579014536590076 best=False
% bar score=57.90145365900759 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (165.225,-25) rectangle (166.32500000000002,-14.143477438936076);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 10 value=0.13272224798262286 best=False
% bar score=13.272224798262286 baseline=-25
\draw[draw=black,fill=method10,line width=0.25pt] (166.625,-25) rectangle (167.72500000000002,-22.511457850325822);
% cell analysis merged2aug_v2 kramabench_para gpt-5.4 11 value=0.5832476977369246 best=False
% bar score=58.324769773692466 baseline=-25
\draw[draw=black,fill=method11,line width=0.25pt,postaction={pattern=north east lines,pattern color=black}] (168.475,-25) rectangle (169.57500000000002,-14.064105667432663);
% significance analysis merged2aug_v2 kramabench_para gpt-5.4 references=[1] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para gpt-5.4 reference=0.5920591490198036 value=0.37738797049244877
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (152.625,-12.728130711411348) {+0.38};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{GPT-5.4: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 12 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 192 numeric cells and 0 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/main_bars_gpt-oss-120b_1.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
% scale ymax=80 height_mm=15
% method 0 label='readme (agentic)'
% method 1 label='AutoDDG (agentic)'
% method 2 label='Pneuma'
% method 3 label='Pneuma (agentic)'
% method 4 label='BM25'
% method 5 label='BM25 (agentic)'
% method 6 label='Hybrid (RRF)'
% method 7 label='Hybrid (RRF) (agentic)'
% method 8 label='LlamaIndex'
% method 9 label='LlamaIndex (agentic)'
% method 10 label='Coding agent'
% method 11 label='Coding agent (unlimited)'
\begingroup%
\definecolor{method0}{RGB}{213,94,0}%
\definecolor{method1}{RGB}{0,114,178}%
\definecolor{method2}{RGB}{143,207,177}%
\definecolor{method3}{RGB}{0,130,91}%
\definecolor{method4}{RGB}{198,181,218}%
\definecolor{method5}{RGB}{128,100,162}%
\definecolor{method6}{RGB}{187,221,237}%
\definecolor{method7}{RGB}{68,166,210}%
\definecolor{method8}{RGB}{244,225,159}%
\definecolor{method9}{RGB}{198,155,45}%
\definecolor{method10}{RGB}{112,112,112}%
\definecolor{method11}{RGB}{205,205,205}%
\begin{tikzpicture}[x=1mm,y=1mm,font=\fontsize{7}{8}\selectfont,
every node/.style={inner sep=0pt}]
\ifdefined\readmemainlegendonly\else
\node[rotate=90,font=\fontsize{8}{9}\selectfont] at (-5,-5.0) {\textbf{GPT-OSS-120B}};
\fi
\ifdefined\readmemainbarsonly\else
\node[] at (89.6,25) {\setlength{\tabcolsep}{2pt}\begin{tabular}{@{}lllll@{}}
% legend 0
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method0,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{\method{} (agentic)} &
% legend 1
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method1,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{AutoDDG (agentic)} &
% legend 2
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method2,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma} &
% legend 3
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method3,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Pneuma (agentic)} &
% legend 4
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method4,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25} \\
% legend 5
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method5,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{BM25 (agentic)} &
% legend 6
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method6,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF)} &
% legend 7
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method7,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{Hybrid (RRF) (agentic)} &
% legend 8
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method8,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex} &
% legend 9
\tikz[baseline=-0.4ex]{\draw[draw=black,fill=method9,line width=0.25pt] (0,0) rectangle (1.5mm,1.6mm);}\hspace{0.5mm}\mbox{LlamaIndex (agentic)}
\end{tabular}};
\fi
\ifdefined\readmemainlegendonly\else
% panel discovery gpt-oss-120b_1 baseline=0
\node[anchor=west] at (9,20) {\textbf{(a) Discovery}};
\node[rotate=90] at (0,7.5) {\textbf{Exact (\%)}};
\node[anchor=east] at (7.8,0.0) {0};
\draw[gray!25,line width=0.2pt] (9,7.5)--(170.2,7.5);
\node[anchor=east] at (7.8,7.5) {40};
\draw[gray!25,line width=0.2pt] (9,15.0)--(170.2,15.0);
\node[anchor=east] at (7.8,15.0) {80};
\draw[black,line width=0.35pt] (9,16.5)--(9,0)--(170.2,0);
% group discovery merged2 bird gpt-oss-120b_1
% cell discovery merged2 bird gpt-oss-120b_1 0 value=0.41707717569786534 best=True
% bar score=41.70771756978653 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,0) rectangle (12.350000000000001,7.820197044334975);
% cell discovery merged2 bird gpt-oss-120b_1 1 value=0.3563218390804598 best=False
% bar score=35.63218390804598 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,0) rectangle (13.750000000000002,6.681034482758621);
% cell discovery merged2 bird gpt-oss-120b_1 2 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,0) rectangle (15.150000000000002,0.83128078817734);
% cell discovery merged2 bird gpt-oss-120b_1 3 value=0.23973727422003285 best=False
% bar score=23.973727422003286 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,0) rectangle (16.55,4.495073891625616);
% cell discovery merged2 bird gpt-oss-120b_1 4 value=0.022988505747126436 best=False
% bar score=2.2988505747126435 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,0) rectangle (17.95,0.43103448275862066);
% cell discovery merged2 bird gpt-oss-120b_1 5 value=0.23316912972085385 best=False
% bar score=23.316912972085387 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,0) rectangle (19.35,4.37192118226601);
% cell discovery merged2 bird gpt-oss-120b_1 6 value=0.13628899835796388 best=False
% bar score=13.628899835796387 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,0) rectangle (20.75,2.5554187192118225);
% cell discovery merged2 bird gpt-oss-120b_1 7 value=0.3924466338259442 best=False
% bar score=39.24466338259442 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,0) rectangle (22.150000000000002,7.358374384236454);
% cell discovery merged2 bird gpt-oss-120b_1 8 value=0.12479474548440066 best=False
% bar score=12.479474548440066 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,0) rectangle (23.55,2.3399014778325125);
% cell discovery merged2 bird gpt-oss-120b_1 9 value=0.367816091954023 best=False
% bar score=36.7816091954023 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,0) rectangle (24.95,6.896551724137931);
% cell discovery merged2 bird gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2 bird gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2 bird gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta discovery merged2 bird gpt-oss-120b_1 reference=0.3924466338259442 value=2.463054187192115
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,8.920197044334975) {+2.46};
% group discovery merged2 spider gpt-oss-120b_1
% cell discovery merged2 spider gpt-oss-120b_1 0 value=0.5802919708029197 best=True
% bar score=58.02919708029197 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,0) rectangle (30.85,10.880474452554745);
% cell discovery merged2 spider gpt-oss-120b_1 1 value=0.4854014598540146 best=False
% bar score=48.54014598540146 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,0) rectangle (32.25,9.101277372262775);
% cell discovery merged2 spider gpt-oss-120b_1 2 value=0.13138686131386862 best=False
% bar score=13.138686131386862 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,0) rectangle (33.65,2.4635036496350367);
% cell discovery merged2 spider gpt-oss-120b_1 3 value=0.4343065693430657 best=False
% bar score=43.43065693430657 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,0) rectangle (35.05,8.143248175182482);
% cell discovery merged2 spider gpt-oss-120b_1 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,0) rectangle (36.449999999999996,0.0);
% cell discovery merged2 spider gpt-oss-120b_1 5 value=0.21532846715328466 best=False
% bar score=21.532846715328464 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,0) rectangle (37.849999999999994,4.037408759124087);
% cell discovery merged2 spider gpt-oss-120b_1 6 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,0) rectangle (39.25,3.4215328467153285);
% cell discovery merged2 spider gpt-oss-120b_1 7 value=0.4854014598540146 best=False
% bar score=48.54014598540146 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,0) rectangle (40.65,9.101277372262775);
% cell discovery merged2 spider gpt-oss-120b_1 8 value=0.3722627737226277 best=False
% bar score=37.22627737226277 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,0) rectangle (42.05,6.97992700729927);
% cell discovery merged2 spider gpt-oss-120b_1 9 value=0.5547445255474452 best=False
% bar score=55.47445255474452 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,0) rectangle (43.449999999999996,10.401459854014599);
% cell discovery merged2 spider gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2 spider gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2 spider gpt-oss-120b_1 references=[9] p_holm=1.0 significant=False
% delta discovery merged2 spider gpt-oss-120b_1 reference=0.5547445255474452 value=2.5547445255474477
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,11.980474452554745) {+2.55};
% group discovery merged2 bibench gpt-oss-120b_1
% cell discovery merged2 bibench gpt-oss-120b_1 0 value=0.5925925925925926 best=True
% bar score=59.25925925925925 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,0) rectangle (49.349999999999994,11.11111111111111);
% cell discovery merged2 bibench gpt-oss-120b_1 1 value=0.2777777777777778 best=False
% bar score=27.77777777777778 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,0) rectangle (50.74999999999999,5.208333333333334);
% cell discovery merged2 bibench gpt-oss-120b_1 2 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,0) rectangle (52.14999999999999,3.125);
% cell discovery merged2 bibench gpt-oss-120b_1 3 value=0.48148148148148145 best=False
% bar score=48.148148148148145 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,0) rectangle (53.55,9.027777777777777);
% cell discovery merged2 bibench gpt-oss-120b_1 4 value=0.018518518518518517 best=False
% bar score=1.8518518518518516 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,0) rectangle (54.949999999999996,0.3472222222222222);
% cell discovery merged2 bibench gpt-oss-120b_1 5 value=0.4074074074074074 best=False
% bar score=40.74074074074074 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,0) rectangle (56.349999999999994,7.638888888888888);
% cell discovery merged2 bibench gpt-oss-120b_1 6 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,0) rectangle (57.74999999999999,3.819444444444444);
% cell discovery merged2 bibench gpt-oss-120b_1 7 value=0.4444444444444444 best=False
% bar score=44.44444444444444 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,0) rectangle (59.14999999999999,8.333333333333332);
% cell discovery merged2 bibench gpt-oss-120b_1 8 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,0) rectangle (60.55,2.4305555555555554);
% cell discovery merged2 bibench gpt-oss-120b_1 9 value=0.37037037037037035 best=False
% bar score=37.03703703703704 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,0) rectangle (61.949999999999996,6.944444444444444);
% cell discovery merged2 bibench gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2 bibench gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2 bibench gpt-oss-120b_1 references=[3] p_holm=1.0 significant=False
% delta discovery merged2 bibench gpt-oss-120b_1 reference=0.48148148148148145 value=11.11111111111111
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,12.21111111111111) {+11.11};
% group discovery merged2 kramabench_para gpt-oss-120b_1
% cell discovery merged2 kramabench_para gpt-oss-120b_1 0 value=0.5529411764705883 best=True
% bar score=55.294117647058826 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,0) rectangle (67.85,10.36764705882353);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 1 value=0.4823529411764706 best=False
% bar score=48.23529411764706 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,0) rectangle (69.25,9.044117647058824);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 2 value=0.09411764705882353 best=False
% bar score=9.411764705882353 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,0) rectangle (70.64999999999999,1.7647058823529411);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 3 value=0.2823529411764706 best=False
% bar score=28.235294117647058 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,0) rectangle (72.05,5.294117647058823);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,0) rectangle (73.44999999999999,0.0);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 5 value=0.3058823529411765 best=False
% bar score=30.58823529411765 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,0) rectangle (74.85,5.735294117647059);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 6 value=0.16470588235294117 best=False
% bar score=16.470588235294116 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,0) rectangle (76.24999999999999,3.088235294117647);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 7 value=0.5411764705882353 best=False
% bar score=54.11764705882353 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,0) rectangle (77.64999999999999,10.147058823529411);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 8 value=0.18823529411764706 best=False
% bar score=18.823529411764707 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,0) rectangle (79.05,3.5294117647058822);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 9 value=0.49411764705882355 best=False
% bar score=49.411764705882355 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,0) rectangle (80.44999999999999,9.264705882352942);
% cell discovery merged2 kramabench_para gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2 kramabench_para gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2 kramabench_para gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta discovery merged2 kramabench_para gpt-oss-120b_1 reference=0.5411764705882353 value=1.176470588235301
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,11.46764705882353) {+1.18};
% group discovery merged2aug_v2 bird gpt-oss-120b_1
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 0 value=0.21674876847290642 best=True
% bar score=21.67487684729064 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,0) rectangle (87.85,4.0640394088669956);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 1 value=0.15270935960591134 best=False
% bar score=15.270935960591133 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,0) rectangle (89.25,2.8633004926108376);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 2 value=0.003284072249589491 best=False
% bar score=0.3284072249589491 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,0) rectangle (90.64999999999999,0.06157635467980296);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 3 value=0.08045977011494253 best=False
% bar score=8.045977011494253 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,0) rectangle (92.05,1.5086206896551724);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 4 value=0.008210180623973728 best=False
% bar score=0.8210180623973727 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,0) rectangle (93.44999999999999,0.1539408866995074);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 5 value=0.1116584564860427 best=False
% bar score=11.16584564860427 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,0) rectangle (94.85,2.0935960591133007);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 6 value=0.04433497536945813 best=False
% bar score=4.433497536945813 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,0) rectangle (96.24999999999999,0.83128078817734);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 7 value=0.21674876847290642 best=True
% bar score=21.67487684729064 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,0) rectangle (97.64999999999999,4.0640394088669956);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 8 value=0.016420361247947456 best=False
% bar score=1.6420361247947455 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,0) rectangle (99.05,0.3078817733990148);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 9 value=0.21018062397372742 best=False
% bar score=21.01806239737274 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,0) rectangle (100.44999999999999,3.9408866995073892);
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2aug_v2 bird gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2aug_v2 bird gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bird gpt-oss-120b_1 reference=0.21674876847290642 value=0.0
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,5.164039408866996) {+0.00};
% group discovery merged2aug_v2 spider gpt-oss-120b_1
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 0 value=0.42700729927007297 best=True
% bar score=42.700729927007295 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,0) rectangle (110.35,8.006386861313867);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 1 value=0.28102189781021897 best=False
% bar score=28.102189781021895 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,0) rectangle (111.75,5.269160583941606);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 2 value=0.06569343065693431 best=False
% bar score=6.569343065693431 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,0) rectangle (113.14999999999999,1.2317518248175183);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 3 value=0.291970802919708 best=False
% bar score=29.1970802919708 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,0) rectangle (114.55,5.474452554744525);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,0) rectangle (115.94999999999999,0.0);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 5 value=0.11313868613138686 best=False
% bar score=11.313868613138686 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,0) rectangle (117.35,2.1213503649635035);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 6 value=0.12408759124087591 best=False
% bar score=12.408759124087592 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,0) rectangle (118.74999999999999,2.326642335766423);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 7 value=0.38686131386861317 best=False
% bar score=38.68613138686132 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,0) rectangle (120.14999999999999,7.2536496350364965);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 8 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,0) rectangle (121.55,3.4215328467153285);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 9 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,0) rectangle (122.94999999999999,7.732664233576642);
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2aug_v2 spider gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2aug_v2 spider gpt-oss-120b_1 references=[9] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 spider gpt-oss-120b_1 reference=0.4124087591240876 value=1.4598540145985384
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,9.106386861313867) {+1.46};
% group discovery merged2aug_v2 bibench gpt-oss-120b_1
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 0 value=0.46296296296296297 best=True
% bar score=46.2962962962963 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,0) rectangle (132.85000000000002,8.680555555555555);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 1 value=0.14814814814814814 best=False
% bar score=14.814814814814813 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,0) rectangle (134.25000000000003,2.7777777777777777);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 2 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,0) rectangle (135.65000000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 3 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,0) rectangle (137.05,3.125);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,0) rectangle (138.45000000000002,0.0);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 5 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,0) rectangle (139.85000000000002,4.166666666666666);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 6 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,0) rectangle (141.25000000000003,0.0);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 7 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,0) rectangle (142.65000000000003,5.555555555555555);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 8 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,0) rectangle (144.05,0.0);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 9 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,0) rectangle (145.45000000000002,4.513888888888888);
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2aug_v2 bibench gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2aug_v2 bibench gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 bibench gpt-oss-120b_1 reference=0.2962962962962963 value=16.666666666666668
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,9.780555555555555) {+16.67};
% group discovery merged2aug_v2 kramabench_para gpt-oss-120b_1
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 0 value=0.5176470588235295 best=True
% bar score=51.76470588235295 baseline=0
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,0) rectangle (155.35000000000002,9.705882352941178);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 1 value=0.4 best=False
% bar score=40.0 baseline=0
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,0) rectangle (156.75000000000003,7.5);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 2 value=0.047058823529411764 best=False
% bar score=4.705882352941177 baseline=0
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,0) rectangle (158.15000000000003,0.8823529411764706);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 3 value=0.24705882352941178 best=False
% bar score=24.705882352941178 baseline=0
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,0) rectangle (159.55,4.632352941176471);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 4 value=0.0 best=False
% bar score=0.0 baseline=0
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,0) rectangle (160.95000000000002,0.0);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 5 value=0.2 best=False
% bar score=20.0 baseline=0
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,0) rectangle (162.35000000000002,3.75);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 6 value=0.12941176470588237 best=False
% bar score=12.941176470588237 baseline=0
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,0) rectangle (163.75000000000003,2.4264705882352944);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 7 value=0.47058823529411764 best=False
% bar score=47.05882352941176 baseline=0
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,0) rectangle (165.15000000000003,8.823529411764707);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 8 value=0.17647058823529413 best=False
% bar score=17.647058823529413 baseline=0
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,0) rectangle (166.55,3.308823529411765);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 9 value=0.4588235294117647 best=False
% bar score=45.88235294117647 baseline=0
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,0) rectangle (167.95000000000002,8.602941176470587);
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 10 value='na' best=False
% cell discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 11 value='na' best=False
% significance discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta discovery merged2aug_v2 kramabench_para gpt-oss-120b_1 reference=0.47058823529411764 value=4.705882352941182
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,10.805882352941177) {+4.71};
% panel analysis gpt-oss-120b_1 baseline=-25
\node[anchor=west] at (9,-5) {\textbf{(b) Analysis}};
\node[rotate=90] at (0,-17.5) {\textbf{Score (\%)}};
\node[anchor=east] at (7.8,-25.0) {0};
\draw[gray!25,line width=0.2pt] (9,-17.5)--(170.2,-17.5);
\node[anchor=east] at (7.8,-17.5) {40};
\draw[gray!25,line width=0.2pt] (9,-10.0)--(170.2,-10.0);
\node[anchor=east] at (7.8,-10.0) {80};
\draw[black,line width=0.35pt] (9,-8.5)--(9,-25)--(170.2,-25);
% group analysis merged2 bird gpt-oss-120b_1
% cell analysis merged2 bird gpt-oss-120b_1 0 value=0.2396694214876033 best=True
% bar score=23.96694214876033 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (11.25,-25) rectangle (12.350000000000001,-20.50619834710744);
% cell analysis merged2 bird gpt-oss-120b_1 1 value=0.09090909090909091 best=False
% bar score=9.090909090909092 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (12.65,-25) rectangle (13.750000000000002,-23.295454545454547);
% cell analysis merged2 bird gpt-oss-120b_1 2 value=0.12396694214876033 best=False
% bar score=12.396694214876034 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (14.05,-25) rectangle (15.150000000000002,-22.675619834710744);
% cell analysis merged2 bird gpt-oss-120b_1 3 value=0.12892561983471074 best=False
% bar score=12.892561983471074 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (15.45,-25) rectangle (16.55,-22.582644628099175);
% cell analysis merged2 bird gpt-oss-120b_1 4 value=0.1140495867768595 best=False
% bar score=11.40495867768595 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (16.849999999999998,-25) rectangle (17.95,-22.861570247933884);
% cell analysis merged2 bird gpt-oss-120b_1 5 value=0.14049586776859505 best=False
% bar score=14.049586776859504 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (18.25,-25) rectangle (19.35,-22.365702479338843);
% cell analysis merged2 bird gpt-oss-120b_1 6 value=0.1669421487603306 best=False
% bar score=16.694214876033058 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (19.65,-25) rectangle (20.75,-21.869834710743802);
% cell analysis merged2 bird gpt-oss-120b_1 7 value=0.1933884297520661 best=False
% bar score=19.33884297520661 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (21.05,-25) rectangle (22.150000000000002,-21.373966942148762);
% cell analysis merged2 bird gpt-oss-120b_1 8 value=0.15702479338842976 best=False
% bar score=15.702479338842975 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (22.45,-25) rectangle (23.55,-22.055785123966942);
% cell analysis merged2 bird gpt-oss-120b_1 9 value=0.17851239669421487 best=False
% bar score=17.85123966942149 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (23.849999999999998,-25) rectangle (24.95,-21.65289256198347);
% cell analysis merged2 bird gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2 bird gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2 bird gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta analysis merged2 bird gpt-oss-120b_1 reference=0.1933884297520661 value=4.6280991735537205
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (11.25,-19.406198347107438) {+4.63};
\node[anchor=north] at (18.1,-26.5) {BIRD \lakeoriginal{}};
% group analysis merged2 spider gpt-oss-120b_1
% cell analysis merged2 spider gpt-oss-120b_1 0 value=0.44525547445255476 best=True
% bar score=44.52554744525548 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (29.75,-25) rectangle (30.85,-16.651459854014597);
% cell analysis merged2 spider gpt-oss-120b_1 1 value=0.291970802919708 best=False
% bar score=29.1970802919708 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (31.15,-25) rectangle (32.25,-19.525547445255476);
% cell analysis merged2 spider gpt-oss-120b_1 2 value=0.33941605839416056 best=False
% bar score=33.941605839416056 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (32.550000000000004,-25) rectangle (33.65,-18.63594890510949);
% cell analysis merged2 spider gpt-oss-120b_1 3 value=0.3759124087591241 best=False
% bar score=37.591240875912405 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (33.95,-25) rectangle (35.05,-17.951642335766422);
% cell analysis merged2 spider gpt-oss-120b_1 4 value=0.08394160583941605 best=False
% bar score=8.394160583941606 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (35.35,-25) rectangle (36.449999999999996,-23.42609489051095);
% cell analysis merged2 spider gpt-oss-120b_1 5 value=0.18248175182481752 best=False
% bar score=18.248175182481752 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (36.75,-25) rectangle (37.849999999999994,-21.57846715328467);
% cell analysis merged2 spider gpt-oss-120b_1 6 value=0.3978102189781022 best=False
% bar score=39.78102189781022 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (38.150000000000006,-25) rectangle (39.25,-17.541058394160583);
% cell analysis merged2 spider gpt-oss-120b_1 7 value=0.3686131386861314 best=False
% bar score=36.86131386861314 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (39.550000000000004,-25) rectangle (40.65,-18.088503649635037);
% cell analysis merged2 spider gpt-oss-120b_1 8 value=0.40875912408759124 best=False
% bar score=40.87591240875913 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (40.95,-25) rectangle (42.05,-17.335766423357665);
% cell analysis merged2 spider gpt-oss-120b_1 9 value=0.4124087591240876 best=False
% bar score=41.24087591240876 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (42.35,-25) rectangle (43.449999999999996,-17.267335766423358);
% cell analysis merged2 spider gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2 spider gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2 spider gpt-oss-120b_1 references=[9] p_holm=1.0 significant=False
% delta analysis merged2 spider gpt-oss-120b_1 reference=0.4124087591240876 value=3.284671532846717
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (29.75,-15.551459854014597) {+3.28};
\node[anchor=north] at (36.6,-26.5) {Spider \lakeoriginal{}};
% group analysis merged2 bibench gpt-oss-120b_1
% cell analysis merged2 bibench gpt-oss-120b_1 0 value=0.4444444444444444 best=True
% bar score=44.44444444444444 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (48.25,-25) rectangle (49.349999999999994,-16.666666666666668);
% cell analysis merged2 bibench gpt-oss-120b_1 1 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (49.65,-25) rectangle (50.74999999999999,-23.26388888888889);
% cell analysis merged2 bibench gpt-oss-120b_1 2 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (51.05,-25) rectangle (52.14999999999999,-20.13888888888889);
% cell analysis merged2 bibench gpt-oss-120b_1 3 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (52.45,-25) rectangle (53.55,-20.833333333333336);
% cell analysis merged2 bibench gpt-oss-120b_1 4 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (53.85,-25) rectangle (54.949999999999996,-21.875);
% cell analysis merged2 bibench gpt-oss-120b_1 5 value=0.3148148148148148 best=False
% bar score=31.48148148148148 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (55.25,-25) rectangle (56.349999999999994,-19.09722222222222);
% cell analysis merged2 bibench gpt-oss-120b_1 6 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (56.65,-25) rectangle (57.74999999999999,-19.444444444444443);
% cell analysis merged2 bibench gpt-oss-120b_1 7 value=0.2962962962962963 best=False
% bar score=29.629629629629626 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (58.05,-25) rectangle (59.14999999999999,-19.444444444444443);
% cell analysis merged2 bibench gpt-oss-120b_1 8 value=0.3333333333333333 best=False
% bar score=33.33333333333333 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (59.45,-25) rectangle (60.55,-18.75);
% cell analysis merged2 bibench gpt-oss-120b_1 9 value=0.25925925925925924 best=False
% bar score=25.925925925925924 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (60.85,-25) rectangle (61.949999999999996,-20.13888888888889);
% cell analysis merged2 bibench gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2 bibench gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2 bibench gpt-oss-120b_1 references=[8] p_holm=1.0 significant=False
% delta analysis merged2 bibench gpt-oss-120b_1 reference=0.3333333333333333 value=11.11111111111111
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (48.25,-15.566666666666668) {+11.11};
\node[anchor=north] at (55.1,-26.5) {BI-Bench \lakeoriginal{}};
% group analysis merged2 kramabench_para gpt-oss-120b_1
% cell analysis merged2 kramabench_para gpt-oss-120b_1 0 value=0.35582218198587434 best=True
% bar score=35.582218198587434 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (66.75,-25) rectangle (67.85,-18.328334087764855);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 1 value=0.15994746255423267 best=False
% bar score=15.994746255423268 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (68.15,-25) rectangle (69.25,-22.000985077108137);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 2 value=0.18310064439015147 best=False
% bar score=18.310064439015147 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (69.55,-25) rectangle (70.64999999999999,-21.56686291768466);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 3 value=0.24134797990996112 best=False
% bar score=24.134797990996113 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (70.95,-25) rectangle (72.05,-20.47472537668823);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 4 value=0.09015618597293361 best=False
% bar score=9.015618597293361 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (72.35,-25) rectangle (73.44999999999999,-23.309571513007494);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 5 value=0.1521193092621664 best=False
% bar score=15.21193092621664 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (73.75,-25) rectangle (74.85,-22.14776295133438);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 6 value=0.22292490742870022 best=False
% bar score=22.292490742870022 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (75.14999999999999,-25) rectangle (76.24999999999999,-20.820157985711873);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 7 value=0.25156930138662786 best=False
% bar score=25.156930138662787 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (76.55,-25) rectangle (77.64999999999999,-20.28307559900073);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 8 value=0.21428648903655947 best=False
% bar score=21.428648903655947 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (77.95,-25) rectangle (79.05,-20.98212833056451);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 9 value=0.2900046755362877 best=False
% bar score=29.000467553628773 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (79.35,-25) rectangle (80.44999999999999,-19.562412333694606);
% cell analysis merged2 kramabench_para gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2 kramabench_para gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2 kramabench_para gpt-oss-120b_1 references=[9] p_holm=1.0 significant=False
% delta analysis merged2 kramabench_para gpt-oss-120b_1 reference=0.2900046755362877 value=6.581750644958662
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (66.75,-17.228334087764853) {+6.58};
\node[anchor=north] at (73.6,-26.5) {Krama \lakeoriginal{}};
% group analysis merged2aug_v2 bird gpt-oss-120b_1
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 0 value=0.1933884297520661 best=True
% bar score=19.33884297520661 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (86.75,-25) rectangle (87.85,-21.373966942148762);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 1 value=0.08264462809917356 best=False
% bar score=8.264462809917356 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (88.15,-25) rectangle (89.25,-23.450413223140497);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 2 value=0.08429752066115702 best=False
% bar score=8.429752066115702 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (89.55,-25) rectangle (90.64999999999999,-23.419421487603305);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 3 value=0.09421487603305785 best=False
% bar score=9.421487603305785 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (90.95,-25) rectangle (92.05,-23.233471074380166);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 4 value=0.07272727272727272 best=False
% bar score=7.2727272727272725 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (92.35,-25) rectangle (93.44999999999999,-23.636363636363637);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 5 value=0.10743801652892562 best=False
% bar score=10.743801652892563 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (93.75,-25) rectangle (94.85,-22.985537190082646);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 6 value=0.12231404958677686 best=False
% bar score=12.231404958677686 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (95.14999999999999,-25) rectangle (96.24999999999999,-22.706611570247933);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 7 value=0.13553719008264462 best=False
% bar score=13.553719008264462 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (96.55,-25) rectangle (97.64999999999999,-22.458677685950413);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 8 value=0.11900826446280992 best=False
% bar score=11.900826446280991 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (97.95,-25) rectangle (99.05,-22.768595041322314);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 9 value=0.11570247933884298 best=False
% bar score=11.570247933884298 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (99.35,-25) rectangle (100.44999999999999,-22.830578512396695);
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2aug_v2 bird gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2aug_v2 bird gpt-oss-120b_1 references=[7] p_holm=0.09353885992560824 significant=False
% delta analysis merged2aug_v2 bird gpt-oss-120b_1 reference=0.13553719008264462 value=5.785123966942149
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (86.75,-20.27396694214876) {+5.79};
\node[anchor=north] at (93.6,-26.5) {BIRD \lakeaugmented{}};
% group analysis merged2aug_v2 spider gpt-oss-120b_1
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 0 value=0.40145985401459855 best=True
% bar score=40.14598540145985 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (109.25,-25) rectangle (110.35,-17.472627737226276);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 1 value=0.28102189781021897 best=False
% bar score=28.102189781021895 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (110.65,-25) rectangle (111.75,-19.730839416058394);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 2 value=0.25547445255474455 best=False
% bar score=25.547445255474454 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (112.05,-25) rectangle (113.14999999999999,-20.20985401459854);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 3 value=0.2956204379562044 best=False
% bar score=29.56204379562044 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (113.45,-25) rectangle (114.55,-19.457116788321166);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 4 value=0.058394160583941604 best=False
% bar score=5.839416058394161 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (114.85,-25) rectangle (115.94999999999999,-23.905109489051096);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 5 value=0.0948905109489051 best=False
% bar score=9.48905109489051 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (116.25,-25) rectangle (117.35,-23.220802919708028);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 6 value=0.33941605839416056 best=False
% bar score=33.941605839416056 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (117.64999999999999,-25) rectangle (118.74999999999999,-18.63594890510949);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 7 value=0.354014598540146 best=False
% bar score=35.4014598540146 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (119.05,-25) rectangle (120.14999999999999,-18.36222627737226);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 8 value=0.36496350364963503 best=False
% bar score=36.496350364963504 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (120.45,-25) rectangle (121.55,-18.156934306569344);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 9 value=0.3686131386861314 best=False
% bar score=36.86131386861314 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (121.85,-25) rectangle (122.94999999999999,-18.088503649635037);
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2aug_v2 spider gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2aug_v2 spider gpt-oss-120b_1 references=[9] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 spider gpt-oss-120b_1 reference=0.3686131386861314 value=3.284671532846717
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (109.25,-16.372627737226274) {+3.28};
\node[anchor=north] at (116.1,-26.5) {Spider \lakeaugmented{}};
% group analysis merged2aug_v2 bibench gpt-oss-120b_1
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 0 value=0.4074074074074074 best=True
% bar score=40.74074074074074 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (131.75,-25) rectangle (132.85000000000002,-17.36111111111111);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 1 value=0.09259259259259259 best=False
% bar score=9.25925925925926 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (133.15,-25) rectangle (134.25000000000003,-23.26388888888889);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 2 value=0.12962962962962962 best=False
% bar score=12.962962962962962 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (134.55,-25) rectangle (135.65000000000003,-22.569444444444443);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 3 value=0.07407407407407407 best=False
% bar score=7.4074074074074066 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (135.95,-25) rectangle (137.05,-23.61111111111111);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 4 value=0.07407407407407407 best=False
% bar score=7.4074074074074066 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (137.35,-25) rectangle (138.45000000000002,-23.61111111111111);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 5 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (138.75,-25) rectangle (139.85000000000002,-21.875);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 6 value=0.2222222222222222 best=False
% bar score=22.22222222222222 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (140.15,-25) rectangle (141.25000000000003,-20.833333333333336);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 7 value=0.24074074074074073 best=False
% bar score=24.074074074074073 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (141.55,-25) rectangle (142.65000000000003,-20.48611111111111);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 8 value=0.16666666666666666 best=False
% bar score=16.666666666666664 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (142.95,-25) rectangle (144.05,-21.875);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 9 value=0.2037037037037037 best=False
% bar score=20.37037037037037 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (144.35,-25) rectangle (145.45000000000002,-21.180555555555557);
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2aug_v2 bibench gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2aug_v2 bibench gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 bibench gpt-oss-120b_1 reference=0.24074074074074073 value=16.666666666666664
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (131.75,-16.26111111111111) {+16.67};
\node[anchor=north] at (138.6,-26.5) {BI-Bench \lakeaugmented{}};
% group analysis merged2aug_v2 kramabench_para gpt-oss-120b_1
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 0 value=0.3081297228534757 best=True
% bar score=30.812972285347566 baseline=-25
\draw[draw=black,fill=method0,line width=0.25pt] (154.25,-25) rectangle (155.35000000000002,-19.222567696497332);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 1 value=0.07142857142857144 best=False
% bar score=7.142857142857144 baseline=-25
\draw[draw=black,fill=method1,line width=0.25pt] (155.65,-25) rectangle (156.75000000000003,-23.660714285714285);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 2 value=0.13779115773889294 best=False
% bar score=13.779115773889295 baseline=-25
\draw[draw=black,fill=method2,line width=0.25pt] (157.05,-25) rectangle (158.15000000000003,-22.416415792395757);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 3 value=0.15007037297677692 best=False
% bar score=15.007037297677691 baseline=-25
\draw[draw=black,fill=method3,line width=0.25pt] (158.45,-25) rectangle (159.55,-22.18618050668543);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 4 value=0.1068197562619449 best=False
% bar score=10.68197562619449 baseline=-25
\draw[draw=black,fill=method4,line width=0.25pt] (159.85,-25) rectangle (160.95000000000002,-22.997129570088532);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 5 value=0.13701119282565447 best=False
% bar score=13.701119282565447 baseline=-25
\draw[draw=black,fill=method5,line width=0.25pt] (161.25,-25) rectangle (162.35000000000002,-22.43104013451898);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 6 value=0.2484315122887186 best=False
% bar score=24.84315122887186 baseline=-25
\draw[draw=black,fill=method6,line width=0.25pt] (162.65,-25) rectangle (163.75000000000003,-20.341909144586527);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 7 value=0.27305242743573277 best=False
% bar score=27.305242743573277 baseline=-25
\draw[draw=black,fill=method7,line width=0.25pt] (164.05,-25) rectangle (165.15000000000003,-19.88026698558001);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 8 value=0.19128865514586146 best=False
% bar score=19.128865514586145 baseline=-25
\draw[draw=black,fill=method8,line width=0.25pt] (165.45,-25) rectangle (166.55,-21.413337716015096);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 9 value=0.26855493215061976 best=False
% bar score=26.855493215061976 baseline=-25
\draw[draw=black,fill=method9,line width=0.25pt] (166.85,-25) rectangle (167.95000000000002,-19.964595022175878);
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 10 value='na' best=False
% cell analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 11 value='na' best=False
% significance analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 references=[7] p_holm=1.0 significant=False
% delta analysis merged2aug_v2 kramabench_para gpt-oss-120b_1 reference=0.27305242743573277 value=3.5077295417742906
\node[anchor=south west,text=method0,fill=white,inner sep=0.25mm,font=\fontsize{6.5}{7.5}\selectfont\bfseries] at (154.25,-18.12256769649733) {+3.51};
\node[anchor=north] at (161.1,-26.5) {Krama \lakeaugmented{}};
\fi
\end{tikzpicture}%
\endgroup}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \textbf{GPT-OSS-120B: grouped-bar alternative to the retained main tables.} Discovery and Analysis occupy separate panels. Each panel contains eight lake/workload groups: \lakeoriginal{} then \lakeaugmented{}, each in BIRD/Spider/BI-Bench/Krama order. \lakeoriginal{} has 4,127 tables and \lakeaugmented{} has 12,829. Both panels share the bottom axis's single-line workload/lake labels. The model name runs vertically at the far left, without a separate heading above the panels. The two-row legend lists the full names of the 10 measured methods in each group's left-to-right order, reading row by row. The manuscript shares one legend per page, covering the methods measured by any model on that page, and combines the six model rows into one continued figure with a single top caption; standalone figures retain their own legends. Methods without any measurement for this model are omitted from the legend and group slots; remaining methods are centered without reserved missing-method slots. Unavailable individual conditions are not drawn or labelled. \method{} is vermilion; AutoDDG is blue; Pneuma, BM25, Hybrid and LlamaIndex use green, purple, sky-blue and gold families, respectively, with lighter ordinary and darker agentic variants. Coding agent is grey. When measured, Coding agent (unlimited) has diagonal hatching inside a light-grey bar with a solid black outline. It is an unfair, unmatched-budget reference, not a budget-matched competitor. Bars show native unrounded percentages on a shared zero-based scale, with 0/40/80 ticks and annotation headroom. The upper tick rounds the maximum across all six models and both tasks up to a multiple of 20 (at least 20), including the unlimited reference. The same scale applies to every figure, even in single-model builds. No tasks, lakes, workloads or models are averaged. The signed label above each \method{} bar is its score minus the highest measured score among the other comparable methods, excluding \method{} and Coding agent (unlimited). It is a percentage-point difference, not relative percent improvement or a comparison to the second-best remaining baseline. Differences use unrounded scores and are labelled to two decimal places; negative differences and zero ties are retained. Best-value flags and ties remain unchanged in the vector metadata and original tables; colors identify methods, not winners. Unavailable and inapplicable cells are omitted visually, not replaced by zero. Measured failure zeros remain. The 192 vector records contain 160 numeric cells and 32 unavailable cells. Evaluation populations in workload order: discovery, \lakeoriginal{}: 609/274/54/85; discovery, \lakeaugmented{}: 609/274/54/85; analysis, \lakeoriginal{}: 605/274/54/98; analysis, \lakeaugmented{}: 605/274/54/98. Discovery shows exact-set match only, never recall. Shared retrieval values repeat for alignment, not as new model-specific measurements. Analysis uses SQL EX for BIRD/Spider/BI-Bench and the official NL2Python answer-type mean for Krama, not SQL accuracy. Metric populations, reader profiles and full provenance remain unchanged. No results are averaged or refreshed. Exact values and protocol notes remain in the original three standalone tables, which also supply the manuscript's numerical results; no model inference or SQL is run. A superscript * marks a two-sided paired difference at Holm-adjusted $p<0.05$ against the strongest comparable baseline (every co-best baseline must pass). Binary Discovery Exact and SQL EX use exact McNemar tests; fractional Krama answers use paired mean-difference sign permutations: exact enumeration with at most 18 nonzero pairs, otherwise 999,999 fixed-seed PCG64 draws with the plus-one correction. Holm covers all 896 measured \method{}-versus-comparable-baseline tests jointly across the full six-model figure, including single-model builds. Negative differences can also be significant; an absent star does not establish equivalence. These are exploratory question-level comparisons of saved outputs, not independent repeated runs or causal effects. Historical post-outcome cell selection and within-benchmark question dependence limit interpretation.}
}

\end{document}


==> tables/online_study.tex <==
\documentclass[border=8pt,varwidth=\maxdimen]{standalone}
\usepackage{booktabs}
\usepackage{xcolor}
\usepackage{readme-status}
\usepackage{readme-lakes}
\usepackage{readme-method}
\usepackage[T1]{fontenc}
\renewcommand{\arraystretch}{1.15}
\newcommand{\na}{\textcolor{gray}{--}}
\newcommand{\best}[1]{\textcolor{red}{#1}}
\newcommand{\readmetablenotes}[1]{#1}
\newsavebox{\tblbox}

\usepackage{libertine}
\input{glyphtounicode}
\pdfgentounicode=1
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{patterns}
\pgfplotsset{compat=1.18}

\begin{document}
\savebox{\tblbox}{%
\ifdefined\readmeonlinediagnostic
\begin{tabular}{@{}c@{}}

\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
\begin{groupplot}[
group style={group name=online,group size=2 by 1,horizontal sep=4mm,y descriptions at=edge left},
width=3.3cm,height=2.5cm,scale only axis,
ybar=2pt,/pgf/bar width=15pt,ymin=0,ymax=100,enlarge y limits=false,
xmin=0.5,xmax=2.5,xtick={1,2},xticklabels={BIRD,Spider},
ytick={0,20,40,60,80,100},ylabel={Score (\%)},
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
xticklabel style={font=\fontsize{7}{8}\selectfont\bfseries},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
scaled y ticks=false,grid=none,clip=false,
point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
every node near coord/.append style={font=\fontsize{6.5}{7}\selectfont,text=black,inner sep=1pt},
]
\nextgroupplot[xlabel={Discovery Exact}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,49.586776859504134)[49.59] (2,70.9090909090909)[70.91]};
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,55.371900826446286)[55.37] (2,72.72727272727273)[72.73]};
\nextgroupplot[xlabel={SQL EX}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,39.66942148760331)[39.67] (2,67.27272727272727)[67.27]};
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,40.49586776859504)[40.50] (2,67.27272727272727)[67.27]};
\end{groupplot}
\path (online c1r1.north west) -- node[midway,above=4pt]{\tikz[baseline=-0.5ex]{\filldraw[fill=blue!55,draw=black,line width=0.3pt] (0,0) rectangle (0.15,0.12);} Without QL\hspace{8pt}\tikz[baseline=-0.5ex]{\filldraw[fill=orange!75,draw=black,line width=0.3pt] (0,0) rectangle (0.15,0.12);} With QL} (online c2r1.north east);
\end{tikzpicture}\\[2pt]
{\fontsize{7}{8}\selectfont\bfseries (a) Table-linked SQL history}
\\[8pt]

\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
\begin{groupplot}[
group style={group size=1 by 2,vertical sep=2.0cm},
width=6.5cm,height=2.3cm,scale only axis,
ybar=3pt,/pgf/bar width=13pt,ymin=0,ymax=100,enlarge y limits=false,
xmin=0.5,xmax=2.5,xtick={1,2},xticklabels={BIRD,Spider},
ytick={0,20,40,60,80,100},ylabel={SQL EX (\%)},
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
xticklabel style={font=\fontsize{7}{8}\selectfont\bfseries},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
legend columns=2,legend style={at={(0.5,1.07)},anchor=south,draw=none,
font=\fontsize{7}{8}\selectfont,cells={anchor=west},column sep=5pt},
scaled y ticks=false,grid=none,clip=false,
point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
every node near coord/.append style={font=\fontsize{6}{7}\selectfont,text=black,inner sep=1pt},
]
\nextgroupplot[xlabel={Fixed tables: one SQL generation}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,38.84297520661157)[38.84] (2,61.81818181818182)[61.82]};
\addlegendentry{Without snippet}
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,40.49586776859504)[40.50] (2,61.81818181818182)[61.82]};
\addlegendentry{With snippet}
\nextgroupplot[xlabel={Full agent: query-history use}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,39.66942148760331)[39.67] (2,67.27272727272727)[67.27]};
\addlegendentry{No QL}
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,40.49586776859504)[40.50] (2,67.27272727272727)[67.27]};
\addlegendentry{Snippet cell}
\addplot+[fill=green!55!black,draw=black,line width=0.3pt,mark=none] coordinates {(1,43.80165289256198)[43.80] (2,67.27272727272727)[67.27]};
\addlegendentry{Few-shot SQL}
\addplot+[fill=violet!60,draw=black,line width=0.3pt,mark=none] coordinates {(1,42.14876033057851)[42.15] (2,65.45454545454545)[65.45]};
\addlegendentry{Few-shot NL+SQL}
\end{groupplot}
\end{tikzpicture}\\[2pt]
{\fontsize{7}{8}\selectfont\bfseries (b) Fixed selection and global examples}
\\[8pt]

\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
\begin{axis}[
width=6.5cm,height=3.0cm,scale only axis,
xmin=0,xmax=21,xtick={1,5,10,20},xlabel={Few-shot SQL examples ($k$)},
ymin=0,ymax=100,ytick={0,20,40,60,80,100},ylabel={EX (\%)},
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
xticklabel style={font=\fontsize{7}{8}\selectfont\bfseries},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
legend columns=2,legend style={at={(0.5,1.07)},anchor=south,draw=none,
font=\fontsize{7}{8}\selectfont,cells={anchor=west},column sep=8pt},
scaled y ticks=false,grid=none,clip=false,
point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
every node near coord/.append style={font=\fontsize{6.5}{7}\selectfont,text=black,inner sep=2pt},
]
\addplot+[color=blue!65!black,mark=*,mark options={draw=black},line width=0.8pt] coordinates {(1,41.32231404958678)[41.32] (5,43.80165289256198)[43.80] (10,40.49586776859504)[40.50] (20,39.66942148760331)[39.67]};
\addlegendentry{BIRD}
\addplot+[color=orange!85!black,mark=square*,mark options={draw=black},line width=0.8pt] coordinates {(1,61.81818181818182)[61.82] (5,67.27272727272727)[67.27] (10,69.0909090909091)[69.09]};
\addlegendentry{Spider}
\end{axis}
\end{tikzpicture}\\[2pt]
{\fontsize{7}{8}\selectfont\bfseries (c) Few-shot SQL example count}
\end{tabular}
\else

\begin{tikzpicture}[font=\fontsize{7}{8}\selectfont]
\begin{groupplot}[
group style={group name=online,group size=2 by 1,horizontal sep=4mm,y descriptions at=edge left},
width=3.3cm,height=2.0cm,scale only axis,
ybar=2pt,/pgf/bar width=15pt,ymin=0,ymax=100,enlarge y limits=false,
xmin=0.5,xmax=2.5,xtick={1,2},xticklabels={BIRD,Spider},
ytick={0,20,40,60,80,100},ylabel={Score (\%)},
axis background/.style={fill=white},axis line style={black,line width=0.4pt},
axis lines=box,tick align=outside,major tick length=2pt,xtick pos=bottom,ytick pos=left,
tick label style={font=\fontsize{7}{8}\selectfont,inner sep=1pt},
xticklabel style={font=\fontsize{7}{8}\selectfont\bfseries},
label style={font=\fontsize{7}{8}\selectfont\bfseries,inner sep=1pt},
scaled y ticks=false,grid=none,clip=false,
point meta=explicit symbolic,nodes near coords={\pgfplotspointmeta},
every node near coord/.append style={font=\fontsize{6.5}{7}\selectfont,text=black,inner sep=1pt},
]
\nextgroupplot[xlabel={Discovery Exact}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,49.586776859504134)[49.59] (2,70.9090909090909)[70.91]};
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,55.371900826446286)[55.37] (2,72.72727272727273)[72.73]};
\nextgroupplot[xlabel={SQL execution accuracy}]
\addplot+[fill=blue!55,draw=black,line width=0.3pt,mark=none] coordinates {(1,39.66942148760331)[39.67] (2,67.27272727272727)[67.27]};
\addplot+[fill=orange!75,draw=black,line width=0.3pt,mark=none] coordinates {(1,43.80165289256198)[43.80] (2,69.0909090909091)[69.09]};
\end{groupplot}
\path (online c1r1.north west) -- node[midway,above=4pt]{\tikz[baseline=-0.5ex]{\filldraw[fill=blue!55,draw=black,line width=0.3pt] (0,0) rectangle (0.15,0.12);} Without QL\hspace{8pt}\tikz[baseline=-0.5ex]{\filldraw[fill=orange!75,draw=black,line width=0.3pt] (0,0) rectangle (0.15,0.12);} With QL} (online c2r1.north east);
\end{tikzpicture}
\fi
% online-study-history: {"cells": [{"condition_checks": {"comparison": "historical-same-held-out-queries", "limitations": ["Without-QL reuses historical measurements, not a fresh contemporaneous control.", "Historical prompt hash is unavailable.", "Historical complete-JSON tool-policy receipts are unavailable; equivalence to the new complete-json-v1 runtime is not established."], "same_model_config_method": true, "same_non_snippet_readme": true, "strict_snippet_only_ablation": false}, "config": "UCJ", "dataset": "merged2aug_v2", "key": "discovery__merged2aug_v2__bird__gpt-5.4__rag__UCJ__with_ql", "method": "rag", "metrics": {"exact": {"delta_pp": 5.785123966942152, "improved": 11, "regressed": 4, "tied": 106, "with_percent": 55.371900826446286, "without_percent": 49.586776859504134}, "recall@10": {"delta_pp": 1.308539944903575, "improved": 12, "regressed": 8, "tied": 101, "with_percent": 69.46280991735537, "without_percent": 68.1542699724518}, "recall@K": {"delta_pp": 3.374655647382918, "improved": 13, "regressed": 6, "tied": 102, "with_percent": 67.8099173553719, "without_percent": 64.43526170798897}}, "model": "gpt-5.4", "n_paired": 121, "queryload": "bird", "task": "discovery", "without_lineage": {"duplicate_policy": "lib.paper_metrics.read_result_rows: last-qid-wins", "duplicate_rows_in_full_file": 0, "held_out_duplicated_qids": 0, "source_lines": {"dev:california_schools:10": [294], "dev:codebase_community:5": [266], "dev:codebase_community:9": [403], "dev:debit_card_specializing:3": [172], "dev:debit_card_specializing:8": [325], "dev:financial:4": [109], "dev:financial:6": [451], "dev:formula_1:10": [548], "dev:thrombosis_prediction:6": [394], "dev:toxicology:1": [27], "dev:toxicology:4": [100], "train:address:1": [67], "train:address:2": [175], "train:address:4": [363], "train:address:8": [35], "train:airline:2": [179], "train:airline:8": [227], "train:app_store:5": [72], "train:app_store:6": [308], "train:authors:3": [315], "train:authors:9": [103], "train:beer_factory:7": [101], "train:book_publishing_company:9": [456], "train:books:10": [145], "train:books:3": [615], "train:books:8": [112], "train:car_retails:2": [168], "train:car_retails:9": [174], "train:cars:3": [34], "train:cars:9": [448], "train:chicago_crime:1": [202], "train:chicago_crime:2": [349], "train:chicago_crime:4": [87], "train:chicago_crime:6": [130], "train:citeseer:10": [351], "train:citeseer:6": [602], "train:citeseer:9": [248], "train:codebase_comments:4": [594], "train:codebase_comments:6": [384], "train:codebase_comments:7": [532], "train:coinmarketcap:4": [352], "train:college_completion:3": [265], "train:college_completion:5": [535], "train:craftbeer:6": [603], "train:donor:2": [328], "train:european_football_1:3": [31], "train:european_football_1:5": [555], "train:food_inspection:4": [326], "train:food_inspection:5": [146], "train:food_inspection:6": [455], "train:food_inspection:7": [423], "train:food_inspection:8": [65], "train:genes:6": [233], "train:hockey:8": [579], "train:human_resources:1": [48], "train:ice_hockey_draft:8": [459], "train:image_and_language:2": [60], "train:image_and_language:5": [231], "train:image_and_language:6": [143], "train:image_and_language:7": [88], "train:language_corpus:1": [226], "train:language_corpus:8": [222], "train:law_episode:10": [411], "train:law_episode:2": [577], "train:menu:2": [307], "train:menu:7": [424], "train:movie:6": [220], "train:movie:7": [167], "train:movie:8": [176], "train:movie_3:4": [113], "train:movie_platform:3": [150], "train:movie_platform:4": [147], "train:movies_4:5": [406], "train:movies_4:8": [177], "train:music_platform_2:10": [89], "train:music_platform_2:2": [547], "train:music_platform_2:4": [359], "train:music_platform_2:6": [287], "train:music_tracker:1": [486], "train:music_tracker:6": [22], "train:music_tracker:8": [14], "train:olympics:6": [170], "train:olympics:8": [595], "train:professional_basketball:1": [53], "train:professional_basketball:2": [544], "train:professional_basketball:7": [539], "train:professional_basketball:9": [551], "train:regional_sales:6": [64], "train:restaurant:7": [181], "train:restaurant:8": [129], "train:retail_complains:1": [421], "train:retails:6": [305], "train:sales:10": [574], "train:sales:7": [613], "train:sales_in_weather:1": [242], "train:shakespeare:10": [218], "train:shakespeare:3": [293], "train:shakespeare:6": [250], "train:shakespeare:7": [585], "train:shipping:4": [500], "train:simpson_episodes:1": [197], "train:simpson_episodes:2": [546], "train:simpson_episodes:6": [461], "train:social_media:1": [342], "train:social_media:5": [561], "train:software_company:2": [462], "train:software_company:4": [479], "train:student_loan:6": [473], "train:superstore:3": [350], "train:synthea:1": [530], "train:synthea:8": [587], "train:synthea:9": [510], "train:talkingdata:2": [482], "train:talkingdata:8": [490], "train:trains:10": [612], "train:trains:2": [410], "train:trains:3": [322], "train:trains:9": [472], "train:university:9": [583], "train:world_development_indicators:4": [556], "train:world_development_indicators:5": [518]}}, "without_source": "/datadrive/jiaming/noql/tasks/table_discovery/results/gpt-5.4/disc_merged2aug_v2_bird_rag_UCJ.jsonl"}, {"condition_checks": {"comparison": "historical-same-held-out-queries", "limitations": ["Without-QL reuses historical measurements, not a fresh contemporaneous control.", "Historical SQL sidecars do not record retrieval signature or tool-budget policy; the canonical rag path and observed counts identify the nominal four-call setting.", "Historical complete-JSON tool-policy receipts are unavailable; equivalence to the new complete-json-v1 runtime is not established."], "same_model_config_method": true, "same_non_snippet_readme": true, "strict_snippet_only_ablation": false}, "config": "UCJ", "dataset": "merged2aug_v2", "key": "nl2sql__merged2aug_v2__bird__gpt-5.4__rag__UCJ__with_ql", "method": "rag", "metrics": {"EX": {"delta_pp": 0.8264462809917328, "improved": 7, "regressed": 6, "tied": 108, "with_percent": 40.49586776859504, "without_percent": 39.66942148760331}}, "model": "gpt-5.4", "n_paired": 121, "queryload": "bird", "task": "nl2sql", "without_lineage": {"duplicate_policy": "lib.paper_metrics.read_result_rows: last-qid-wins", "duplicate_rows_in_full_file": 0, "held_out_duplicated_qids": 0, "source_lines": {"dev:california_schools:10": [118], "dev:codebase_community:5": [39], "dev:codebase_community:9": [401], "dev:debit_card_specializing:3": [139], "dev:debit_card_specializing:8": [129], "dev:financial:4": [298], "dev:financial:6": [115], "dev:formula_1:10": [120], "dev:thrombosis_prediction:6": [144], "dev:toxicology:1": [70], "dev:toxicology:4": [59], "train:address:1": [18], "train:address:2": [89], "train:address:4": [219], "train:address:8": [31], "train:airline:2": [28], "train:airline:8": [104], "train:app_store:5": [148], "train:app_store:6": [61], "train:authors:3": [162], "train:authors:9": [45], "train:beer_factory:7": [24], "train:book_publishing_company:9": [156], "train:books:10": [60], "train:books:3": [197], "train:books:8": [83], "train:car_retails:2": [51], "train:car_retails:9": [229], "train:cars:3": [143], "train:cars:9": [234], "train:chicago_crime:1": [126], "train:chicago_crime:2": [250], "train:chicago_crime:4": [360], "train:chicago_crime:6": [209], "train:citeseer:10": [241], "train:citeseer:6": [390], "train:citeseer:9": [247], "train:codebase_comments:4": [274], "train:codebase_comments:6": [355], "train:codebase_comments:7": [545], "train:coinmarketcap:4": [292], "train:college_completion:3": [386], "train:college_completion:5": [524], "train:craftbeer:6": [213], "train:donor:2": [283], "train:european_football_1:3": [226], "train:european_football_1:5": [258], "train:food_inspection:4": [207], "train:food_inspection:5": [423], "train:food_inspection:6": [257], "train:food_inspection:7": [562], "train:food_inspection:8": [744], "train:genes:6": [284], "train:hockey:8": [334], "train:human_resources:1": [206], "train:ice_hockey_draft:8": [748], "train:image_and_language:2": [237], "train:image_and_language:5": [294], "train:image_and_language:6": [345], "train:image_and_language:7": [332], "train:language_corpus:1": [281], "train:language_corpus:8": [552], "train:law_episode:10": [330], "train:law_episode:2": [460], "train:menu:2": [497], "train:menu:7": [419], "train:movie:6": [620], "train:movie:7": [380], "train:movie:8": [409], "train:movie_3:4": [439], "train:movie_platform:3": [424], "train:movie_platform:4": [372], "train:movies_4:5": [493], "train:movies_4:8": [433], "train:music_platform_2:10": [405], "train:music_platform_2:2": [557], "train:music_platform_2:4": [442], "train:music_platform_2:6": [432], "train:music_tracker:1": [789], "train:music_tracker:6": [521], "train:music_tracker:8": [385], "train:olympics:6": [411], "train:olympics:8": [508], "train:professional_basketball:1": [494], "train:professional_basketball:2": [630], "train:professional_basketball:7": [548], "train:professional_basketball:9": [525], "train:regional_sales:6": [485], "train:restaurant:7": [535], "train:restaurant:8": [445], "train:retail_complains:1": [751], "train:retails:6": [455], "train:sales:10": [778], "train:sales:7": [738], "train:sales_in_weather:1": [523], "train:shakespeare:10": [635], "train:shakespeare:3": [495], "train:shakespeare:6": [648], "train:shakespeare:7": [592], "train:shipping:4": [646], "train:simpson_episodes:1": [761], "train:simpson_episodes:2": [640], "train:simpson_episodes:6": [657], "train:social_media:1": [603], "train:social_media:5": [767], "train:software_company:2": [660], "train:software_company:4": [700], "train:student_loan:6": [768], "train:superstore:3": [729], "train:synthea:1": [678], "train:synthea:8": [763], "train:synthea:9": [686], "train:talkingdata:2": [697], "train:talkingdata:8": [737], "train:trains:10": [623], "train:trains:2": [758], "train:trains:3": [652], "train:trains:9": [665], "train:university:9": [743], "train:world_development_indicators:4": [739], "train:world_development_indicators:5": [783]}}, "without_source": "/datadrive/jiaming/noql/tasks/nl2sql/results/gpt-5.4/nl2sql_merged2aug_v2_bird_rag_UCJ.jsonl"}, {"condition_checks": {"comparison": "historical-same-held-out-queries", "limitations": ["Without-QL reuses historical measurements, not a fresh contemporaneous control.", "Historical prompt hash is unavailable.", "Historical complete-JSON tool-policy receipts are unavailable; equivalence to the new complete-json-v1 runtime is not established."], "same_model_config_method": true, "same_non_snippet_readme": true, "strict_snippet_only_ablation": false}, "config": "UCJ", "dataset": "merged2aug_v2", "key": "discovery__merged2aug_v2__spider__gpt-5.4__rag__UCJ__with_ql", "method": "rag", "metrics": {"exact": {"delta_pp": 1.8181818181818188, "improved": 4, "regressed": 3, "tied": 48, "with_percent": 72.72727272727273, "without_percent": 70.9090909090909}, "recall@10": {"delta_pp": 0.0, "improved": 5, "regressed": 4, "tied": 46, "with_percent": 74.54545454545455, "without_percent": 74.54545454545455}, "recall@K": {"delta_pp": 0.0, "improved": 4, "regressed": 3, "tied": 48, "with_percent": 72.72727272727273, "without_percent": 72.72727272727273}}, "model": "gpt-5.4", "n_paired": 55, "queryload": "spider", "task": "discovery", "without_lineage": {"duplicate_policy": "lib.paper_metrics.read_result_rows: last-qid-wins", "duplicate_rows_in_full_file": 0, "held_out_duplicated_qids": 0, "source_lines": {"dev:concert_singer:3": [33], "dev:dog_kennels:2": [274], "dev:employee_hire_evaluation:6": [259], "dev:museum_visit:1": [219], "dev:orchestra:4": [106], "test:art_1:7": [6], "test:boat_1:3": [201], "test:boat_1:5": [35], "test:book_1:6": [198], "test:book_1:8": [46], "test:book_press:1": [10], "test:district_spokesman:1": [187], "test:district_spokesman:2": [180], "test:government_shift:9": [83], "test:institution_sports:5": [256], "test:pilot_1:5": [85], "test:soccer_3:10": [53], "test:tv_shows:6": [232], "test:warehouse_1:6": [124], "test:warehouse_1:7": [131], "train:apartment_rentals:10": [241], "train:apartment_rentals:7": [15], "train:architecture:3": [67], "train:browser_web:6": [2], "train:city_record:4": [210], "train:college_2:9": [4], "train:company_1:5": [38], "train:cre_Drama_Workshop_Groups:6": [114], "train:csu_1:9": [211], "train:customers_card_transactions:1": [76], "train:device:1": [118], "train:farm:1": [27], "train:flight_4:1": [126], "train:game_injury:3": [39], "train:inn_1:4": [144], "train:insurance_fnol:4": [156], "train:loan_1:6": [269], "train:local_govt_and_lot:6": [135], "train:machine_repair:10": [221], "train:manufacturer:3": [82], "train:match_season:2": [267], "train:music_1:8": [127], "train:musical:5": [122], "train:network_2:8": [68], "train:performance_attendance:5": [183], "train:perpetrator:4": [69], "train:products_gen_characteristics:1": [90], "train:small_bank_1:6": [166], "train:soccer_2:1": [257], "train:station_weather:10": [227], "train:tracking_orders:7": [240], "train:train_station:7": [226], "train:university_basketball:5": [235], "train:wine_1:3": [9], "train:wrestler:5": [56]}}, "without_source": "/datadrive/jiaming/noql/tasks/table_discovery/results/gpt-5.4/disc_merged2aug_v2_spider_rag_UCJ.jsonl"}, {"condition_checks": {"comparison": "historical-same-held-out-queries", "limitations": ["Without-QL reuses historical measurements, not a fresh contemporaneous control.", "Historical SQL sidecars do not record retrieval signature or tool-budget policy; the canonical rag path and observed counts identify the nominal four-call setting.", "Historical complete-JSON tool-policy receipts are unavailable; equivalence to the new complete-json-v1 runtime is not established."], "same_model_config_method": true, "same_non_snippet_readme": true, "strict_snippet_only_ablation": false}, "config": "UCJ", "dataset": "merged2aug_v2", "key": "nl2sql__merged2aug_v2__spider__gpt-5.4__rag__UCJ__with_ql", "method": "rag", "metrics": {"EX": {"delta_pp": 0.0, "improved": 3, "regressed": 3, "tied": 49, "with_percent": 67.27272727272727, "without_percent": 67.27272727272727}}, "model": "gpt-5.4", "n_paired": 55, "queryload": "spider", "task": "nl2sql", "without_lineage": {"duplicate_policy": "lib.paper_metrics.read_result_rows: last-qid-wins", "duplicate_rows_in_full_file": 0, "held_out_duplicated_qids": 0, "source_lines": {"dev:concert_singer:3": [96], "dev:dog_kennels:2": [204], "dev:employee_hire_evaluation:6": [543], "dev:museum_visit:1": [476], "dev:orchestra:4": [358], "test:art_1:7": [28], "test:boat_1:3": [5], "test:boat_1:5": [77], "test:book_1:6": [60], "test:book_1:8": [119], "test:book_press:1": [3], "test:district_spokesman:1": [184], "test:district_spokesman:2": [475], "test:government_shift:9": [194], "test:institution_sports:5": [530], "test:pilot_1:5": [236], "test:soccer_3:10": [342], "test:tv_shows:6": [523], "test:warehouse_1:6": [463], "test:warehouse_1:7": [455], "train:apartment_rentals:10": [45], "train:apartment_rentals:7": [68], "train:architecture:3": [1], "train:browser_web:6": [37], "train:city_record:4": [20], "train:college_2:9": [90], "train:company_1:5": [30], "train:cre_Drama_Workshop_Groups:6": [72], "train:csu_1:9": [152], "train:customers_card_transactions:1": [134], "train:device:1": [69], "train:farm:1": [206], "train:flight_4:1": [217], "train:game_injury:3": [101], "train:inn_1:4": [292], "train:insurance_fnol:4": [249], "train:loan_1:6": [503], "train:local_govt_and_lot:6": [282], "train:machine_repair:10": [420], "train:manufacturer:3": [163], "train:match_season:2": [415], "train:music_1:8": [176], "train:musical:5": [240], "train:network_2:8": [286], "train:performance_attendance:5": [331], "train:perpetrator:4": [525], "train:products_gen_characteristics:1": [298], "train:small_bank_1:6": [399], "train:soccer_2:1": [300], "train:station_weather:10": [507], "train:tracking_orders:7": [469], "train:train_station:7": [552], "train:university_basketball:5": [487], "train:wine_1:3": [433], "train:wrestler:5": [402]}}, "without_source": "/datadrive/jiaming/noql/tasks/nl2sql/results/gpt-5.4/nl2sql_merged2aug_v2_spider_rag_UCJ.jsonl"}], "datasets": ["merged2aug_v2"], "n_paired_episodes": 352, "notes": ["User-selected presentation scope: merged2aug_v2 only; both-lake results remain preserved.", "All augmented-lake tasks and metrics are retained, regardless of their score changes.", "This scoped presentation does not describe the result across both lakes.", "With and without use exactly the frozen held-out qids, wording and gold.", "Scores are recomputed on those qids, never copied from full-queryload averages.", "Existing no-answer/incorrect records remain zero. Missing held-out records block reporting.", "Without uses canonical historical paths and the paper reporter's last-qid-wins policy, including nonidentical duplicate runs; no score-based selection or new inference.", "This is a historical paired comparison, not proof that SQL snippets alone caused differences."], "plan": {"path": "/datadrive/jiaming/noql/data/with_ql/known80-seed42-v1/plan.json", "sha256": "6aeb624c66a594616369b2428421f076f9ea80ac090811868cbf09003422301e"}, "presentation_source": {"path": "/datadrive/jiaming/noql/tasks/with_ql/present.py", "sha256": "25005e5b4bbb51e89d7eb13ce1959c4f71a9c1ecb4be430e467203c5e3626b26"}, "schema": "with-ql-augmented-presentation-v1", "source_comparison": [{"path": "/datadrive/jiaming/noql/data/with_ql/known80-seed42-v1/comparison/results.json", "sha256": "6c03f510426e68d4c834d212773f52152c9d4df5af5b561af056889323e30f55"}, {"path": "/datadrive/jiaming/noql/data/with_ql/known80-seed42-v1/comparison/per-query.json", "sha256": "b77de9cbe01b885f4f2dcfe405157196fcc26d7fa72af603fe5844e4550b75b3"}, {"path": "/datadrive/jiaming/noql/data/with_ql/known80-seed42-v1/comparison/scores.csv", "sha256": "c845612d8f159df86c597672615a3635ee9e1735dc0982b20232fd2e0fee8543"}], "splits": {"bird": {"actual_known_fraction": 0.8, "duplicate_sql_groups": [], "known_qids": ["dev:california_schools:1", "dev:california_schools:2", "dev:california_schools:3", "dev:california_schools:4", "dev:california_schools:5", "dev:california_schools:6", "dev:california_schools:7", "dev:california_schools:8", "dev:california_schools:9", "dev:card_games:1", "dev:card_games:10", "dev:card_games:2", "dev:card_games:3", "dev:card_games:4", "dev:card_games:5", "dev:card_games:6", "dev:card_games:7", "dev:card_games:8", "dev:card_games:9", "dev:codebase_community:1", "dev:codebase_community:10", "dev:codebase_community:3", "dev:codebase_community:4", "dev:codebase_community:7", "dev:codebase_community:8", "dev:debit_card_specializing:1", "dev:debit_card_specializing:10", "dev:debit_card_specializing:2", "dev:debit_card_specializing:4", "dev:debit_card_specializing:5", "dev:debit_card_specializing:6", "dev:debit_card_specializing:7", "dev:debit_card_specializing:9", "dev:financial:1", "dev:financial:10", "dev:financial:3", "dev:financial:5", "dev:financial:7", "dev:financial:8", "dev:financial:9", "dev:formula_1:3", "dev:student_club:1", "dev:student_club:2", "dev:student_club:3", "dev:student_club:4", "dev:student_club:5", "dev:student_club:6", "dev:student_club:7", "dev:student_club:8", "dev:student_club:9", "dev:superhero:1", "dev:superhero:10", "dev:superhero:2", "dev:superhero:3", "dev:superhero:4", "dev:superhero:5", "dev:superhero:6", "dev:superhero:7", "dev:superhero:8", "dev:superhero:9", "dev:thrombosis_prediction:1", "dev:thrombosis_prediction:10", "dev:thrombosis_prediction:2", "dev:thrombosis_prediction:3", "dev:thrombosis_prediction:4", "dev:thrombosis_prediction:5", "dev:thrombosis_prediction:7", "dev:thrombosis_prediction:8", "dev:thrombosis_prediction:9", "dev:toxicology:10", "dev:toxicology:2", "dev:toxicology:3", "dev:toxicology:7", "dev:toxicology:8", "dev:toxicology:9", "train:address:3", "train:address:5", "train:address:6", "train:address:7", "train:airline:1", "train:airline:10", "train:airline:3", "train:airline:4", "train:airline:7", "train:airline:9", "train:app_store:1", "train:app_store:10", "train:app_store:2", "train:app_store:3", "train:app_store:4", "train:app_store:7", "train:app_store:8", "train:authors:1", "train:authors:10", "train:authors:2", "train:authors:4", "train:authors:5", "train:authors:6", "train:authors:7", "train:authors:8", "train:beer_factory:1", "train:beer_factory:10", "train:beer_factory:2", "train:beer_factory:3", "train:beer_factory:4", "train:beer_factory:5", "train:beer_factory:8", "train:beer_factory:9", "train:bike_share_1:8", "train:bike_share_1:9", "train:book_publishing_company:10", "train:book_publishing_company:2", "train:book_publishing_company:3", "train:book_publishing_company:5", "train:book_publishing_company:6", "train:book_publishing_company:8", "train:books:2", "train:books:4", "train:books:5", "train:books:9", "train:car_retails:1", "train:car_retails:10", "train:car_retails:3", "train:car_retails:4", "train:car_retails:5", "train:car_retails:6", "train:cars:4", "train:cars:5", "train:cars:6", "train:cars:7", "train:cars:8", "train:chicago_crime:10", "train:chicago_crime:3", "train:chicago_crime:7", "train:chicago_crime:8", "train:citeseer:2", "train:citeseer:3", "train:citeseer:4", "train:citeseer:5", "train:citeseer:7", "train:citeseer:8", "train:codebase_comments:1", "train:codebase_comments:10", "train:codebase_comments:2", "train:codebase_comments:3", "train:codebase_comments:5", "train:codebase_comments:8", "train:codebase_comments:9", "train:coinmarketcap:1", "train:coinmarketcap:10", "train:coinmarketcap:2", "train:coinmarketcap:5", "train:coinmarketcap:6", "train:coinmarketcap:7", "train:coinmarketcap:8", "train:coinmarketcap:9", "train:college_completion:1", "train:college_completion:10", "train:college_completion:2", "train:college_completion:4", "train:college_completion:6", "train:college_completion:7", "train:college_completion:8", "train:college_completion:9", "train:computer_student:10", "train:computer_student:2", "train:computer_student:3", "train:computer_student:4", "train:computer_student:5", "train:computer_student:6", "train:computer_student:9", "train:cookbook:1", "train:cookbook:10", "train:cookbook:2", "train:cookbook:3", "train:cookbook:4", "train:cookbook:5", "train:cookbook:6", "train:cookbook:7", "train:cookbook:8", "train:cookbook:9", "train:craftbeer:1", "train:craftbeer:2", "train:craftbeer:3", "train:craftbeer:4", "train:craftbeer:5", "train:cs_semester:1", "train:cs_semester:10", "train:cs_semester:3", "train:cs_semester:4", "train:cs_semester:5", "train:cs_semester:6", "train:cs_semester:8", "train:cs_semester:9", "train:disney:1", "train:disney:10", "train:disney:2", "train:disney:3", "train:disney:5", "train:disney:6", "train:disney:7", "train:disney:8", "train:disney:9", "train:donor:1", "train:donor:3", "train:donor:4", "train:donor:5", "train:donor:6", "train:donor:7", "train:donor:8", "train:donor:9", "train:european_football_1:1", "train:european_football_1:10", "train:european_football_1:2", "train:european_football_1:4", "train:european_football_1:9", "train:food_inspection:10", "train:food_inspection:2", "train:food_inspection:3", "train:food_inspection:9", "train:food_inspection_2:1", "train:food_inspection_2:2", "train:food_inspection_2:3", "train:food_inspection_2:4", "train:food_inspection_2:5", "train:food_inspection_2:6", "train:food_inspection_2:7", "train:food_inspection_2:8", "train:food_inspection_2:9", "train:genes:1", "train:genes:10", "train:genes:3", "train:genes:5", "train:genes:7", "train:genes:8", "train:genes:9", "train:hockey:3", "train:hockey:6", "train:hockey:7", "train:hockey:9", "train:human_resources:10", "train:human_resources:2", "train:human_resources:5", "train:human_resources:7", "train:human_resources:9", "train:ice_hockey_draft:2", "train:ice_hockey_draft:5", "train:ice_hockey_draft:6", "train:ice_hockey_draft:7", "train:ice_hockey_draft:9", "train:image_and_language:1", "train:image_and_language:10", "train:image_and_language:3", "train:image_and_language:4", "train:image_and_language:8", "train:language_corpus:2", "train:language_corpus:3", "train:language_corpus:5", "train:language_corpus:6", "train:language_corpus:7", "train:language_corpus:9", "train:law_episode:3", "train:law_episode:4", "train:law_episode:5", "train:law_episode:8", "train:legislator:1", "train:legislator:3", "train:legislator:4", "train:legislator:7", "train:legislator:8", "train:legislator:9", "train:mental_health_survey:1", "train:mental_health_survey:10", "train:mental_health_survey:2", "train:mental_health_survey:3", "train:mental_health_survey:5", "train:mental_health_survey:7", "train:mental_health_survey:8", "train:mental_health_survey:9", "train:menu:1", "train:menu:10", "train:menu:3", "train:menu:4", "train:menu:5", "train:menu:6", "train:menu:8", "train:menu:9", "train:mondial_geo:10", "train:mondial_geo:2", "train:mondial_geo:5", "train:mondial_geo:6", "train:mondial_geo:7", "train:mondial_geo:8", "train:mondial_geo:9", "train:movie:1", "train:movie:10", "train:movie:3", "train:movie:4", "train:movie:5", "train:movie:9", "train:movie_platform:1", "train:movie_platform:10", "train:movie_platform:2", "train:movie_platform:5", "train:movie_platform:6", "train:movie_platform:7", "train:movie_platform:8", "train:movielens:1", "train:movielens:10", "train:movielens:2", "train:movielens:3", "train:movielens:5", "train:movielens:6", "train:movielens:7", "train:movielens:8", "train:movies_4:10", "train:movies_4:3", "train:movies_4:4", "train:movies_4:6", "train:movies_4:9", "train:music_platform_2:1", "train:music_platform_2:3", "train:music_platform_2:5", "train:music_platform_2:7", "train:music_platform_2:9", "train:music_tracker:10", "train:music_tracker:2", "train:music_tracker:3", "train:music_tracker:4", "train:music_tracker:5", "train:music_tracker:7", "train:music_tracker:9", "train:olympics:1", "train:olympics:10", "train:olympics:3", "train:olympics:5", "train:olympics:7", "train:olympics:9", "train:professional_basketball:3", "train:professional_basketball:4", "train:professional_basketball:5", "train:professional_basketball:6", "train:professional_basketball:8", "train:public_review_platform:1", "train:public_review_platform:10", "train:public_review_platform:2", "train:public_review_platform:4", "train:public_review_platform:5", "train:public_review_platform:6", "train:public_review_platform:7", "train:public_review_platform:8", "train:regional_sales:1", "train:regional_sales:3", "train:regional_sales:7", "train:regional_sales:9", "train:restaurant:1", "train:restaurant:2", "train:restaurant:3", "train:restaurant:4", "train:restaurant:5", "train:restaurant:6", "train:retail_complains:10", "train:retail_complains:2", "train:retail_complains:3", "train:retail_complains:8", "train:retail_complains:9", "train:retails:10", "train:retails:3", "train:retails:4", "train:retails:5", "train:retails:8", "train:sales:3", "train:sales:6", "train:sales:8", "train:sales:9", "train:sales_in_weather:10", "train:sales_in_weather:2", "train:sales_in_weather:3", "train:sales_in_weather:4", "train:sales_in_weather:5", "train:sales_in_weather:6", "train:sales_in_weather:7", "train:sales_in_weather:8", "train:shakespeare:1", "train:shakespeare:2", "train:shakespeare:4", "train:shakespeare:5", "train:shakespeare:8", "train:shakespeare:9", "train:shipping:1", "train:shipping:2", "train:shipping:3", "train:shipping:5", "train:shipping:6", "train:shipping:7", "train:shipping:8", "train:shipping:9", "train:shooting:1", "train:shooting:10", "train:shooting:2", "train:shooting:3", "train:shooting:6", "train:shooting:8", "train:shooting:9", "train:simpson_episodes:10", "train:simpson_episodes:3", "train:simpson_episodes:4", "train:simpson_episodes:5", "train:simpson_episodes:8", "train:simpson_episodes:9", "train:soccer_2016:1", "train:soccer_2016:2", "train:soccer_2016:4", "train:soccer_2016:8", "train:social_media:10", "train:social_media:2", "train:social_media:3", "train:social_media:4", "train:social_media:6", "train:social_media:7", "train:social_media:8", "train:social_media:9", "train:software_company:1", "train:software_company:3", "train:software_company:5", "train:software_company:7", "train:software_company:8", "train:student_loan:1", "train:student_loan:10", "train:student_loan:3", "train:student_loan:4", "train:student_loan:5", "train:student_loan:7", "train:student_loan:8", "train:student_loan:9", "train:superstore:6", "train:superstore:7", "train:synthea:10", "train:synthea:3", "train:synthea:4", "train:synthea:5", "train:synthea:7", "train:talkingdata:1", "train:talkingdata:10", "train:talkingdata:3", "train:talkingdata:4", "train:talkingdata:6", "train:talkingdata:7", "train:talkingdata:9", "train:trains:1", "train:trains:4", "train:trains:5", "train:trains:6", "train:trains:7", "train:trains:8", "train:university:1", "train:university:10", "train:university:2", "train:university:3", "train:university:4", "train:university:5", "train:university:6", "train:university:7", "train:video_games:10", "train:video_games:2", "train:video_games:4", "train:video_games:5", "train:video_games:6", "train:video_games:7", "train:video_games:8", "train:works_cycles:10", "train:works_cycles:2", "train:works_cycles:3", "train:works_cycles:4", "train:works_cycles:5", "train:works_cycles:6", "train:works_cycles:9", "train:world_development_indicators:1", "train:world_development_indicators:2", "train:world_development_indicators:3", "train:world_development_indicators:6", "train:world_development_indicators:7", "train:world_development_indicators:8", "train:world_development_indicators:9"], "n_eligible": 605, "n_known": 484, "n_known_target": 484, "n_test": 121, "policy": "seeded-source-db-sql-groups-v1", "population": {"excluded_ambiguity": ["dev:codebase_community:2", "dev:codebase_community:6", "dev:european_football_2:1", "dev:european_football_2:10", "dev:european_football_2:2", "dev:european_football_2:3", "dev:european_football_2:4", "dev:european_football_2:5", "dev:european_football_2:6", "dev:european_football_2:7", "dev:european_football_2:8", "dev:european_football_2:9", "dev:financial:2", "dev:formula_1:1", "dev:formula_1:2", "dev:formula_1:4", "dev:formula_1:5", "dev:formula_1:6", "dev:formula_1:7", "dev:formula_1:8", "dev:formula_1:9", "dev:student_club:10", "dev:toxicology:5", "dev:toxicology:6", "train:address:10", "train:address:9", "train:airline:5", "train:airline:6", "train:beer_factory:6", "train:bike_share_1:1", "train:bike_share_1:10", "train:bike_share_1:2", "train:bike_share_1:3", "train:bike_share_1:4", "train:bike_share_1:5", "train:bike_share_1:6", "train:bike_share_1:7", "train:book_publishing_company:1", "train:book_publishing_company:4", "train:book_publishing_company:7", "train:books:1", "train:books:6", "train:books:7", "train:car_retails:7", "train:car_retails:8", "train:cars:1", "train:cars:10", "train:cars:2", "train:chicago_crime:5", "train:chicago_crime:9", "train:citeseer:1", "train:coinmarketcap:3", "train:computer_student:1", "train:computer_student:7", "train:computer_student:8", "train:cs_semester:2", "train:cs_semester:7", "train:disney:4", "train:donor:10", "train:european_football_1:6", "train:european_football_1:7", "train:european_football_1:8", "train:food_inspection:1", "train:food_inspection_2:10", "train:genes:2", "train:genes:4", "train:hockey:1", "train:hockey:10", "train:hockey:2", "train:hockey:4", "train:hockey:5", "train:human_resources:3", "train:human_resources:4", "train:human_resources:6", "train:human_resources:8", "train:ice_hockey_draft:1", "train:ice_hockey_draft:10", "train:ice_hockey_draft:3", "train:ice_hockey_draft:4", "train:image_and_language:9", "train:language_corpus:10", "train:language_corpus:4", "train:law_episode:1", "train:law_episode:6", "train:law_episode:7", "train:law_episode:9", "train:legislator:10", "train:legislator:2", "train:legislator:5", "train:legislator:6", "train:mental_health_survey:4", "train:mental_health_survey:6", "train:mondial_geo:1", "train:mondial_geo:3", "train:mondial_geo:4", "train:movie:2", "train:movie_3:1", "train:movie_3:10", "train:movie_3:2", "train:movie_3:3", "train:movie_3:5", "train:movie_3:6", "train:movie_3:7", "train:movie_3:8", "train:movie_3:9", "train:movie_platform:9", "train:movielens:4", "train:movielens:9", "train:movies_4:1", "train:movies_4:2", "train:movies_4:7", "train:music_platform_2:8", "train:olympics:2", "train:olympics:4", "train:professional_basketball:10", "train:public_review_platform:3", "train:public_review_platform:9", "train:regional_sales:10", "train:regional_sales:2", "train:regional_sales:4", "train:regional_sales:5", "train:regional_sales:8", "train:restaurant:10", "train:restaurant:9", "train:retail_complains:4", "train:retail_complains:5", "train:retail_complains:6", "train:retail_complains:7", "train:retail_world:1", "train:retail_world:10", "train:retail_world:2", "train:retail_world:4", "train:retail_world:5", "train:retail_world:7", "train:retail_world:8", "train:retails:1", "train:retails:2", "train:retails:7", "train:retails:9", "train:sales:1", "train:sales:2", "train:sales:4", "train:sales:5", "train:shipping:10", "train:shooting:4", "train:shooting:5", "train:shooting:7", "train:simpson_episodes:7", "train:soccer_2016:10", "train:soccer_2016:3", "train:soccer_2016:5", "train:soccer_2016:6", "train:soccer_2016:7", "train:soccer_2016:9", "train:software_company:10", "train:software_company:6", "train:software_company:9", "train:student_loan:2", "train:superstore:1", "train:superstore:10", "train:superstore:2", "train:superstore:4", "train:superstore:5", "train:superstore:8", "train:superstore:9", "train:synthea:2", "train:synthea:6", "train:talkingdata:5", "train:university:8", "train:video_games:1", "train:video_games:3", "train:video_games:9", "train:works_cycles:1", "train:works_cycles:7", "train:works_cycles:8", "train:world:1", "train:world:10", "train:world:2", "train:world:3", "train:world:4", "train:world:5", "train:world:6", "train:world:7", "train:world:8", "train:world:9", "train:world_development_indicators:10"], "excluded_unscorable_sql": ["train:app_store:9", "train:retail_world:3", "train:retail_world:9", "train:sales_in_weather:9"], "gold_cache": {"path": "/datadrive/jiaming/noql/data/gold_ex/gold_merged_bird.jsonl", "sha256": "48bd025ea2e031381fe18d9724784645532aa32885213cf4bd45ad89ac2dc5bf"}, "gold_cache_duplicate_rows": 17, "gold_cache_resolution": "native GoldCache last-record-per-qid", "n_raw": 795, "n_reportable": 609, "policy": "reportable-gold-scorable-sql; same population for both tasks", "queryload": {"path": "/datadrive/jiaming/noql/data/queryloads/merged_bird_testset.jsonl", "sha256": "80ec86a628cd8567247ca7841cc71bed6261266fb443fab0156f4d7aa2a6a3ea"}}, "population_sha256": "474f8fbc5ee1f69a79b73074c862b838cc776ddb03402f8c6a6e3c694e39ae79", "queryload": "bird", "requested_known_fraction": 0.8, "seed": 42, "test_qids": ["dev:california_schools:10", "dev:codebase_community:5", "dev:codebase_community:9", "dev:debit_card_specializing:3", "dev:debit_card_specializing:8", "dev:financial:4", "dev:financial:6", "dev:formula_1:10", "dev:thrombosis_prediction:6", "dev:toxicology:1", "dev:toxicology:4", "train:address:1", "train:address:2", "train:address:4", "train:address:8", "train:airline:2", "train:airline:8", "train:app_store:5", "train:app_store:6", "train:authors:3", "train:authors:9", "train:beer_factory:7", "train:book_publishing_company:9", "train:books:10", "train:books:3", "train:books:8", "train:car_retails:2", "train:car_retails:9", "train:cars:3", "train:cars:9", "train:chicago_crime:1", "train:chicago_crime:2", "train:chicago_crime:4", "train:chicago_crime:6", "train:citeseer:10", "train:citeseer:6", "train:citeseer:9", "train:codebase_comments:4", "train:codebase_comments:6", "train:codebase_comments:7", "train:coinmarketcap:4", "train:college_completion:3", "train:college_completion:5", "train:craftbeer:6", "train:donor:2", "train:european_football_1:3", "train:european_football_1:5", "train:food_inspection:4", "train:food_inspection:5", "train:food_inspection:6", "train:food_inspection:7", "train:food_inspection:8", "train:genes:6", "train:hockey:8", "train:human_resources:1", "train:ice_hockey_draft:8", "train:image_and_language:2", "train:image_and_language:5", "train:image_and_language:6", "train:image_and_language:7", "train:language_corpus:1", "train:language_corpus:8", "train:law_episode:10", "train:law_episode:2", "train:menu:2", "train:menu:7", "train:movie:6", "train:movie:7", "train:movie:8", "train:movie_3:4", "train:movie_platform:3", "train:movie_platform:4", "train:movies_4:5", "train:movies_4:8", "train:music_platform_2:10", "train:music_platform_2:2", "train:music_platform_2:4", "train:music_platform_2:6", "train:music_tracker:1", "train:music_tracker:6", "train:music_tracker:8", "train:olympics:6", "train:olympics:8", "train:professional_basketball:1", "train:professional_basketball:2", "train:professional_basketball:7", "train:professional_basketball:9", "train:regional_sales:6", "train:restaurant:7", "train:restaurant:8", "train:retail_complains:1", "train:retails:6", "train:sales:10", "train:sales:7", "train:sales_in_weather:1", "train:shakespeare:10", "train:shakespeare:3", "train:shakespeare:6", "train:shakespeare:7", "train:shipping:4", "train:simpson_episodes:1", "train:simpson_episodes:2", "train:simpson_episodes:6", "train:social_media:1", "train:social_media:5", "train:software_company:2", "train:software_company:4", "train:student_loan:6", "train:superstore:3", "train:synthea:1", "train:synthea:8", "train:synthea:9", "train:talkingdata:2", "train:talkingdata:8", "train:trains:10", "train:trains:2", "train:trains:3", "train:trains:9", "train:university:9", "train:world_development_indicators:4", "train:world_development_indicators:5"]}, "spider": {"actual_known_fraction": 0.7992700729927007, "duplicate_sql_groups": [["dev:flight_2:2", "dev:flight_2:5"], ["train:county_public_safety:10", "train:county_public_safety:3"], ["train:theme_gallery:1", "train:theme_gallery:5"], ["train:e_government:1", "train:e_government:3"]], "known_qids": ["dev:battle_death:10", "dev:battle_death:5", "dev:concert_singer:8", "dev:course_teach:1", "dev:cre_Doc_Template_Mgt:2", "dev:cre_Doc_Template_Mgt:8", "dev:employee_hire_evaluation:9", "dev:flight_2:2", "dev:flight_2:5", "dev:museum_visit:10", "dev:museum_visit:6", "dev:network_1:2", "dev:network_1:3", "dev:network_1:5", "dev:poker_player:4", "dev:real_estate_properties:1", "dev:real_estate_properties:3", "dev:real_estate_properties:4", "dev:singer:2", "dev:singer:9", "dev:tvshow:2", "dev:tvshow:3", "dev:voter_1:3", "dev:wta_1:8", "test:aan_1:4", "test:advertising_agencies:10", "test:advertising_agencies:3", "test:art_1:2", "test:art_1:6", "test:bbc_channels:1", "test:bbc_channels:8", "test:bike_racing:1", "test:bike_racing:2", "test:bike_racing:4", "test:car_racing:5", "test:club_leader:9", "test:conference:6", "test:cre_Doc_and_collections:1", "test:cre_Doc_and_collections:8", "test:cre_Students_Information_Systems:10", "test:cre_Students_Information_Systems:4", "test:e_commerce:7", "test:government_shift:5", "test:headphone_store:1", "test:headphone_store:7", "test:online_exams:8", "test:pilot_1:4", "test:planet_1:6", "test:planet_1:8", "test:real_estate_rentals:7", "test:restaurant_bills:2", "test:sing_contest:10", "test:tv_shows:10", "test:tv_shows:8", "test:vehicle_rent:4", "test:video_game:6", "train:aircraft:2", "train:apartment_rentals:8", "train:architecture:1", "train:architecture:5", "train:assets_maintenance:2", "train:assets_maintenance:5", "train:assets_maintenance:7", "train:baseball_1:10", "train:baseball_1:4", "train:behavior_monitoring:3", "train:behavior_monitoring:5", "train:body_builder:3", "train:browser_web:5", "train:browser_web:7", "train:candidate_poll:3", "train:cinema:5", "train:climbing:10", "train:climbing:9", "train:coffee_shop:1", "train:coffee_shop:7", "train:college_2:10", "train:college_2:6", "train:college_3:1", "train:college_3:5", "train:company_1:7", "train:county_public_safety:10", "train:county_public_safety:3", "train:cre_Doc_Control_Systems:1", "train:cre_Doc_Control_Systems:9", "train:cre_Doc_Tracking_DB:1", "train:cre_Doc_Tracking_DB:3", "train:cre_Docs_and_Epenses:3", "train:cre_Docs_and_Epenses:6", "train:cre_Docs_and_Epenses:9", "train:cre_Drama_Workshop_Groups:10", "train:cre_Theme_park:2", "train:cre_Theme_park:5", "train:csu_1:10", "train:csu_1:6", "train:culture_company:5", "train:culture_company:7", "train:customer_complaints:5", "train:customers_and_addresses:1", "train:customers_campaigns_ecommerce:3", "train:customers_card_transactions:6", "train:decoration_competition:1", "train:department_management:10", "train:department_management:4", "train:department_management:8", "train:device:6", "train:document_management:3", "train:e_government:1", "train:e_government:3", "train:e_learning:8", "train:election:2", "train:election_representative:2", "train:election_representative:8", "train:entertainment_awards:4", "train:entrepreneur:1", "train:entrepreneur:4", "train:entrepreneur:6", "train:farm:6", "train:farm:8", "train:flight_4:5", "train:game_injury:7", "train:gas_company:6", "train:gas_company:9", "train:gymnast:4", "train:hospital_1:10", "train:hospital_1:2", "train:hr_1:2", "train:hr_1:4", "train:icfp_1:10", "train:inn_1:10", "train:inn_1:6", "train:insurance_fnol:1", "train:insurance_fnol:9", "train:journal_committee:3", "train:journal_committee:7", "train:journal_committee:8", "train:loan_1:9", "train:local_govt_and_lot:8", "train:machine_repair:1", "train:manufactory_1:6", "train:manufacturer:2", "train:manufacturer:9", "train:medicine_enzyme_interaction:4", "train:medicine_enzyme_interaction:6", "train:medicine_enzyme_interaction:9", "train:mountain_photos:1", "train:mountain_photos:2", "train:movie_1:1", "train:movie_1:2", "train:movie_1:8", "train:music_1:1", "train:music_4:2", "train:musical:4", "train:musical:9", "train:network_2:1", "train:news_report:4", "train:party_host:5", "train:perpetrator:6", "train:phone_1:2", "train:phone_1:7", "train:phone_1:9", "train:phone_market:2", "train:phone_market:3", "train:phone_market:8", "train:pilot_record:5", "train:pilot_record:9", "train:product_catalog:2", "train:product_catalog:7", "train:products_for_hire:7", "train:products_for_hire:9", "train:products_gen_characteristics:9", "train:program_share:2", "train:program_share:4", "train:program_share:9", "train:protein_institute:6", "train:protein_institute:9", "train:railway:6", "train:riding_club:5", "train:riding_club:6", "train:roller_coaster:5", "train:roller_coaster:6", "train:roller_coaster:8", "train:sakila_1:2", "train:school_bus:10", "train:school_bus:3", "train:school_bus:8", "train:scientist_1:1", "train:scientist_1:5", "train:ship_1:4", "train:ship_1:9", "train:ship_mission:8", "train:small_bank_1:1", "train:small_bank_1:5", "train:solvency_ii:7", "train:sports_competition:3", "train:sports_competition:7", "train:store_product:4", "train:store_product:6", "train:store_product:7", "train:storm_record:2", "train:storm_record:5", "train:student_1:2", "train:student_1:9", "train:swimming:10", "train:swimming:8", "train:theme_gallery:1", "train:theme_gallery:5", "train:tracking_grants_for_research:8", "train:tracking_share_transactions:10", "train:train_station:9", "train:twitter_1:1", "train:twitter_1:4", "train:university_basketball:7", "train:wedding:3", "train:wine_1:1", "train:wine_1:7", "train:workshop_paper:2", "train:wrestler:1", "train:wrestler:10"], "n_eligible": 274, "n_known": 219, "n_known_target": 219, "n_test": 55, "policy": "seeded-source-db-sql-groups-v1", "population": {"excluded_ambiguity": ["dev:battle_death:7", "dev:car_1:2", "dev:car_1:5", "dev:car_1:6", "dev:concert_singer:4", "dev:course_teach:3", "dev:course_teach:5", "dev:cre_Doc_Template_Mgt:1", "dev:dog_kennels:10", "dev:dog_kennels:7", "dev:employee_hire_evaluation:5", "dev:flight_2:4", "dev:orchestra:1", "dev:orchestra:3", "dev:poker_player:10", "dev:poker_player:5", "dev:singer:8", "dev:student_transcripts_tracking:1", "dev:student_transcripts_tracking:2", "dev:student_transcripts_tracking:7", "dev:tvshow:10", "dev:voter_1:2", "dev:voter_1:8", "dev:world_1:1", "dev:world_1:4", "dev:world_1:5", "dev:wta_1:4", "dev:wta_1:5", "test:aan_1:1", "test:aan_1:7", "test:advertising_agencies:7", "test:bakery_1:1", "test:bakery_1:5", "test:bakery_1:9", "test:bbc_channels:2", "test:boat_1:4", "test:book_1:1", "test:book_press:5", "test:book_press:6", "test:book_review:4", "test:book_review:5", "test:book_review:7", "test:car_racing:3", "test:car_racing:7", "test:car_road_race:1", "test:car_road_race:6", "test:car_road_race:7", "test:club_leader:2", "test:club_leader:7", "test:conference:2", "test:conference:5", "test:country_language:4", "test:country_language:5", "test:country_language:9", "test:cre_Doc_Workflow:2", "test:cre_Doc_Workflow:6", "test:cre_Doc_Workflow:9", "test:cre_Doc_and_collections:5", "test:cre_Students_Information_Systems:7", "test:district_spokesman:10", "test:e_commerce:10", "test:e_commerce:2", "test:government_shift:7", "test:headphone_store:3", "test:institution_sports:1", "test:institution_sports:10", "test:movie_2:10", "test:movie_2:2", "test:movie_2:7", "test:online_exams:5", "test:online_exams:9", "test:pilot_1:6", "test:planet_1:3", "test:real_estate_rentals:10", "test:real_estate_rentals:9", "test:region_building:10", "test:region_building:3", "test:region_building:7", "test:restaurant_bills:10", "test:restaurant_bills:4", "test:sing_contest:4", "test:sing_contest:8", "test:soccer_3:5", "test:soccer_3:8", "test:university_rank:6", "test:university_rank:8", "test:university_rank:9", "test:vehicle_driver:10", "test:vehicle_driver:5", "test:vehicle_driver:8", "test:vehicle_rent:10", "test:vehicle_rent:8", "test:video_game:10", "test:video_game:7", "test:warehouse_1:5", "train:aircraft:1", "train:aircraft:9", "train:baseball_1:6", "train:behavior_monitoring:7", "train:bike_1:4", "train:bike_1:8", "train:bike_1:9", "train:body_builder:10", "train:body_builder:6", "train:book_2:7", "train:book_2:8", "train:book_2:9", "train:candidate_poll:5", "train:candidate_poll:7", "train:chinook_1:1", "train:chinook_1:7", "train:chinook_1:9", "train:cinema:3", "train:cinema:8", "train:city_record:2", "train:city_record:6", "train:climbing:8", "train:coffee_shop:6", "train:college_1:1", "train:college_1:5", "train:college_1:7", "train:college_3:2", "train:company_1:2", "train:company_employee:10", "train:company_employee:5", "train:company_employee:7", "train:company_office:5", "train:company_office:6", "train:company_office:8", "train:county_public_safety:1", "train:cre_Doc_Control_Systems:10", "train:cre_Doc_Tracking_DB:6", "train:cre_Drama_Workshop_Groups:8", "train:cre_Theme_park:8", "train:culture_company:4", "train:customer_complaints:1", "train:customer_complaints:2", "train:customer_deliveries:2", "train:customer_deliveries:5", "train:customer_deliveries:7", "train:customers_and_addresses:10", "train:customers_and_addresses:7", "train:customers_and_invoices:3", "train:customers_and_invoices:4", "train:customers_and_invoices:6", "train:customers_and_products_contacts:2", "train:customers_and_products_contacts:5", "train:customers_and_products_contacts:6", "train:customers_campaigns_ecommerce:4", "train:customers_campaigns_ecommerce:8", "train:customers_card_transactions:2", "train:debate:3", "train:debate:6", "train:debate:9", "train:decoration_competition:10", "train:decoration_competition:6", "train:device:2", "train:document_management:10", "train:document_management:9", "train:e_government:4", "train:e_learning:10", "train:e_learning:9", "train:election:5", "train:election:9", "train:election_representative:9", "train:entertainment_awards:5", "train:entertainment_awards:7", "train:epinions_1:2", "train:epinions_1:6", "train:epinions_1:7", "train:film_rank:2", "train:film_rank:5", "train:film_rank:9", "train:flight_1:1", "train:flight_1:2", "train:flight_1:6", "train:flight_4:10", "train:flight_company:1", "train:flight_company:3", "train:flight_company:5", "train:formula_1:10", "train:formula_1:3", "train:formula_1:8", "train:game_injury:5", "train:gas_company:4", "train:gymnast:1", "train:gymnast:2", "train:hospital_1:4", "train:hr_1:6", "train:icfp_1:5", "train:icfp_1:6", "train:loan_1:5", "train:local_govt_and_lot:1", "train:local_govt_in_alabama:1", "train:local_govt_in_alabama:4", "train:local_govt_in_alabama:6", "train:machine_repair:4", "train:manufactory_1:10", "train:manufactory_1:5", "train:match_season:1", "train:match_season:4", "train:mountain_photos:9", "train:music_1:7", "train:music_2:2", "train:music_2:5", "train:music_2:9", "train:music_4:5", "train:music_4:9", "train:network_2:2", "train:news_report:10", "train:news_report:9", "train:party_host:2", "train:party_host:7", "train:party_people:10", "train:party_people:8", "train:party_people:9", "train:performance_attendance:1", "train:performance_attendance:10", "train:perpetrator:3", "train:pilot_record:2", "train:product_catalog:8", "train:products_for_hire:8", "train:products_gen_characteristics:7", "train:protein_institute:3", "train:race_track:1", "train:race_track:10", "train:race_track:6", "train:railway:2", "train:railway:8", "train:riding_club:3", "train:sakila_1:4", "train:sakila_1:8", "train:school_finance:2", "train:school_finance:7", "train:school_finance:8", "train:school_player:10", "train:school_player:2", "train:school_player:9", "train:scientist_1:3", "train:ship_1:8", "train:ship_mission:3", "train:ship_mission:7", "train:shop_membership:2", "train:shop_membership:5", "train:shop_membership:8", "train:soccer_1:10", "train:soccer_1:4", "train:soccer_1:8", "train:soccer_2:10", "train:soccer_2:8", "train:solvency_ii:4", "train:solvency_ii:6", "train:sports_competition:6", "train:station_weather:5", "train:station_weather:7", "train:store_1:2", "train:store_1:3", "train:store_1:9", "train:storm_record:4", "train:student_1:7", "train:student_assessment:5", "train:student_assessment:7", "train:student_assessment:9", "train:swimming:3", "train:theme_gallery:8", "train:tracking_grants_for_research:5", "train:tracking_grants_for_research:9", "train:tracking_orders:10", "train:tracking_orders:3", "train:tracking_share_transactions:6", "train:tracking_share_transactions:8", "train:train_station:4", "train:twitter_1:5", "train:university_basketball:2", "train:wedding:2", "train:wedding:7", "train:workshop_paper:10", "train:workshop_paper:5"], "excluded_unscorable_sql": [], "gold_cache": {"path": "/datadrive/jiaming/noql/data/gold_ex/gold_merged_spider.jsonl", "sha256": "8d538e9c6512a6c50407e93d99b71cf0b4dda4fcd1a4d61f51004d6fe968a4ac"}, "gold_cache_duplicate_rows": 0, "gold_cache_resolution": "native GoldCache last-record-per-qid", "n_raw": 552, "n_reportable": 274, "policy": "reportable-gold-scorable-sql; same population for both tasks", "queryload": {"path": "/datadrive/jiaming/noql/data/queryloads/merged_spider_testset.jsonl", "sha256": "a0c735d8c43964dcc4200433de033e0ecf445545d2c20b154a086e56a39a787d"}}, "population_sha256": "761c6486d7416b94f3065fad67cb483151c462447d4c3a85c388ecb16eabb258", "queryload": "spider", "requested_known_fraction": 0.8, "seed": 42, "test_qids": ["dev:concert_singer:3", "dev:dog_kennels:2", "dev:employee_hire_evaluation:6", "dev:museum_visit:1", "dev:orchestra:4", "test:art_1:7", "test:boat_1:3", "test:boat_1:5", "test:book_1:6", "test:book_1:8", "test:book_press:1", "test:district_spokesman:1", "test:district_spokesman:2", "test:government_shift:9", "test:institution_sports:5", "test:pilot_1:5", "test:soccer_3:10", "test:tv_shows:6", "test:warehouse_1:6", "test:warehouse_1:7", "train:apartment_rentals:10", "train:apartment_rentals:7", "train:architecture:3", "train:browser_web:6", "train:city_record:4", "train:college_2:9", "train:company_1:5", "train:cre_Drama_Workshop_Groups:6", "train:csu_1:9", "train:customers_card_transactions:1", "train:device:1", "train:farm:1", "train:flight_4:1", "train:game_injury:3", "train:inn_1:4", "train:insurance_fnol:4", "train:loan_1:6", "train:local_govt_and_lot:6", "train:machine_repair:10", "train:manufacturer:3", "train:match_season:2", "train:music_1:8", "train:musical:5", "train:network_2:8", "train:performance_attendance:5", "train:perpetrator:4", "train:products_gen_characteristics:1", "train:small_bank_1:6", "train:soccer_2:1", "train:station_weather:10", "train:tracking_orders:7", "train:train_station:7", "train:university_basketball:5", "train:wine_1:3", "train:wrestler:5"]}}}
% online-study-analysis: {"fewshot": {"agent_usage": {"actual_billed_cost_usd": null, "cached_input_tokens": null, "cached_input_tokens_coverage": 932, "cached_judgements_without_origin_usage": null, "completed_attempts": 933, "estimated_cost_usd": null, "expected_logical_calls": 352, "http_429": 0, "http_attempts": 933, "http_errors": 1, "http_seconds": 10742.963620693423, "input_tokens": null, "input_tokens_coverage": 932, "known_cached_input_tokens": 11460992, "known_estimated_cost_usd": null, "known_input_tokens": 40483502, "known_output_tokens": 578219, "known_reasoning_tokens": 505410, "known_total_tokens": 41061721, "logical_calls_observed": 352, "output_tokens": null, "output_tokens_coverage": 932, "pending_attempts": 0, "priced_attempts": 0, "reasoning_tokens": null, "reasoning_tokens_coverage": 932, "request_coverage_complete": true, "scope": "completed result rows; in-flight HTTP attempts remain in journals", "sdk_retry_attempts": 1, "total_tokens": null, "total_tokens_coverage": 932, "tracked_questions": 352, "usage_missing_attempts": 1, "version": "request-usage-v1"}, "complete": true, "embedding_usage": {"known_total_tokens": 66921, "native_call_attempts": 30, "scope": "returned SDK embedding usage; internal SDK retry charges remain unknown", "successful_responses": 30}, "notes": ["Both new arms run the full native agent, not a fixed-Discovery one-call pipeline.", "SQL-only retrieval and generated-NL retrieval also differ in example presentation, by design.", "Known SQL occurs once per known qid, not once per participating table. Duplicate qids are never merged.", "The original known NL questions and held-out SQL never enter preprocessing or sample retrieval.", "Reverse-NL preprocessing and embedding costs are separate from online agent usage.", "Historical no-QL and inline-SQL controls are same-held-out references, not fresh reruns.", "One sample per question/arm; do not infer a causal mechanism from individual score flips."], "plan": {"path": "/datadrive/jiaming/noql/data/with_ql/fewshot-top5-analysis-seed42-v1/plan.json", "sha256": "d1332a6e8e69f50f31ac086170cad4faca7a487f9fae09d2bf17a36046b7e93a"}, "queryloads": [{"complete": true, "counts": {"generated_nl": 121, "sql": 121}, "issues": {"generated_nl": [], "sql": []}, "metrics": {"generated_nl_ex_percent": 42.14876033057851, "generated_nl_vs_sql_delta_pp": -1.652892561983471, "historical_inline_sql_ex_percent": 40.49586776859504, "historical_no_ql_ex_percent": 39.66942148760331, "nl_improved": 5, "nl_regressed": 7, "sql_ex_percent": 43.80165289256198}, "n_expected": 121, "queryload": "bird"}, {"complete": true, "counts": {"generated_nl": 55, "sql": 55}, "issues": {"generated_nl": [], "sql": []}, "metrics": {"generated_nl_ex_percent": 65.45454545454545, "generated_nl_vs_sql_delta_pp": -1.818181818181813, "historical_inline_sql_ex_percent": 67.27272727272727, "historical_no_ql_ex_percent": 67.27272727272727, "nl_improved": 3, "nl_regressed": 4, "sql_ex_percent": 67.27272727272727}, "n_expected": 55, "queryload": "spider"}], "retrieval": {"path": "/datadrive/jiaming/noql/data/with_ql/fewshot-top5-analysis-seed42-v1/retrieval.json", "sha256": "3b31586b947bc0118b65f58d0ffd6760101330e576d992dd10874c19facc6d8b"}, "reverse_usage": {"actual_billed_cost_usd": null, "cached_input_tokens": 0, "cached_input_tokens_coverage": 703, "cached_judgements_without_origin_usage": null, "completed_attempts": 703, "estimated_cost_usd": null, "expected_logical_calls": 703, "http_429": 0, "http_attempts": 703, "http_errors": 0, "http_seconds": 2376.548497906886, "input_tokens": 99472, "input_tokens_coverage": 703, "known_cached_input_tokens": 0, "known_estimated_cost_usd": null, "known_input_tokens": 99472, "known_output_tokens": 113166, "known_reasoning_tokens": 90845, "known_total_tokens": 212638, "logical_calls_observed": 703, "output_tokens": 113166, "output_tokens_coverage": 703, "pending_attempts": 0, "priced_attempts": 0, "reasoning_tokens": 90845, "reasoning_tokens_coverage": 703, "request_coverage_complete": true, "scope": "completed result rows; in-flight HTTP attempts remain in journals", "sdk_retry_attempts": 0, "total_tokens": 212638, "total_tokens_coverage": 703, "tracked_questions": 703, "usage_missing_attempts": 0, "version": "request-usage-v1"}, "schema": "with-ql-retrieved-fewshot-v1"}, "fixed": {"complete": true, "issues": [], "n_complete": 352, "n_expected": 352, "notes": ["Both SQL arms are new measurements with identical frozen with-QL Discovery selections.", "Only the selected README snippet column differs; guidance and all other cells are identical.", "No gold tables, gold SQL, fingerprints, answers or BIRD evidence enter reader prompts.", "All predicted tables are retained, not truncated by gold K. Empty selections stay in the denominator.", "Gold-coverage subsets are host-side diagnostics, never solver inputs or cohort filters.", "One stochastic sample per arm: regressions show observed harm, not proof of a mechanism on every question.", "Incomplete workloads have no aggregate score; HTTP attempts and missing billing remain explicit."], "overall": {"both_correct": 76, "both_wrong": 88, "delta_pp": 1.1363636363636365, "improved": 7, "mcnemar_exact_two_sided_p": 0.7744140625, "n": 176, "regressed": 5, "with_correct": 83, "with_percent": 47.15909090909091, "without_correct": 81, "without_percent": 46.02272727272727}, "plan": {"path": "/datadrive/jiaming/noql/data/with_ql/fixed-discovery-analysis-seed42-v1/plan.json", "sha256": "0ffd2070df9580a0ce7e35c0a0e9a6c91c7ed32b2fdff32eb8d120572fe656b7"}, "queryloads": [{"complete": true, "metrics": {"both_correct": 43, "both_wrong": 68, "delta_pp": 1.6528925619834711, "improved": 6, "mcnemar_exact_two_sided_p": 0.75390625, "n": 121, "regressed": 4, "with_correct": 49, "with_percent": 40.49586776859504, "without_correct": 47, "without_percent": 38.84297520661157}, "n_expected": 121, "n_paired": 121, "queryload": "bird", "subsets": {"discovery_covers_gold": {"both_correct": 30, "both_wrong": 31, "delta_pp": 2.898550724637681, "improved": 5, "mcnemar_exact_two_sided_p": 0.7265625, "n": 69, "regressed": 3, "with_correct": 35, "with_percent": 50.72463768115942, "without_correct": 33, "without_percent": 47.82608695652174}, "discovery_missing_gold": {"both_correct": 13, "both_wrong": 37, "delta_pp": 0.0, "improved": 1, "mcnemar_exact_two_sided_p": 1.0, "n": 52, "regressed": 1, "with_correct": 14, "with_percent": 26.923076923076923, "without_correct": 14, "without_percent": 26.923076923076923}, "has_sql_examples": {"both_correct": 38, "both_wrong": 55, "delta_pp": 1.941747572815534, "improved": 6, "mcnemar_exact_two_sided_p": 0.75390625, "n": 103, "regressed": 4, "with_correct": 44, "with_percent": 42.71844660194175, "without_correct": 42, "without_percent": 40.77669902912621}, "no_sql_examples": {"both_correct": 5, "both_wrong": 13, "delta_pp": 0.0, "improved": 0, "mcnemar_exact_two_sided_p": 1.0, "n": 18, "regressed": 0, "with_correct": 5, "with_percent": 27.77777777777778, "without_correct": 5, "without_percent": 27.77777777777778}}}, {"complete": true, "metrics": {"both_correct": 33, "both_wrong": 20, "delta_pp": 0.0, "improved": 1, "mcnemar_exact_two_sided_p": 1.0, "n": 55, "regressed": 1, "with_correct": 34, "with_percent": 61.81818181818182, "without_correct": 34, "without_percent": 61.81818181818182}, "n_expected": 55, "n_paired": 55, "queryload": "spider", "subsets": {"discovery_covers_gold": {"both_correct": 33, "both_wrong": 6, "delta_pp": 0.0, "improved": 1, "mcnemar_exact_two_sided_p": 1.0, "n": 41, "regressed": 1, "with_correct": 34, "with_percent": 82.92682926829268, "without_correct": 34, "without_percent": 82.92682926829268}, "discovery_missing_gold": {"both_correct": 0, "both_wrong": 14, "delta_pp": 0.0, "improved": 0, "mcnemar_exact_two_sided_p": 1.0, "n": 14, "regressed": 0, "with_correct": 0, "with_percent": 0.0, "without_correct": 0, "without_percent": 0.0}, "has_sql_examples": {"both_correct": 20, "both_wrong": 7, "delta_pp": 0.0, "improved": 0, "mcnemar_exact_two_sided_p": 1.0, "n": 27, "regressed": 0, "with_correct": 20, "with_percent": 74.07407407407408, "without_correct": 20, "without_percent": 74.07407407407408}, "no_sql_examples": {"both_correct": 13, "both_wrong": 13, "delta_pp": 0.0, "improved": 1, "mcnemar_exact_two_sided_p": 1.0, "n": 28, "regressed": 1, "with_correct": 14, "with_percent": 50.0, "without_correct": 14, "without_percent": 50.0}}}], "schema": "fixed-discovery-paired-sql-v1", "usage": {"actual_billed_cost_usd": null, "cached_input_tokens": 344576, "cached_input_tokens_coverage": 352, "cached_judgements_without_origin_usage": null, "completed_attempts": 352, "estimated_cost_usd": null, "expected_logical_calls": 352, "http_429": 0, "http_attempts": 352, "http_errors": 0, "http_seconds": 3770.0163389481604, "input_tokens": 949126, "input_tokens_coverage": 352, "known_cached_input_tokens": 344576, "known_estimated_cost_usd": null, "known_input_tokens": 949126, "known_output_tokens": 267340, "known_reasoning_tokens": 214810, "known_total_tokens": 1216466, "logical_calls_observed": 352, "output_tokens": 267340, "output_tokens_coverage": 352, "pending_attempts": 0, "priced_attempts": 0, "reasoning_tokens": 214810, "reasoning_tokens_coverage": 352, "request_coverage_complete": true, "scope": "completed result rows; in-flight HTTP attempts remain in journals", "sdk_retry_attempts": 0, "total_tokens": 1216466, "total_tokens_coverage": 352, "tracked_questions": 352, "usage_missing_attempts": 0, "version": "request-usage-v1"}}}
% online-study-sensitivity: {"sweep": {"complete": true, "new_agent_usage": {"actual_billed_cost_usd": null, "cached_input_tokens": null, "cached_input_tokens_coverage": 1248, "cached_judgements_without_origin_usage": null, "completed_attempts": 1250, "estimated_cost_usd": null, "expected_logical_calls": 473, "http_429": 0, "http_attempts": 1250, "http_errors": 2, "http_seconds": 11565.055093640462, "input_tokens": null, "input_tokens_coverage": 1248, "known_cached_input_tokens": 24664960, "known_estimated_cost_usd": null, "known_input_tokens": 54832055, "known_output_tokens": 794226, "known_reasoning_tokens": 693056, "known_total_tokens": 55626281, "logical_calls_observed": 473, "output_tokens": null, "output_tokens_coverage": 1248, "pending_attempts": 0, "priced_attempts": 0, "reasoning_tokens": null, "reasoning_tokens_coverage": 1248, "request_coverage_complete": true, "scope": "completed result rows; in-flight HTTP attempts remain in journals", "sdk_retry_attempts": 2, "total_tokens": null, "total_tokens_coverage": 1248, "tracked_questions": 473, "usage_missing_attempts": 2, "version": "request-usage-v1"}, "notes": ["Every reported k other than k=5 is a fresh measurement; k=5 is reused unchanged.", "Executed grids: {'bird': [1, 10, 20], 'spider': [1, 10]}; reported grids: {'bird': [1, 5, 10, 20], 'spider': [1, 5, 10]}.", "All settings use the same frozen held-out questions, known pool, SQL/query embeddings and native agent.", "No reverse-NL generation, table embedding or example embedding request is made by this sweep.", "Each question has one stochastic sample per k; pairwise flips are descriptive, not a causal proof."], "plan": {"path": "/datadrive/jiaming/noql/data/with_ql/fewshot-sql-k-sweep-seed42-v1/plan.json", "sha256": "bb194fba8778796e88fe3961e1dd2375993be344892c77e68e8a0f1956c478e5"}, "retrieval": {"path": "/datadrive/jiaming/noql/data/with_ql/fewshot-sql-k-sweep-seed42-v1/retrieval.json", "sha256": "cbdda1a80f3dd473ff95e2473766aa3af1e1384e1d2dee1884ef3e14140c0a5c"}, "schema": "with-ql-retrieved-sql-k-sweep-v2", "scores": [{"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": -2.479338842975203, "ex_percent": 41.32231404958678, "issues": [], "k": 1, "measurement": "fresh sweep", "n_expected": 121, "n_recorded": 121, "queryload": "bird", "vs_k0": null, "vs_k5": {"improved": 3, "n_paired": 121, "regressed": 6, "tied": 112}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": 0.0, "ex_percent": 43.80165289256198, "issues": [], "k": 5, "measurement": "reused completed top-5", "n_expected": 121, "n_recorded": 121, "queryload": "bird", "vs_k0": null, "vs_k5": {"improved": 0, "n_paired": 121, "regressed": 0, "tied": 121}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": -3.305785123966942, "ex_percent": 40.49586776859504, "issues": [], "k": 10, "measurement": "fresh sweep", "n_expected": 121, "n_recorded": 121, "queryload": "bird", "vs_k0": null, "vs_k5": {"improved": 4, "n_paired": 121, "regressed": 8, "tied": 109}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": -4.132231404958674, "ex_percent": 39.66942148760331, "issues": [], "k": 20, "measurement": "fresh sweep", "n_expected": 121, "n_recorded": 121, "queryload": "bird", "vs_k0": null, "vs_k5": {"improved": 3, "n_paired": 121, "regressed": 8, "tied": 110}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": -5.454545454545446, "ex_percent": 61.81818181818182, "issues": [], "k": 1, "measurement": "fresh sweep", "n_expected": 55, "n_recorded": 55, "queryload": "spider", "vs_k0": null, "vs_k5": {"improved": 3, "n_paired": 55, "regressed": 6, "tied": 46}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": 0.0, "ex_percent": 67.27272727272727, "issues": [], "k": 5, "measurement": "reused completed top-5", "n_expected": 55, "n_recorded": 55, "queryload": "spider", "vs_k0": null, "vs_k5": {"improved": 0, "n_paired": 55, "regressed": 0, "tied": 55}}, {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": 1.8181818181818272, "ex_percent": 69.0909090909091, "issues": [], "k": 10, "measurement": "fresh sweep", "n_expected": 55, "n_recorded": 55, "queryload": "spider", "vs_k0": null, "vs_k5": {"improved": 3, "n_paired": 55, "regressed": 2, "tied": 50}}], "source_top5_agent_usage": {"actual_billed_cost_usd": null, "cached_input_tokens": null, "cached_input_tokens_coverage": 932, "cached_judgements_without_origin_usage": null, "completed_attempts": 933, "estimated_cost_usd": null, "expected_logical_calls": 352, "http_429": 0, "http_attempts": 933, "http_errors": 1, "http_seconds": 10742.963620693423, "input_tokens": null, "input_tokens_coverage": 932, "known_cached_input_tokens": 11460992, "known_estimated_cost_usd": null, "known_input_tokens": 40483502, "known_output_tokens": 578219, "known_reasoning_tokens": 505410, "known_total_tokens": 41061721, "logical_calls_observed": 352, "output_tokens": null, "output_tokens_coverage": 932, "pending_attempts": 0, "priced_attempts": 0, "reasoning_tokens": null, "reasoning_tokens_coverage": 932, "request_coverage_complete": true, "scope": "completed result rows; in-flight HTTP attempts remain in journals", "sdk_retry_attempts": 1, "total_tokens": null, "total_tokens_coverage": 932, "tracked_questions": 352, "usage_missing_attempts": 1, "version": "request-usage-v1"}}, "visibility": {"bird": {"max_repeated_cells": 8, "repeated_cells": 49, "repeated_queries": 23, "stats": {"max": 42, "mean": 15.537190082644628, "median": 14, "min": 0, "p25": 9, "p75": 21, "p90": 28, "p95": 30, "p99": 37}}, "spider": {"max_repeated_cells": 9, "repeated_cells": 27, "repeated_queries": 6, "stats": {"max": 13, "mean": 4.381818181818182, "median": 3, "min": 0, "p25": 2, "p75": 7, "p90": 10, "p95": 12, "p99": 13}}}}
% online-study-with-ql: {"bird": {"condition": "Few-shot SQL", "policy": "post-hoc workload-level maximum over measured example counts", "row": {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": 0.0, "ex_percent": 43.80165289256198, "issues": [], "k": 5, "measurement": "reused completed top-5", "n_expected": 121, "n_recorded": 121, "queryload": "bird", "vs_k0": null, "vs_k5": {"improved": 0, "n_paired": 121, "regressed": 0, "tied": 121}}, "tied_ks": [5]}, "spider": {"condition": "Few-shot SQL", "policy": "post-hoc workload-level maximum over measured example counts", "row": {"complete": true, "delta_vs_k0_pp": null, "delta_vs_k5_pp": 1.8181818181818272, "ex_percent": 69.0909090909091, "issues": [], "k": 10, "measurement": "fresh sweep", "n_expected": 55, "n_recorded": 55, "queryload": "spider", "vs_k0": null, "vs_k5": {"improved": 3, "n_paired": 55, "regressed": 2, "tied": 50}}, "tied_ks": [10]}}
}
\usebox{\tblbox}

\readmetablenotes{%
\vspace{6pt}
\parbox{\wd\tblbox}{\footnotesize \ifdefined\readmeonlinediagnostic \textbf{(a) Table-linked SQL history.} \textbf{Online setting: without/with known SQL on \lakeaugmented{} (\%; GPT-5.4)}. A fixed seed-42 split supplies approximately 80\% known SQL: BIRD 484 known/121 held out; Spider 219/55. SQL-scorable, non-ambiguous populations are shared by Discovery and NL2SQL; these are not full-load or GT$>1$ scores. SQLGlot-normalized identical SQL within each source database stays on one side; this does not rule out all semantic equivalence. The \texttt{snippet} column contains every known SQL referencing each table, with anonymous table names, no clipping, and no question text or held-out SQL. The original non-snippet \method{} fields and BASE retrieval fields are unchanged. With-QL uses UCJ, top50 retrieval, four successful metadata calls, and 169,656-character complete-JSON tool replies. Without-QL uses the canonical historical records on exactly the same held-out IDs, wording and gold, following the native last-qid-wins rule, not best-of selection. Historical Discovery prompt hashes, SQL retrieval/budget signatures and complete-JSON policy receipts are unavailable; runtime equivalence is not established. This is a historical same-question comparison, not a contemporaneous, strict snippet-only causal ablation or a claim of improvement on every lake. Incorrect/no-answer zeros remain in the fixed denominators; incomplete or changed evidence blocks publication. Values come from the native with-QL comparison owners without new inference, SQL execution or source-report writes. Panels show Discovery Exact and SQL EX only, with paired Without QL/With QL bars. Both share a zero-based 0--100 percent scale. Heights preserve the unrounded percentages, including ties; labels use two decimal places. \textbf{(b) Fixed selection and global examples.} \textbf{Query-history Analysis contrasts on \lakeaugmented{} (\%; GPT-5.4)}. Both panels use UCJ, medium reasoning, the same seed-42 80/20 split, and 121 BIRD / 55 Spider held-out questions. Upper panel: Two fresh one-call conditions retain every saved with-QL Discovery table in order, without gold-K truncation or fallback tables, and remove/retain only the snippet column. No tools or execution feedback; SQL is restricted to the selected tables. The empty Spider selection stays in the denominator. Lower panel: The full native agent can inspect the entire lake with four successful metadata calls. Few-shot SQL and Few-shot NL+SQL each retrieve k=5 examples and use no snippet column, including in paged/named metadata. Cosine retrieval uses text-embedding-3-large over known SQL or GPT-5.4-generated NL; SQL-only or generated NL+SQL examples are appended to the prompt. Reverse generation sees only anonymized known SQL: 484 BIRD plus 219 Spider records, including duplicate SQL occurrences, never original questions or held-out SQL. No QL and Snippet cell reuse earlier same-question full-agent measurements, not fresh controls or the fixed-table conditions. Snippet cell places known SQL in each referenced table's \method{} snippet cell. The two new few-shot arms change both retrieval text and example presentation, not retrieval alone. There is one sample per question/arm; no stable causal gain or mechanism is established. All method-failure zeros and fixed denominators are retained. The saved offline re-execution audit leaves all 352 fixed-table EX scores unchanged. Preprocessing and online usage remain separate; unknown HTTP retry fees are not zero. Heights use unrounded native percentages; labels show two decimals. Reporting only verifies saved evidence, without model calls or SQL execution. \textbf{(c) Few-shot SQL example count.} \textbf{Few-shot SQL example-count sensitivity on \lakeaugmented{} (\%; GPT-5.4)}. Examples contain SQL only, without generated NL; this is not the Few-shot NL+SQL condition. EX denotes SQL execution accuracy. UCJ, medium reasoning, full-lake native agent and four successful tools; 121 BIRD and 55 Spider held-out questions from the frozen seed-42 split. BIRD measures k=1/5/10/20; Spider measures k=1/5/10 only. The unchanged k=5 records are reused, not rerun; the other settings add 473 fresh episodes. Frozen SQL/query embeddings, cosine ranking and qid tie order are reused over 484/219 known-qid records (215 distinct Spider SQL strings). No snippet column or new preprocessing is used. Five SQL-execution failures remain incorrect answers; unknown fees remain unknown. Lines connect measured points only; no Spider k=20 or unmeasured k=0 is implied. There is one stochastic sample per question/k, not a universal optimal k or a generalization guarantee. Coordinates use unrounded EX; labels use two decimals. Separately, Snippet cell visibility from reused trajectories counts each presentation in initial top50 and paged/named \method{} replies, including repeated cells and one occurrence per referenced table for multi-table SQL; explore-table replies are excluded. Nearest-rank quantiles: BIRD P25/median/P75/P90/P95 9/14/21/28/30, maximum 42, mean 15.537. Spider P25/median/P75/P90/P95 2/3/7/10/12, maximum 13, mean 4.382. These are presentation counts, not distinct SQL or a cap on global retrieval. Reporting verifies native evidence without model calls, SQL execution or source writes.\else \textbf{Online setting: without/with known SQL on \lakeaugmented{} (\%; GPT-5.4).} Discovery retains the original table-linked SQL-history results; Analysis With QL uses retrieved SQL-only examples, without generated NL. The adopted BIRD/Spider example counts are 5/10, selected post hoc from each workload's measured grid by unrounded SQL execution accuracy; ties use the smallest count. Each value comes from one complete workload-level condition, not per-question best-of. The fixed seed-42 split contains 484/219 known and 121/55 test questions. Without QL reuses the original historical same-question UCJ controls. Four successful metadata calls and full-lake access are retained; this is not a contemporaneous snippet-only causal ablation or held-out tuning. All failure zeros, fixed denominators and unrounded coordinates are preserved. The figure shows only Without QL / With QL for Discovery Exact and SQL execution accuracy. Internal fixed-table and example-count diagnostics remain in the source and full PDF. Reporting adds no model calls or SQL execution.\fi}
}

\end{document}

